Preferential concentration of cloud droplets: Coupled effects of phase change and gravitational settling

Cloud droplets respond to turbulent motion with finite inertia and settle under gravity, while condensation and evaporation change their sizes. The nonuniform accumulation of cloud droplets in turbulent flows, known as preferential concentration, has attracted sustained interest because it affects droplet collision and coalescence rates. We develop an analytical theory that quantifies the coupled effects of droplet inertia, gravitational settling, and phase change on concentration changes. Applying this theory to simulations of two-dimensional homogeneous thermal convection reveals that phase change markedly enhances preferential concentration in this flow, primarily through spatial differences in settling speed. These differences arise because droplets experience different thermodynamic histories along their trajectories and thus acquire different sizes. Droplet transport further increases this settling contribution by rearranging droplets of different sizes. Fluid deformation partly offsets this enhancement by thinning concentration structures, reducing the preferential concentration measured at a fixed spatial scale.

==> figures/count-budget-history-eulerian.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=entropybudget,
at={(0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},legend columns=2,legend style={at={(.5,1)},anchor=south,yshift=5pt},legend columns=3,ymin=-.06,ymax=.22,ytick={0,.1,.2},ylabel={Contribution to $\mathcal D_h$},]
\addplot[black] coordinates {(0,0) (0.01,-2.09874207529e-08) (0.02,4.25284706909e-08) (0.03,1.73900031415e-07) (0.04,3.91692389379e-07) (0.05,7.21078387641e-07) (0.06,1.19320330896e-06) (0.07,1.84500603569e-06) (0.08,2.71921975539e-06) (0.09,3.86427330454e-06) (0.1,5.33412485422e-06) (0.11,7.18839683696e-06) (0.12,9.49221929986e-06) (0.13,1.23162885628e-05) (0.14,1.57367907008e-05) (0.15,1.9835521476e-05) (0.16,2.46998608285e-05) (0.17,3.04227860323e-05) (0.18,3.71028802236e-05) (0.19,4.48443570012e-05) (0.2,5.37570142512e-05) (0.21,6.39561522972e-05) (0.22,7.55626866557e-05) (0.23,8.8702919949e-05) (0.24,0.000103508605611) (0.25,0.00012011681478) (0.26,0.000138669943707) (0.27,0.00015931557323) (0.28,0.000182206429374) (0.29,0.000207500341854) (0.3,0.0002353600944) (0.31,0.000265953460981) (0.32,0.000299452996771) (0.33,0.000336036174392) (0.34,0.000375885126269) (0.35,0.000419186607521) (0.36,0.000466132191389) (0.37,0.000516917824736) (0.38,0.0005717441446) (0.39,0.000630816426796) (0.4,0.000694344481213) (0.41,0.000762542984431) (0.42,0.000835631332464) (0.43,0.000913833769517) (0.44,0.000997379456314) (0.45,0.00108650234407) (0.46,0.00118144112489) (0.47,0.0012824389987) (0.48,0.00138974364578) (0.49,0.00150360663316) (0.5,0.00162428357413) (0.51,0.00175203368083) (0.52,0.00188711957866) (0.53,0.00202980713648) (0.54,0.00218036538715) (0.55,0.00233906618394) (0.56,0.00250618409707) (0.57,0.00268199613461) (0.58,0.00286678168149) (0.59,0.00306082237951) (0.6,0.00326440171458) (0.61,0.0034778049831) (0.62,0.00370131925318) (0.63,0.00393523308462) (0.64,0.00417983657719) (0.65,0.00443542125086) (0.66,0.0047022803234) (0.67,0.00498070817701) (0.68,0.0052710009698) (0.69,0.00557345615982) (0.7,0.00588837310827) (0.71,0.00621605280637) (0.72,0.00655679856719) (0.73,0.0069109153953) (0.74,0.00727871056978) (0.75,0.0076604932792) (0.76,0.00805657474223) (0.77,0.00846726745792) (0.78,0.00889288466562) (0.79,0.00933373919277) (0.8,0.00979014269739) (0.81,0.0102624037056) (0.82,0.0107508260621) (0.83,0.0112557067382) (0.84,0.0117773341466) (0.85,0.0123159851122) (0.86,0.0128719238295) (0.87,0.0134453986002) (0.88,0.0140366401083) (0.89,0.0146458595788) (0.9,0.0152732452338) (0.91,0.0159189610783) (0.92,0.0165831438536) (0.93,0.0172659011789) (0.94,0.0179673082919) (0.95,0.0186874073469) (0.96,0.019426205225) (0.97,0.0201836737093) (0.98,0.0209597492641) (0.99,0.0217543318345) (1,0.0225672877192) (1.01,0.0233984484119) (1.02,0.0242476140404) (1.03,0.025114554418) (1.04,0.0259990133061) (1.05,0.0269007134393) (1.06,0.0278193580999) (1.07,0.0287546351726) (1.08,0.029706215838) (1.09,0.0306737572868) (1.1,0.0316569097461) (1.11,0.0326553245731) (1.12,0.0336686650495) (1.13,0.0346966083683) (1.14,0.0357388443116) (1.15,0.0367950734039) (1.16,0.0378650007781) (1.17,0.0389483423362) (1.18,0.0400448211256) (1.19,0.0411541681326) (1.2,0.0422761155951) (1.21,0.0434103940153) (1.22,0.044556740414) (1.23,0.0457148956257) (1.24,0.046884592735) (1.25,0.0480655336147) (1.26,0.0492573828363) (1.27,0.050459790682) (1.28,0.051672406462) (1.29,0.0528948902133) (1.3,0.0541268949341) (1.31,0.0553680443197) (1.32,0.0566178996275) (1.33,0.0578759324362) (1.34,0.0591415255894) (1.35,0.0604140066784) (1.36,0.0616926751058) (1.37,0.0629768097474) (1.38,0.0642656533098) (1.39,0.0655583991533) (1.4,0.0668542016251) (1.41,0.0681521996724) (1.42,0.0694515427846) (1.43,0.0707514237595) (1.44,0.0720511049332) (1.45,0.0733499252667) (1.46,0.0746472946337) (1.47,0.0759427028869) (1.48,0.077235752795) (1.49,0.0785262088214) (1.5,0.0798140458071) (1.51,0.0810994677698) (1.52,0.0823829067263) (1.53,0.0836650213117) (1.54,0.0849466729639) (1.55,0.0862288981681) (1.56,0.0875128729718) (1.57,0.0887998694674) (1.58,0.0900912251076) (1.59,0.0913883166123) (1.6,0.0926925411381) (1.61,0.0940052940815) (1.62,0.0953279518189) (1.63,0.0966618397043) (1.64,0.098008203821) (1.65,0.0993681865736) (1.66,0.100742802329) (1.67,0.102132907324) (1.68,0.103539192667) (1.69,0.104962201165) (1.7,0.106402409053) (1.71,0.107860330297) (1.72,0.109336662772) (1.73,0.110832403602) (1.74,0.112348881968) (1.75,0.113887686479) (1.76,0.115450506868) (1.77,0.117038951893) (1.78,0.118654374848) (1.79,0.120297732935) (1.8,0.1219694902) (1.81,0.123669567974) (1.82,0.125397343454) (1.83,0.127151674015) (1.84,0.128930944097) (1.85,0.130733135934) (1.86,0.132555931572) (1.87,0.134396840474) (1.88,0.136253326438) (1.89,0.138122915444) (1.9,0.140003274777) (1.91,0.141892266803) (1.92,0.14378798404) (1.93,0.145688781741) (1.94,0.147593283195) (1.95,0.149500374922) (1.96,0.151409147696) (1.97,0.153318821083) (1.98,0.155228643559) (1.99,0.157137781456) (2,0.159045243694)};
\addlegendentry{$\Delta\mathcal D_h$}
\addplot[paperBlue] coordinates {(0,0) (0.01,1.22640433317e-08) (0.02,6.78288184325e-08) (0.03,1.74160981923e-07) (0.04,3.35054222485e-07) (0.05,5.54135241572e-07) (0.06,8.34926495853e-07) (0.07,1.18076871196e-06) (0.08,1.59472820467e-06) (0.09,2.07951098807e-06) (0.1,2.63739655708e-06) (0.11,3.27020366193e-06) (0.12,3.97929577723e-06) (0.13,4.76562306567e-06) (0.14,5.62979483094e-06) (0.15,6.57216939585e-06) (0.16,7.59294818741e-06) (0.17,8.69226218309e-06) (0.18,9.87024420067e-06) (0.19,1.11270813465e-05) (0.2,1.24630476475e-05) (0.21,1.38785181092e-05) (0.22,1.53739694972e-05) (0.23,1.69499679182e-05) (0.24,1.86071504548e-05) (0.25,2.03462023697e-05) (0.26,2.21678340136e-05) (0.27,2.40727563217e-05) (0.28,2.60616581767e-05) (0.29,2.81351845742e-05) (0.3,3.02939178232e-05) (0.31,3.25383585479e-05) (0.32,3.48689074977e-05) (0.33,3.72858506748e-05) (0.34,3.97893443087e-05) (0.35,4.23794020062e-05) (0.36,4.50558837141e-05) (0.37,4.78184869122e-05) (0.38,5.06667415072e-05) (0.39,5.36000056479e-05) (0.4,5.66174660634e-05) (0.41,5.97181403818e-05) (0.42,6.29008816998e-05) (0.43,6.61643864313e-05) (0.44,6.95072040562e-05) (0.45,7.29277491138e-05) (0.46,7.64243148182e-05) (0.47,7.99950882496e-05) (0.48,8.36381669944e-05) (0.49,8.73515766146e-05) (0.5,9.11332902796e-05) (0.51,9.49812489089e-05) (0.52,9.88933832152e-05) (0.53,0.000102867636845) (0.54,0.000106901990345) (0.55,0.000110994486081) (0.56,0.000115143254046) (0.57,0.000119346536742) (0.58,0.000123602714209) (0.59,0.000127910328428) (0.6,0.000132268102755) (0.61,0.000136674961357) (0.62,0.000141130043244) (0.63,0.000145632711885) (0.64,0.000150182560251) (0.65,0.000154779409969) (0.66,0.00015942330411) (0.67,0.000164114496816) (0.68,0.000168853434529) (0.69,0.000173640733332) (0.7,0.000178477152935) (0.71,0.000183363566772) (0.72,0.000188300927351) (0.73,0.00019329023235) (0.74,0.000198332486804) (0.75,0.00020342866494) (0.76,0.000208579671053) (0.77,0.000213786299845) (0.78,0.000219049197718) (0.79,0.000224368821427) (0.8,0.000229745401561) (0.81,0.000235178901811) (0.82,0.000240668983264) (0.83,0.000246214966715) (0.84,0.000251815796338) (0.85,0.000257470007224) (0.86,0.000263175693813) (0.87,0.000268930479984) (0.88,0.00027473149304) (0.89,0.000280575343729) (0.9,0.000286458110058) (0.91,0.000292375330688) (0.92,0.000298322006942) (0.93,0.000304292619187) (0.94,0.000310281154208) (0.95,0.000316281152784) (0.96,0.000322285769814) (0.97,0.000328287855874) (0.98,0.000334280052578) (0.99,0.000340254904169) (1,0.000346204977694) (1.01,0.000352122991136) (1.02,0.000358001939386) (1.03,0.000363835217741) (1.04,0.000369616732262) (1.05,0.000375340997578) (1.06,0.000381003213778) (1.07,0.000386599322862) (1.08,0.000392126043548) (1.09,0.00039758088509) (1.1,0.000402962142598) (1.11,0.000408268879959) (1.12,0.0004135009019) (1.13,0.000418658720066) (1.14,0.000423743518696) (1.15,0.000428757116455) (1.16,0.000433701927519) (1.17,0.000438580918472) (1.18,0.000443397561883) (1.19,0.000448155779444) (1.2,0.000452859878132) (1.21,0.000457514476176) (1.22,0.000462124424191) (1.23,0.000466694724631) (1.24,0.000471230453774) (1.25,0.000475736697324) (1.26,0.000480218503117) (1.27,0.000484680863909) (1.28,0.000489128733848) (1.29,0.000493567080433) (1.3,0.000498000973212) (1.31,0.000502435703872) (1.32,0.000506876931193) (1.33,0.000511330836839) (1.34,0.000515804282447) (1.35,0.000520304953155) (1.36,0.000524841486761) (1.37,0.000529423572619) (1.38,0.000534062024752) (1.39,0.000538768832339) (1.4,0.000543557193341) (1.41,0.000548441537974) (1.42,0.000553437555205) (1.43,0.000558562222441) (1.44,0.000563833845283) (1.45,0.000569272108552) (1.46,0.000574898131766) (1.47,0.000580734519774) (1.48,0.000586805404506) (1.49,0.000593136462231) (1.5,0.00059975488991) (1.51,0.000606689335105) (1.52,0.000613969763147) (1.53,0.000621627253998) (1.54,0.000629693716817) (1.55,0.000638201533911) (1.56,0.000647183126216) (1.57,0.00065667045706) (1.58,0.000666694492418) (1.59,0.00067728463901) (1.6,0.00068846819484) (1.61,0.000700269840533) (1.62,0.000712711200735) (1.63,0.000725810496801) (1.64,0.000739582312379) (1.65,0.000754037470809) (1.66,0.000769183020176) (1.67,0.000785022309935) (1.68,0.000801555137556) (1.69,0.000818777933387) (1.7,0.000836683955999) (1.71,0.000855263469135) (1.72,0.00087450387733) (1.73,0.000894389801284) (1.74,0.000914903086875) (1.75,0.000936022747425) (1.76,0.000957724853445) (1.77,0.000979982375424) (1.78,0.00100276500162) (1.79,0.00102603896297) (1.8,0.00104976687916) (1.81,0.00107390765404) (1.82,0.00109841643411) (1.83,0.0011232446421) (1.84,0.00114834009646) (1.85,0.00117364722182) (1.86,0.00119910734784) (1.87,0.00122465910326) (1.88,0.00125023889119) (1.89,0.00127578144455) (1.9,0.0013012204546) (1.91,0.00132648926374) (1.92,0.00135152160765) (1.93,0.00137625239016) (1.94,0.00140061847647) (1.95,0.00142455948548) (1.96,0.00144801856426) (1.97,0.00147094312903) (1.98,0.00149328555838) (1.99,0.00151500382872) (2,0.0015360620824)};
\addlegendentry{$\mathcal D_Q$}
\addplot[paperRed] coordinates {(0,0) (0.01,4.65260657036e-10) (0.02,6.30652430679e-09) (0.03,2.90839008528e-08) (0.04,8.64167829044e-08) (0.05,2.02002933835e-07) (0.06,4.0563806639e-07) (0.07,7.33172523392e-07) (0.08,1.22648630345e-06) (0.09,1.93347493129e-06) (0.1,2.90801000719e-06) (0.11,4.20991270494e-06) (0.12,5.90492628069e-06) (0.13,8.06470550529e-06) (0.14,1.07667915297e-05) (0.15,1.40945962897e-05) (0.16,1.81374155193e-05) (0.17,2.29904050029e-05) (0.18,2.87545693629e-05) (0.19,3.55368056669e-05) (0.2,4.34498341773e-05) (0.21,5.2612236588e-05) (0.22,6.31484381541e-05) (0.23,7.51886568669e-05) (0.24,8.88689322639e-05) (0.25,0.00010433102912) (0.26,0.000121722456164) (0.27,0.000141196432623) (0.28,0.000162911783421) (0.29,0.000187032905704) (0.3,0.000213729773187) (0.31,0.000243177856035) (0.32,0.000275558021207) (0.33,0.000311056637857) (0.34,0.00034986543275) (0.35,0.000392181405999) (0.36,0.000438207038691) (0.37,0.000488149963235) (0.38,0.000542223244428) (0.39,0.000600645232247) (0.4,0.000663639528796) (0.41,0.000731435161791) (0.42,0.000804266445612) (0.43,0.000882373003439) (0.44,0.000965999835525) (0.45,0.00105539729596) (0.46,0.00115082105058) (0.47,0.00125253209064) (0.48,0.0013607967622) (0.49,0.0014758865733) (0.5,0.00159807832091) (0.51,0.00172765397118) (0.52,0.00186490050984) (0.53,0.00201010993771) (0.54,0.00216357923928) (0.55,0.00232561030072) (0.56,0.00249650971479) (0.57,0.00267658870735) (0.58,0.0028661630871) (0.59,0.00306555331828) (0.6,0.00327508404847) (0.61,0.003495084395) (0.62,0.00372588780037) (0.63,0.00396783198523) (0.64,0.00422125898443) (0.65,0.00448651515027) (0.66,0.00476395119689) (0.67,0.00505392211255) (0.68,0.00535678765229) (0.69,0.00567291198889) (0.7,0.00600266414351) (0.71,0.00634641778957) (0.72,0.00670455170659) (0.73,0.00707744927035) (0.74,0.00746549910628) (0.75,0.00786909421729) (0.76,0.00828863222284) (0.77,0.00872451461264) (0.78,0.00917714638332) (0.79,0.00964693473754) (0.8,0.0101342884235) (0.81,0.010639615878) (0.82,0.0111633241482) (0.83,0.0117058163642) (0.84,0.0122674905189) (0.85,0.0128487361521) (0.86,0.0134499330443) (0.87,0.0140714478713) (0.88,0.0147136320131) (0.89,0.015376819409) (0.9,0.0160613227515) (0.91,0.0167674320413) (0.92,0.0174954115214) (0.93,0.0182454979104) (0.94,0.0190178970553) (0.95,0.019812783065) (0.96,0.0206302964713) (0.97,0.0214705430692) (0.98,0.0223335930793) (0.99,0.0232194792638) (1,0.0241281994615) (1.01,0.0250597137328) (1.02,0.0260139475605) (1.03,0.0269907917303) (1.04,0.0279901036189) (1.05,0.0290117108052) (1.06,0.0300554101001) (1.07,0.0311209738161) (1.08,0.0322081496693) (1.09,0.0333166644846) (1.1,0.0344462296931) (1.11,0.0355965427297) (1.12,0.0367672955102) (1.13,0.0379581739219) (1.14,0.0391688618818) (1.15,0.0403990435719) (1.16,0.0416484028129) (1.17,0.0429166308531) (1.18,0.0442034229093) (1.19,0.045508482992) (1.2,0.0468315224879) (1.21,0.0481722597238) (1.22,0.0495304278159) (1.23,0.0509057698823) (1.24,0.0522980399289) (1.25,0.0537069930247) (1.26,0.0551323853237) (1.27,0.0565739782168) (1.28,0.0580315365578) (1.29,0.0595048335198) (1.3,0.0609936400347) (1.31,0.0624977158004) (1.32,0.0640167987298) (1.33,0.0655505926322) (1.34,0.0670987644044) (1.35,0.0686609454571) (1.36,0.070236735854) (1.37,0.0718257020611) (1.38,0.0734273707512) (1.39,0.0750412229015) (1.4,0.0766666919692) (1.41,0.0783031679771) (1.42,0.079950009211) (1.43,0.0816065509245) (1.44,0.0832721155134) (1.45,0.084946018526) (1.46,0.086627577274) (1.47,0.088316129632) (1.48,0.0900110669511) (1.49,0.0917118722856) (1.5,0.09341814682) (1.51,0.0951296247938) (1.52,0.0968461825181) (1.53,0.0985678446138) (1.54,0.100294787057) (1.55,0.102027334961) (1.56,0.103765948054) (1.57,0.105511199342) (1.58,0.107263751334) (1.59,0.109024337236) (1.6,0.110793751042) (1.61,0.112572836619) (1.62,0.114362476853) (1.63,0.116163577121) (1.64,0.117977049884) (1.65,0.119803800619) (1.66,0.121644711517) (1.67,0.12350062228) (1.68,0.12537231299) (1.69,0.12726049917) (1.7,0.129165850442) (1.71,0.131089036527) (1.72,0.133030796972) (1.73,0.134992008156) (1.74,0.136973718601) (1.75,0.138977135498) (1.76,0.141003568796) (1.77,0.143054346883) (1.78,0.1451307205) (1.79,0.147233761772) (1.8,0.149364272275) (1.81,0.151522708126) (1.82,0.15370912806) (1.83,0.155923167495) (1.84,0.158164033033) (1.85,0.160430526512) (1.86,0.162721093389) (1.87,0.165033894537) (1.88,0.167366886485) (1.89,0.169717899373) (1.9,0.172084710015) (1.91,0.174465112537) (1.92,0.176856983517) (1.93,0.179258339391) (1.94,0.181667372288) (1.95,0.184082458787) (1.96,0.186502137214) (1.97,0.188925052209) (1.98,0.191349886513) (1.99,0.193775287141) (2,0.19619980811)};
\addlegendentry{$\mathcal D_g$}
\addplot[paperGreen] coordinates {(0,0) (0.01,1.94627613628e-09) (0.02,6.85692916897e-09) (0.03,1.31689743489e-08) (0.04,1.92661870587e-08) (0.05,2.347742452e-08) (0.06,2.41177969648e-08) (0.07,1.95451693579e-08) (0.08,8.22357285843e-09) (0.09,-1.12158648461e-08) (0.1,-3.99240577921e-08) (0.11,-7.88007888696e-08) (0.12,-1.28483376665e-07) (0.13,-1.89358323848e-07) (0.14,-2.61591560714e-07) (0.15,-3.45172290601e-07) (0.16,-4.39963700465e-07) (0.17,-5.45753070133e-07) (0.18,-6.62296859874e-07) (0.19,-7.89356749104e-07) (0.2,-9.2672533754e-07) (0.21,-1.0742409365e-06) (0.22,-1.2317934764e-06) (0.23,-1.39932200765e-06) (0.24,-1.57680698494e-06) (0.25,-1.76425857235e-06) (0.26,-1.9617016712e-06) (0.27,-2.16916226068e-06) (0.28,-2.38665141269e-06) (0.29,-2.61415254961e-06) (0.3,-2.85160774224e-06) (0.31,-3.09890733957e-06) (0.32,-3.35588036475e-06) (0.33,-3.6222849545e-06) (0.34,-3.89780446177e-06) (0.35,-4.18204035425e-06) (0.36,-4.47450930578e-06) (0.37,-4.77464210943e-06) (0.38,-5.08178187617e-06) (0.39,-5.3951859436e-06) (0.4,-5.71402836969e-06) (0.41,-6.03740356406e-06) (0.42,-6.36433144208e-06) (0.43,-6.69376526341e-06) (0.44,-7.02459786763e-06) (0.45,-7.35567026123e-06) (0.46,-7.68578218724e-06) (0.47,-8.01370100822e-06) (0.48,-8.3381733446e-06) (0.49,-8.65793583044e-06) (0.5,-8.97172725517e-06) (0.51,-9.2783007668e-06) (0.52,-9.57643636856e-06) (0.53,-9.86495306428e-06) (0.54,-1.01427224668e-05) (0.55,-1.04086819556e-05) (0.56,-1.06618480505e-05) (0.57,-1.09013293266e-05) (0.58,-1.11263413502e-05) (0.59,-1.13362172651e-05) (0.6,-1.15304199711e-05) (0.61,-1.17085575942e-05) (0.62,-1.18703915823e-05) (0.63,-1.20158459276e-05) (0.64,-1.21450178491e-05) (0.65,-1.22581803608e-05) (0.66,-1.23557890604e-05) (0.67,-1.24384854266e-05) (0.68,-1.25070953569e-05) (0.69,-1.25626287295e-05) (0.7,-1.26062706105e-05) (0.71,-1.26393831876e-05) (0.72,-1.26634877324e-05) (0.73,-1.26802561842e-05) (0.74,-1.26915003099e-05) (0.75,-1.26991521278e-05) (0.76,-1.27052469924e-05) (0.77,-1.27119030652e-05) (0.78,-1.2721299635e-05) (0.79,-1.27356515682e-05) (0.8,-1.27571852493e-05) (0.81,-1.27881124032e-05) (0.82,-1.28306025664e-05) (0.83,-1.28867553128e-05) (0.84,-1.29585787136e-05) (0.85,-1.30479571764e-05) (0.86,-1.31566392277e-05) (0.87,-1.32862121768e-05) (0.88,-1.34380880445e-05) (0.89,-1.36134967237e-05) (0.9,-1.38134715181e-05) (0.91,-1.40388505142e-05) (0.92,-1.42902802741e-05) (0.93,-1.45682160934e-05) (0.94,-1.48729321459e-05) (0.95,-1.52045336982e-05) (0.96,-1.55629677527e-05) (0.97,-1.59480494867e-05) (0.98,-1.63594798454e-05) (0.99,-1.67968656613e-05) (1,-1.72597637379e-05) (1.01,-1.77477115994e-05) (1.02,-1.82602659629e-05) (1.03,-1.87970515036e-05) (1.04,-1.93578078763e-05) (1.05,-1.99424382145e-05) (1.06,-2.0551048263e-05) (1.07,-2.11839932035e-05) (1.08,-2.18419017639e-05) (1.09,-2.2525711719e-05) (1.1,-2.32366966742e-05) (1.11,-2.39764944086e-05) (1.12,-2.47471304949e-05) (1.13,-2.55510340466e-05) (1.14,-2.63910427078e-05) (1.15,-2.72703837191e-05) (1.16,-2.81926581216e-05) (1.17,-2.91618301547e-05) (1.18,-3.01821805966e-05) (1.19,-3.12582702503e-05) (1.2,-3.23948806999e-05) (1.21,-3.35969269474e-05) (1.22,-3.48694165491e-05) (1.23,-3.62173594271e-05) (1.24,-3.76456975327e-05) (1.25,-3.91592053979e-05) (1.26,-4.07623931623e-05) (1.27,-4.24594672001e-05) (1.28,-4.42542337758e-05) (1.29,-4.61501136373e-05) (1.3,-4.81500802508e-05) (1.31,-5.02566026926e-05) (1.32,-5.2471575535e-05) (1.33,-5.47962429477e-05) (1.34,-5.72311460196e-05) (1.35,-5.97760945369e-05) (1.36,-6.24301695232e-05) (1.37,-6.51916937734e-05) (1.38,-6.80581807787e-05) (1.39,-7.10262951742e-05) (1.4,-7.40918494935e-05) (1.41,-7.72498572206e-05) (1.42,-8.04947144137e-05) (1.43,-8.38203601873e-05) (1.44,-8.72204369985e-05) (1.45,-9.06884035897e-05) (1.46,-9.42175648658e-05) (1.47,-9.78011631819e-05) (1.48,-0.000101432576251) (1.49,-0.000105105516781) (1.5,-0.000108814283311) (1.51,-0.000112553951367) (1.52,-0.000116320606479) (1.53,-0.000120111575607) (1.54,-0.000123925634298) (1.55,-0.000127763096637) (1.56,-0.000131625820073) (1.57,-0.000135517141626) (1.58,-0.000139441788983) (1.59,-0.000143405827761) (1.6,-0.000147416641364) (1.61,-0.000151482914968) (1.62,-0.000155614597112) (1.63,-0.000159822869863) (1.64,-0.000164120116041) (1.65,-0.000168519852018) (1.66,-0.000173036579257) (1.67,-0.000177685521839) (1.68,-0.000182482217932) (1.69,-0.000187442250712) (1.7,-0.000192581005502) (1.71,-0.000197914006675) (1.72,-0.000203457387665) (1.73,-0.000209228799363) (1.74,-0.000215248095415) (1.75,-0.000221537597786) (1.76,-0.00022812163927) (1.77,-0.000235025455304) (1.78,-0.000242273668956) (1.79,-0.000249888558509) (1.8,-0.000257888333264) (1.81,-0.000266285597312) (1.82,-0.000275086221981) (1.83,-0.000284288473675) (1.84,-0.000293882642655) (1.85,-0.000303850978662) (1.86,-0.000314168000657) (1.87,-0.000324801094613) (1.88,-0.000335711500944) (1.89,-0.000346855426326) (1.9,-0.000358185523344) (1.91,-0.000369652145165) (1.92,-0.000381204762381) (1.93,-0.000392793088826) (1.94,-0.000404368052038) (1.95,-0.000415882523582) (1.96,-0.000427291792955) (1.97,-0.000438553772017) (1.98,-0.000449629308572) (1.99,-0.000460482187104) (2,-0.000471079361203)};
\addlegendentry{$\mathcal D_a$}
\addplot[orange!85!black] coordinates {(0,0) (0.01,-3.40579609e-08) (0.02,-3.57235005471e-08) (0.03,-3.79438327067e-08) (0.04,-4.16864394144e-08) (0.05,-4.73948029987e-08) (0.06,-5.5396429704e-08) (0.07,-6.5998984033e-08) (0.08,-7.95035765733e-08) (0.09,-9.61820823865e-08) (0.1,-1.16284440517e-07) (0.11,-1.40071763309e-07) (0.12,-1.67787789264e-07) (0.13,-1.99684847298e-07) (0.14,-2.36021121114e-07) (0.15,-2.77058907643e-07) (0.16,-3.2305366475e-07) (0.17,-3.74272453396e-07) (0.18,-4.30930837536e-07) (0.19,-4.93261960661e-07) (0.2,-5.61446368907e-07) (0.21,-6.35642220213e-07) (0.22,-7.15965266303e-07) (0.23,-8.02486459169e-07) (0.24,-8.95261979082e-07) (0.25,-9.94288721581e-07) (0.26,-1.09953327788e-06) (0.27,-1.21095866686e-06) (0.28,-1.32847862962e-06) (0.29,-1.45198472298e-06) (0.3,-1.58133159952e-06) (0.31,-1.71637733417e-06) (0.32,-1.85697238164e-06) (0.33,-2.00293856128e-06) (0.34,-2.15409598264e-06) (0.35,-2.31027153689e-06) (0.36,-2.47123947111e-06) (0.37,-2.63681907607e-06) (0.38,-2.80678629792e-06) (0.39,-2.98093790977e-06) (0.4,-3.15906816779e-06) (0.41,-3.34092815779e-06) (0.42,-3.52627329756e-06) (0.43,-3.71487584104e-06) (0.44,-3.90644600164e-06) (0.45,-4.10069981321e-06) (0.46,-4.29732505693e-06) (0.47,-4.49601687023e-06) (0.48,-4.69637363476e-06) (0.49,-4.89801386575e-06) (0.5,-5.10046473165e-06) (0.51,-5.30325289717e-06) (0.52,-5.50584667741e-06) (0.53,-5.70765355777e-06) (0.54,-5.90800578725e-06) (0.55,-6.10619510241e-06) (0.56,-6.30145094861e-06) (0.57,-6.49289932532e-06) (0.58,-6.67962495487e-06) (0.59,-6.86062905313e-06) (0.6,-7.0348560983e-06) (0.61,-7.20111765167e-06) (0.62,-7.3582321803e-06) (0.63,-7.50491397588e-06) (0.64,-7.63982193053e-06) (0.65,-7.76157112356e-06) (0.66,-7.86873689738e-06) (0.67,-7.95980604108e-06) (0.68,-8.03325151941e-06) (0.69,-8.0875153119e-06) (0.7,-8.12105422998e-06) (0.71,-8.13233161599e-06) (0.72,-8.11976545012e-06) (0.73,-8.08185530904e-06) (0.74,-8.01699544445e-06) (0.75,-7.92379080771e-06) (0.76,-7.80072802197e-06) (0.77,-7.64644412031e-06) (0.78,-7.45949659445e-06) (0.79,-7.23879187759e-06) (0.8,-6.98311990244e-06) (0.81,-6.69148089406e-06) (0.82,-6.36293054872e-06) (0.83,-5.99678245248e-06) (0.84,-5.59243853408e-06) (0.85,-5.14953507903e-06) (0.86,-4.66788824925e-06) (0.87,-4.14748586251e-06) (0.88,-3.5885496528e-06) (0.89,-2.99157620192e-06) (0.9,-2.35733018293e-06) (0.91,-1.68672278375e-06) (0.92,-9.80945043629e-07) (0.93,-2.41375752701e-07) (0.94,5.30242467616e-07) (0.95,1.3320483137e-06) (0.96,2.16203173319e-06) (0.97,3.01780751132e-06) (0.98,3.89681295917e-06) (0.99,4.79644453447e-06) (1,5.71379593289e-06) (1.01,6.64585593789e-06) (1.02,7.58963981692e-06) (1.03,8.54188852496e-06) (1.04,9.49929794143e-06) (1.05,1.0458435765e-05) (1.06,1.14159594878e-05) (1.07,1.23683337674e-05) (1.08,1.33121194283e-05) (1.09,1.42436735846e-05) (1.1,1.51598117919e-05) (1.11,1.60571082155e-05) (1.12,1.69325144896e-05) (1.13,1.77830379756e-05) (1.14,1.8606064305e-05) (1.15,1.93991341223e-05) (1.16,2.01602719566e-05) (1.17,2.08873296062e-05) (1.18,2.15790350338e-05) (1.19,2.22342048297e-05) (1.2,2.28520267788e-05) (1.21,2.34319467162e-05) (1.22,2.39738538652e-05) (1.23,2.44776909103e-05) (1.24,2.4943012765e-05) (1.25,2.5370195396e-05) (1.26,2.5759213349e-05) (1.27,2.61099014993e-05) (1.28,2.64223939157e-05) (1.29,2.66965994745e-05) (1.3,2.69320160699e-05) (1.31,2.71279610957e-05) (1.32,2.72832525228e-05) (1.33,2.73965821803e-05) (1.34,2.7465538252e-05) (1.35,2.74874673937e-05) (1.36,2.74596126807e-05) (1.37,2.73779165854e-05) (1.38,2.72379285153e-05) (1.39,2.70343083866e-05) (1.4,2.6760922124e-05) (1.41,2.64107814738e-05) (1.42,2.59769065696e-05) (1.43,2.54514022958e-05) (1.44,2.48255341024e-05) (1.45,2.4090335142e-05) (1.46,2.3236742972e-05) (1.47,2.22557102773e-05) (1.48,2.11395029459e-05) (1.49,1.98809186817e-05) (1.5,1.84739436993e-05) (1.51,1.69148919624e-05) (1.52,1.5201102267e-05) (1.53,1.33311409175e-05) (1.54,1.13058105437e-05) (1.55,9.12698139704e-06) (1.56,6.79842661648e-06) (1.57,4.32518931216e-06) (1.58,1.71326834541e-06) (1.59,-1.029670307e-06) (1.6,-3.89400809626e-06) (1.61,-6.86911614889e-06) (1.62,-9.94358938442e-06) (1.63,-1.31051341192e-05) (1.64,-1.63411795999e-05) (1.65,-1.96396528504e-05) (1.66,-2.2988061496e-05) (1.67,-2.63757469725e-05) (1.68,-2.97924375243e-05) (1.69,-3.32304392992e-05) (1.7,-3.6682416597e-05) (1.71,-4.01424498233e-05) (1.72,-4.36029672307e-05) (1.73,-4.70562531546e-05) (1.74,-5.04903343353e-05) (1.75,-5.38912869098e-05) (1.76,-5.72420156562e-05) (1.77,-6.0525467946e-05) (1.78,-6.37235667548e-05) (1.79,-6.68212462844e-05) (1.8,-6.98075919336e-05) (1.81,-7.26779126989e-05) (1.82,-7.54326326662e-05) (1.83,-7.80778664411e-05) (1.84,-8.06247959295e-05) (1.85,-8.30882055188e-05) (1.86,-8.5485375463e-05) (1.87,-8.78336800971e-05) (1.88,-9.01509395836e-05) (1.89,-9.24540473837e-05) (1.9,-9.4758232457e-05) (1.91,-9.70744913195e-05) (1.92,-9.94106057435e-05) (1.93,-0.000101770332125) (1.94,-0.000104154337184) (1.95,-0.000106561403813) (1.96,-0.000108988796137) (1.97,-0.000111436194678) (1.98,-0.000113904152689) (1.99,-0.000116393140007) (2,-0.000118907316865)};
\addlegendentry{$\mathcal D_{\mathrm{rem}}$}
\addplot[violet] coordinates {(0,0) (0.01,-1.60503997789e-09) (0.02,-2.74030067035e-09) (0.03,-4.56999300289e-09) (0.04,-7.35836365466e-09) (0.05,-1.11424092883e-08) (0.06,-1.60826205449e-08) (0.07,-2.24813849909e-08) (0.08,-3.07147490233e-08) (0.09,-4.13146675915e-08) (0.1,-5.50732117388e-08) (0.11,-7.28469777315e-08) (0.12,-9.57315921307e-08) (0.13,-1.24996837031e-07) (0.14,-1.62182978033e-07) (0.15,-2.09013011287e-07) (0.16,-2.67485512979e-07) (0.17,-3.39855630111e-07) (0.18,-4.28705642607e-07) (0.19,-5.36911302342e-07) (0.2,-6.67695867153e-07) (0.21,-8.24719243229e-07) (0.22,-1.01196225287e-06) (0.23,-1.23389636932e-06) (0.24,-1.49540814362e-06) (0.25,-1.80186941618e-06) (0.26,-2.15911152141e-06) (0.27,-2.57349478648e-06) (0.28,-3.0518821819e-06) (0.29,-3.60161115114e-06) (0.3,-4.23065726884e-06) (0.31,-4.94746892792e-06) (0.32,-5.76107918675e-06) (0.33,-6.68109062334e-06) (0.34,-7.71775034481e-06) (0.35,-8.88188859295e-06) (0.36,-1.01849822389e-05) (0.37,-1.16391642263e-05) (0.38,-1.32572731604e-05) (0.39,-1.50526872454e-05) (0.4,-1.70394171092e-05) (0.41,-1.92319860206e-05) (0.42,-2.16453901073e-05) (0.43,-2.42949792489e-05) (0.44,-2.71965393979e-05) (0.45,-3.03663309305e-05) (0.46,-3.38211332642e-05) (0.47,-3.75784623142e-05) (0.48,-4.16567364334e-05) (0.49,-4.60755670595e-05) (0.5,-5.08558450681e-05) (0.51,-5.60199855919e-05) (0.52,-6.1592031347e-05) (0.53,-6.75978314548e-05) (0.54,-7.4065114229e-05) (0.55,-8.10237258098e-05) (0.56,-8.85055727639e-05) (0.57,-9.65448808364e-05) (0.58,-0.000105178153514) (0.59,-0.000114444420881) (0.6,-0.000124385160569) (0.61,-0.000135044698008) (0.62,-0.00014646996667) (0.63,-0.000158710852591) (0.64,-0.000171820127712) (0.65,-0.000185853557893) (0.66,-0.000200869651645) (0.67,-0.000216930140886) (0.68,-0.000234099770137) (0.69,-0.000252446418363) (0.7,-0.000272040863334) (0.71,-0.000292956835163) (0.72,-0.000315270813568) (0.73,-0.000339061995902) (0.74,-0.000364412527554) (0.75,-0.000391406660103) (0.76,-0.00042013117665) (0.77,-0.000450675107376) (0.78,-0.000483130119191) (0.79,-0.000517589922743) (0.8,-0.000554150822554) (0.81,-0.000592911480894) (0.82,-0.000633973536277) (0.83,-0.000677441054966) (0.84,-0.000723421151392) (0.85,-0.000772023554944) (0.86,-0.000823360381166) (0.87,-0.000877546052985) (0.88,-0.000934696760073) (0.89,-0.00099493010106) (0.9,-0.00105836482613) (0.91,-0.00112512072043) (0.92,-0.00119531844944) (0.93,-0.00126907975884) (0.94,-0.00134652722793) (0.95,-0.00142778438548) (0.96,-0.00151297608014) (0.97,-0.00160222697378) (0.98,-0.00169566120087) (0.99,-0.00179340191231) (1,-0.00189557075226) (1.01,-0.0020022864563) (1.02,-0.00211366483327) (1.03,-0.00222981736708) (1.04,-0.00235084853511) (1.05,-0.00247685436104) (1.06,-0.0026079201252) (1.07,-0.0027441223069) (1.08,-0.00288553009244) (1.09,-0.0030322060448) (1.1,-0.00318420520471) (1.11,-0.00334156765043) (1.12,-0.00350431674654) (1.13,-0.00367245627759) (1.14,-0.00384597611053) (1.15,-0.00402485603485) (1.16,-0.00420907157613) (1.17,-0.00439859493483) (1.18,-0.00459339620001) (1.19,-0.00479344657344) (1.2,-0.00499872391707) (1.21,-0.00520921520451) (1.22,-0.00542491626336) (1.23,-0.00564582931272) (1.24,-0.00587197496293) (1.25,-0.0061034070973) (1.26,-0.00634021781074) (1.27,-0.00658251883302) (1.28,-0.00683042698977) (1.29,-0.00708405687272) (1.3,-0.00734352800961) (1.31,-0.00760897854294) (1.32,-0.00788058771044) (1.33,-0.00815859137214) (1.34,-0.00844327748963) (1.35,-0.00873495510463) (1.36,-0.0090339316781) (1.37,-0.00934050210919) (1.38,-0.00965495921384) (1.39,-0.00997760059379) (1.4,-0.01030871661) (1.41,-0.0106485707669) (1.42,-0.0109973861737) (1.43,-0.0113553204295) (1.44,-0.0117224495226) (1.45,-0.0120987672994) (1.46,-0.0124841999502) (1.47,-0.012878615812) (1.48,-0.0132818264873) (1.49,-0.0136935753284) (1.5,-0.0141135155632) (1.51,-0.0145412072997) (1.52,-0.0149761260507) (1.53,-0.0154176701214) (1.54,-0.0158651879858) (1.55,-0.0163180022118) (1.56,-0.0167754308151) (1.57,-0.0172368083789) (1.58,-0.0177014921978) (1.59,-0.0181688697651) (1.6,-0.0186383674493) (1.61,-0.0191094603473) (1.62,-0.0195816780483) (1.63,-0.0200546199092) (1.64,-0.0205279670794) (1.65,-0.0210014920113) (1.66,-0.0214750675667) (1.67,-0.0219486759975) (1.68,-0.0224224008046) (1.69,-0.0228964032485) (1.7,-0.023370861923) (1.71,-0.023845913243) (1.72,-0.0243215777223) (1.73,-0.0247977093034) (1.74,-0.0252740012901) (1.75,-0.0257500428816) (1.76,-0.0262254231262) (1.77,-0.0266998264419) (1.78,-0.0271731134186) (1.79,-0.0276453579958) (1.8,-0.0281168530289) (1.81,-0.0285880842956) (1.82,-0.029059682186) (1.83,-0.0295323717823) (1.84,-0.0300069215944) (1.85,-0.0304840986148) (1.86,-0.0309646157885) (1.87,-0.0314490783915) (1.88,-0.0319379364986) (1.89,-0.0324314558995) (1.9,-0.0329297119375) (1.91,-0.0334326083619) (1.92,-0.033939905717) (1.93,-0.0344512466194) (1.94,-0.0349661851802) (1.95,-0.0354841994235) (1.96,-0.0360047274932) (1.97,-0.0365271842883) (1.98,-0.0370509950514) (1.99,-0.0375756341869) (2,-0.0381006398204)};
\addlegendentry{$\mathcal D_{\mathrm{avg}}$}
\addlegendimage{empty legend}\addlegendentry{}\addlegendimage{empty legend}\addlegendentry{}\addlegendimage{only marks,mark=x,mark size=2.7pt,opacity=0,mark options={line width=1.5pt}}\addlegendentry[name=budgetbaseline]{\phantom{$\mathcal D_{\mathrm{avg},u}^{\mathrm{app}}$}}
\end{axis}
\node[anchor=base,font=\normalsize] at ([xshift=-.085\linewidth]entropybudget.north west |- budgetbaseline.base) {(a)};\begin{axis}[paper axis,name=smallterms,
at={(0.035\linewidth,.185\linewidth)},anchor=south west,
width=0.18\linewidth,height=0.115\linewidth,
xmin=0,xmax=2,xtick={0,1,2},ymin=-.6,ymax=2,ytick={0,1,2},]
\addplot[paperBlue] coordinates {(0,0) (0.01,1.22640433317e-05) (0.02,6.78288184325e-05) (0.03,0.000174160981923) (0.04,0.000335054222485) (0.05,0.000554135241572) (0.06,0.000834926495853) (0.07,0.00118076871196) (0.08,0.00159472820467) (0.09,0.00207951098807) (0.1,0.00263739655708) (0.11,0.00327020366193) (0.12,0.00397929577723) (0.13,0.00476562306567) (0.14,0.00562979483094) (0.15,0.00657216939585) (0.16,0.00759294818741) (0.17,0.00869226218309) (0.18,0.00987024420067) (0.19,0.0111270813465) (0.2,0.0124630476475) (0.21,0.0138785181092) (0.22,0.0153739694972) (0.23,0.0169499679182) (0.24,0.0186071504548) (0.25,0.0203462023697) (0.26,0.0221678340136) (0.27,0.0240727563217) (0.28,0.0260616581767) (0.29,0.0281351845742) (0.3,0.0302939178232) (0.31,0.0325383585479) (0.32,0.0348689074977) (0.33,0.0372858506748) (0.34,0.0397893443087) (0.35,0.0423794020062) (0.36,0.0450558837141) (0.37,0.0478184869122) (0.38,0.0506667415072) (0.39,0.0536000056479) (0.4,0.0566174660634) (0.41,0.0597181403818) (0.42,0.0629008816998) (0.43,0.0661643864313) (0.44,0.0695072040562) (0.45,0.0729277491138) (0.46,0.0764243148182) (0.47,0.0799950882496) (0.48,0.0836381669944) (0.49,0.0873515766146) (0.5,0.0911332902796) (0.51,0.0949812489089) (0.52,0.0988933832152) (0.53,0.102867636845) (0.54,0.106901990345) (0.55,0.110994486081) (0.56,0.115143254046) (0.57,0.119346536742) (0.58,0.123602714209) (0.59,0.127910328428) (0.6,0.132268102755) (0.61,0.136674961357) (0.62,0.141130043244) (0.63,0.145632711885) (0.64,0.150182560251) (0.65,0.154779409969) (0.66,0.15942330411) (0.67,0.164114496816) (0.68,0.168853434529) (0.69,0.173640733332) (0.7,0.178477152935) (0.71,0.183363566772) (0.72,0.188300927351) (0.73,0.19329023235) (0.74,0.198332486804) (0.75,0.20342866494) (0.76,0.208579671053) (0.77,0.213786299845) (0.78,0.219049197718) (0.79,0.224368821427) (0.8,0.229745401561) (0.81,0.235178901811) (0.82,0.240668983264) (0.83,0.246214966715) (0.84,0.251815796338) (0.85,0.257470007224) (0.86,0.263175693813) (0.87,0.268930479984) (0.88,0.27473149304) (0.89,0.280575343729) (0.9,0.286458110058) (0.91,0.292375330688) (0.92,0.298322006942) (0.93,0.304292619187) (0.94,0.310281154208) (0.95,0.316281152784) (0.96,0.322285769814) (0.97,0.328287855874) (0.98,0.334280052578) (0.99,0.340254904169) (1,0.346204977694) (1.01,0.352122991136) (1.02,0.358001939386) (1.03,0.363835217741) (1.04,0.369616732262) (1.05,0.375340997578) (1.06,0.381003213778) (1.07,0.386599322862) (1.08,0.392126043548) (1.09,0.39758088509) (1.1,0.402962142598) (1.11,0.408268879959) (1.12,0.4135009019) (1.13,0.418658720066) (1.14,0.423743518696) (1.15,0.428757116455) (1.16,0.433701927519) (1.17,0.438580918472) (1.18,0.443397561883) (1.19,0.448155779444) (1.2,0.452859878132) (1.21,0.457514476176) (1.22,0.462124424191) (1.23,0.466694724631) (1.24,0.471230453774) (1.25,0.475736697324) (1.26,0.480218503117) (1.27,0.484680863909) (1.28,0.489128733848) (1.29,0.493567080433) (1.3,0.498000973212) (1.31,0.502435703872) (1.32,0.506876931193) (1.33,0.511330836839) (1.34,0.515804282447) (1.35,0.520304953155) (1.36,0.524841486761) (1.37,0.529423572619) (1.38,0.534062024752) (1.39,0.538768832339) (1.4,0.543557193341) (1.41,0.548441537974) (1.42,0.553437555205) (1.43,0.558562222441) (1.44,0.563833845283) (1.45,0.569272108552) (1.46,0.574898131766) (1.47,0.580734519774) (1.48,0.586805404506) (1.49,0.593136462231) (1.5,0.59975488991) (1.51,0.606689335105) (1.52,0.613969763147) (1.53,0.621627253998) (1.54,0.629693716817) (1.55,0.638201533911) (1.56,0.647183126216) (1.57,0.65667045706) (1.58,0.666694492418) (1.59,0.67728463901) (1.6,0.68846819484) (1.61,0.700269840533) (1.62,0.712711200735) (1.63,0.725810496801) (1.64,0.739582312379) (1.65,0.754037470809) (1.66,0.769183020176) (1.67,0.785022309935) (1.68,0.801555137556) (1.69,0.818777933387) (1.7,0.836683955999) (1.71,0.855263469135) (1.72,0.87450387733) (1.73,0.894389801284) (1.74,0.914903086875) (1.75,0.936022747425) (1.76,0.957724853445) (1.77,0.979982375424) (1.78,1.00276500162) (1.79,1.02603896297) (1.8,1.04976687916) (1.81,1.07390765404) (1.82,1.09841643411) (1.83,1.1232446421) (1.84,1.14834009646) (1.85,1.17364722182) (1.86,1.19910734784) (1.87,1.22465910326) (1.88,1.25023889119) (1.89,1.27578144455) (1.9,1.3012204546) (1.91,1.32648926374) (1.92,1.35152160765) (1.93,1.37625239016) (1.94,1.40061847647) (1.95,1.42455948548) (1.96,1.44801856426) (1.97,1.47094312903) (1.98,1.49328555838) (1.99,1.51500382872) (2,1.5360620824)};
\addplot[paperGreen] coordinates {(0,0) (0.01,1.94627613628e-06) (0.02,6.85692916897e-06) (0.03,1.31689743489e-05) (0.04,1.92661870587e-05) (0.05,2.347742452e-05) (0.06,2.41177969648e-05) (0.07,1.95451693579e-05) (0.08,8.22357285843e-06) (0.09,-1.12158648461e-05) (0.1,-3.99240577921e-05) (0.11,-7.88007888696e-05) (0.12,-0.000128483376665) (0.13,-0.000189358323848) (0.14,-0.000261591560714) (0.15,-0.000345172290601) (0.16,-0.000439963700465) (0.17,-0.000545753070133) (0.18,-0.000662296859874) (0.19,-0.000789356749104) (0.2,-0.00092672533754) (0.21,-0.0010742409365) (0.22,-0.0012317934764) (0.23,-0.00139932200765) (0.24,-0.00157680698494) (0.25,-0.00176425857235) (0.26,-0.0019617016712) (0.27,-0.00216916226068) (0.28,-0.00238665141269) (0.29,-0.00261415254961) (0.3,-0.00285160774224) (0.31,-0.00309890733957) (0.32,-0.00335588036475) (0.33,-0.0036222849545) (0.34,-0.00389780446177) (0.35,-0.00418204035425) (0.36,-0.00447450930578) (0.37,-0.00477464210943) (0.38,-0.00508178187617) (0.39,-0.0053951859436) (0.4,-0.00571402836969) (0.41,-0.00603740356406) (0.42,-0.00636433144208) (0.43,-0.00669376526341) (0.44,-0.00702459786763) (0.45,-0.00735567026123) (0.46,-0.00768578218724) (0.47,-0.00801370100822) (0.48,-0.0083381733446) (0.49,-0.00865793583044) (0.5,-0.00897172725517) (0.51,-0.0092783007668) (0.52,-0.00957643636856) (0.53,-0.00986495306428) (0.54,-0.0101427224668) (0.55,-0.0104086819556) (0.56,-0.0106618480505) (0.57,-0.0109013293266) (0.58,-0.0111263413502) (0.59,-0.0113362172651) (0.6,-0.0115304199711) (0.61,-0.0117085575942) (0.62,-0.0118703915823) (0.63,-0.0120158459276) (0.64,-0.0121450178491) (0.65,-0.0122581803608) (0.66,-0.0123557890604) (0.67,-0.0124384854266) (0.68,-0.0125070953569) (0.69,-0.0125626287295) (0.7,-0.0126062706105) (0.71,-0.0126393831876) (0.72,-0.0126634877324) (0.73,-0.0126802561842) (0.74,-0.0126915003099) (0.75,-0.0126991521278) (0.76,-0.0127052469924) (0.77,-0.0127119030652) (0.78,-0.012721299635) (0.79,-0.0127356515682) (0.8,-0.0127571852493) (0.81,-0.0127881124032) (0.82,-0.0128306025664) (0.83,-0.0128867553128) (0.84,-0.0129585787136) (0.85,-0.0130479571764) (0.86,-0.0131566392277) (0.87,-0.0132862121768) (0.88,-0.0134380880445) (0.89,-0.0136134967237) (0.9,-0.0138134715181) (0.91,-0.0140388505142) (0.92,-0.0142902802741) (0.93,-0.0145682160934) (0.94,-0.0148729321459) (0.95,-0.0152045336982) (0.96,-0.0155629677527) (0.97,-0.0159480494867) (0.98,-0.0163594798454) (0.99,-0.0167968656613) (1,-0.0172597637379) (1.01,-0.0177477115994) (1.02,-0.0182602659629) (1.03,-0.0187970515036) (1.04,-0.0193578078763) (1.05,-0.0199424382145) (1.06,-0.020551048263) (1.07,-0.0211839932035) (1.08,-0.0218419017639) (1.09,-0.022525711719) (1.1,-0.0232366966742) (1.11,-0.0239764944086) (1.12,-0.0247471304949) (1.13,-0.0255510340466) (1.14,-0.0263910427078) (1.15,-0.0272703837191) (1.16,-0.0281926581216) (1.17,-0.0291618301547) (1.18,-0.0301821805966) (1.19,-0.0312582702503) (1.2,-0.0323948806999) (1.21,-0.0335969269474) (1.22,-0.0348694165491) (1.23,-0.0362173594271) (1.24,-0.0376456975327) (1.25,-0.0391592053979) (1.26,-0.0407623931623) (1.27,-0.0424594672001) (1.28,-0.0442542337758) (1.29,-0.0461501136373) (1.3,-0.0481500802508) (1.31,-0.0502566026926) (1.32,-0.052471575535) (1.33,-0.0547962429477) (1.34,-0.0572311460196) (1.35,-0.0597760945369) (1.36,-0.0624301695232) (1.37,-0.0651916937734) (1.38,-0.0680581807787) (1.39,-0.0710262951742) (1.4,-0.0740918494935) (1.41,-0.0772498572206) (1.42,-0.0804947144137) (1.43,-0.0838203601873) (1.44,-0.0872204369985) (1.45,-0.0906884035897) (1.46,-0.0942175648658) (1.47,-0.0978011631819) (1.48,-0.101432576251) (1.49,-0.105105516781) (1.5,-0.108814283311) (1.51,-0.112553951367) (1.52,-0.116320606479) (1.53,-0.120111575607) (1.54,-0.123925634298) (1.55,-0.127763096637) (1.56,-0.131625820073) (1.57,-0.135517141626) (1.58,-0.139441788983) (1.59,-0.143405827761) (1.6,-0.147416641364) (1.61,-0.151482914968) (1.62,-0.155614597112) (1.63,-0.159822869863) (1.64,-0.164120116041) (1.65,-0.168519852018) (1.66,-0.173036579257) (1.67,-0.177685521839) (1.68,-0.182482217932) (1.69,-0.187442250712) (1.7,-0.192581005502) (1.71,-0.197914006675) (1.72,-0.203457387665) (1.73,-0.209228799363) (1.74,-0.215248095415) (1.75,-0.221537597786) (1.76,-0.22812163927) (1.77,-0.235025455304) (1.78,-0.242273668956) (1.79,-0.249888558509) (1.8,-0.257888333264) (1.81,-0.266285597312) (1.82,-0.275086221981) (1.83,-0.284288473675) (1.84,-0.293882642655) (1.85,-0.303850978662) (1.86,-0.314168000657) (1.87,-0.324801094613) (1.88,-0.335711500944) (1.89,-0.346855426326) (1.9,-0.358185523344) (1.91,-0.369652145165) (1.92,-0.381204762381) (1.93,-0.392793088826) (1.94,-0.404368052038) (1.95,-0.415882523582) (1.96,-0.427291792955) (1.97,-0.438553772017) (1.98,-0.449629308572) (1.99,-0.460482187104) (2,-0.471079361203)};
\addplot[orange!85!black] coordinates {(0,0) (0.01,-3.40579609e-05) (0.02,-3.57235005471e-05) (0.03,-3.79438327067e-05) (0.04,-4.16864394144e-05) (0.05,-4.73948029987e-05) (0.06,-5.5396429704e-05) (0.07,-6.5998984033e-05) (0.08,-7.95035765733e-05) (0.09,-9.61820823865e-05) (0.1,-0.000116284440517) (0.11,-0.000140071763309) (0.12,-0.000167787789264) (0.13,-0.000199684847298) (0.14,-0.000236021121114) (0.15,-0.000277058907643) (0.16,-0.00032305366475) (0.17,-0.000374272453396) (0.18,-0.000430930837536) (0.19,-0.000493261960661) (0.2,-0.000561446368907) (0.21,-0.000635642220213) (0.22,-0.000715965266303) (0.23,-0.000802486459169) (0.24,-0.000895261979082) (0.25,-0.000994288721581) (0.26,-0.00109953327788) (0.27,-0.00121095866686) (0.28,-0.00132847862962) (0.29,-0.00145198472298) (0.3,-0.00158133159952) (0.31,-0.00171637733417) (0.32,-0.00185697238164) (0.33,-0.00200293856128) (0.34,-0.00215409598264) (0.35,-0.00231027153689) (0.36,-0.00247123947111) (0.37,-0.00263681907607) (0.38,-0.00280678629792) (0.39,-0.00298093790977) (0.4,-0.00315906816779) (0.41,-0.00334092815779) (0.42,-0.00352627329756) (0.43,-0.00371487584104) (0.44,-0.00390644600164) (0.45,-0.00410069981321) (0.46,-0.00429732505693) (0.47,-0.00449601687023) (0.48,-0.00469637363476) (0.49,-0.00489801386575) (0.5,-0.00510046473165) (0.51,-0.00530325289717) (0.52,-0.00550584667741) (0.53,-0.00570765355777) (0.54,-0.00590800578725) (0.55,-0.00610619510241) (0.56,-0.00630145094861) (0.57,-0.00649289932532) (0.58,-0.00667962495487) (0.59,-0.00686062905313) (0.6,-0.0070348560983) (0.61,-0.00720111765167) (0.62,-0.0073582321803) (0.63,-0.00750491397588) (0.64,-0.00763982193053) (0.65,-0.00776157112356) (0.66,-0.00786873689738) (0.67,-0.00795980604108) (0.68,-0.00803325151941) (0.69,-0.0080875153119) (0.7,-0.00812105422998) (0.71,-0.00813233161599) (0.72,-0.00811976545012) (0.73,-0.00808185530904) (0.74,-0.00801699544445) (0.75,-0.00792379080771) (0.76,-0.00780072802197) (0.77,-0.00764644412031) (0.78,-0.00745949659445) (0.79,-0.00723879187759) (0.8,-0.00698311990244) (0.81,-0.00669148089406) (0.82,-0.00636293054872) (0.83,-0.00599678245248) (0.84,-0.00559243853408) (0.85,-0.00514953507903) (0.86,-0.00466788824925) (0.87,-0.00414748586251) (0.88,-0.0035885496528) (0.89,-0.00299157620192) (0.9,-0.00235733018293) (0.91,-0.00168672278375) (0.92,-0.000980945043629) (0.93,-0.000241375752701) (0.94,0.000530242467616) (0.95,0.0013320483137) (0.96,0.00216203173319) (0.97,0.00301780751132) (0.98,0.00389681295917) (0.99,0.00479644453447) (1,0.00571379593289) (1.01,0.00664585593789) (1.02,0.00758963981692) (1.03,0.00854188852496) (1.04,0.00949929794143) (1.05,0.010458435765) (1.06,0.0114159594878) (1.07,0.0123683337674) (1.08,0.0133121194283) (1.09,0.0142436735846) (1.1,0.0151598117919) (1.11,0.0160571082155) (1.12,0.0169325144896) (1.13,0.0177830379756) (1.14,0.018606064305) (1.15,0.0193991341223) (1.16,0.0201602719566) (1.17,0.0208873296062) (1.18,0.0215790350338) (1.19,0.0222342048297) (1.2,0.0228520267788) (1.21,0.0234319467162) (1.22,0.0239738538652) (1.23,0.0244776909103) (1.24,0.024943012765) (1.25,0.025370195396) (1.26,0.025759213349) (1.27,0.0261099014993) (1.28,0.0264223939157) (1.29,0.0266965994745) (1.3,0.0269320160699) (1.31,0.0271279610957) (1.32,0.0272832525228) (1.33,0.0273965821803) (1.34,0.027465538252) (1.35,0.0274874673937) (1.36,0.0274596126807) (1.37,0.0273779165854) (1.38,0.0272379285153) (1.39,0.0270343083866) (1.4,0.026760922124) (1.41,0.0264107814738) (1.42,0.0259769065696) (1.43,0.0254514022958) (1.44,0.0248255341024) (1.45,0.024090335142) (1.46,0.023236742972) (1.47,0.0222557102773) (1.48,0.0211395029459) (1.49,0.0198809186817) (1.5,0.0184739436993) (1.51,0.0169148919624) (1.52,0.015201102267) (1.53,0.0133311409175) (1.54,0.0113058105437) (1.55,0.00912698139704) (1.56,0.00679842661648) (1.57,0.00432518931216) (1.58,0.00171326834541) (1.59,-0.001029670307) (1.6,-0.00389400809626) (1.61,-0.00686911614889) (1.62,-0.00994358938442) (1.63,-0.0131051341192) (1.64,-0.0163411795999) (1.65,-0.0196396528504) (1.66,-0.022988061496) (1.67,-0.0263757469725) (1.68,-0.0297924375243) (1.69,-0.0332304392992) (1.7,-0.036682416597) (1.71,-0.0401424498233) (1.72,-0.0436029672307) (1.73,-0.0470562531546) (1.74,-0.0504903343353) (1.75,-0.0538912869098) (1.76,-0.0572420156562) (1.77,-0.060525467946) (1.78,-0.0637235667548) (1.79,-0.0668212462844) (1.8,-0.0698075919336) (1.81,-0.0726779126989) (1.82,-0.0754326326662) (1.83,-0.0780778664411) (1.84,-0.0806247959295) (1.85,-0.0830882055188) (1.86,-0.085485375463) (1.87,-0.0878336800971) (1.88,-0.0901509395836) (1.89,-0.0924540473837) (1.9,-0.094758232457) (1.91,-0.0970744913195) (1.92,-0.0994106057435) (1.93,-0.101770332125) (1.94,-0.104154337184) (1.95,-0.106561403813) (1.96,-0.108988796137) (1.97,-0.111436194678) (1.98,-0.113904152689) (1.99,-0.116393140007) (2,-0.118907316865)};

\end{axis}
\node[font=\small,anchor=south west] at (smallterms.north west) {$\times10^{-3}$};\begin{axis}[paper axis,name=settlinghistory,
at={(0.5\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},legend columns=2,legend style={at={(.5,1)},anchor=south,yshift=5pt},legend columns=3,ymin=-.06,ymax=.22,ytick={0,.1,.2},ylabel={Contribution to $\mathcal D_h$},]
\addplot[paperRed,opacity=.5,forget plot] coordinates {(0,0) (0.04,8.90429550031e-08) (0.08,1.24187895914e-06) (0.12,5.95368992316e-06) (0.16,1.82502554498e-05) (0.2,4.36665747101e-05) (0.24,8.92382690513e-05) (0.28,0.000163492186661) (0.32,0.000276418984972) (0.36,0.000439430369798) (0.4,0.000665320178013) (0.44,0.000968246086019) (0.48,0.00136373076666) (0.52,0.00186865868167) (0.56,0.00250124446038) (0.6,0.00328096612323) (0.64,0.00422848137377) (0.68,0.00536556969777) (0.72,0.00671514446745) (0.76,0.00830132359175) (0.8,0.0101494071305) (0.84,0.0122854090916) (0.88,0.0147347674463) (0.92,0.0175202239283) (0.96,0.0206592871649) (1,0.0241619081263) (1.04,0.0280291073371) (1.08,0.0322530603611) (1.12,0.0368187618749) (1.16,0.0417071120159) (1.2,0.0468982057251) (1.24,0.0523734796192) (1.28,0.0581165679875) (1.32,0.0641123118993) (1.36,0.0703436731013) (1.4,0.0767860404167) (1.44,0.0834048946246) (1.48,0.0901583298792) (1.52,0.0970090185231) (1.56,0.103945475711) (1.6,0.110991120703) (1.64,0.118193459304) (1.68,0.125609013735) (1.72,0.133289110464) (1.76,0.141284914079) (1.8,0.149670142) (1.84,0.158495954303) (1.88,0.167726364145) (1.92,0.17724545606) (1.96,0.186920959646) (2,0.196650227262)};
\addplot[violet,opacity=.5,forget plot] coordinates {(0,0) (0.01,-1.60503997789e-09) (0.02,-2.74030067035e-09) (0.03,-4.56999300289e-09) (0.04,-7.35836365466e-09) (0.05,-1.11424092883e-08) (0.06,-1.60826205449e-08) (0.07,-2.24813849909e-08) (0.08,-3.07147490233e-08) (0.09,-4.13146675915e-08) (0.1,-5.50732117388e-08) (0.11,-7.28469777315e-08) (0.12,-9.57315921307e-08) (0.13,-1.24996837031e-07) (0.14,-1.62182978033e-07) (0.15,-2.09013011287e-07) (0.16,-2.67485512979e-07) (0.17,-3.39855630111e-07) (0.18,-4.28705642607e-07) (0.19,-5.36911302342e-07) (0.2,-6.67695867153e-07) (0.21,-8.24719243229e-07) (0.22,-1.01196225287e-06) (0.23,-1.23389636932e-06) (0.24,-1.49540814362e-06) (0.25,-1.80186941618e-06) (0.26,-2.15911152141e-06) (0.27,-2.57349478648e-06) (0.28,-3.0518821819e-06) (0.29,-3.60161115114e-06) (0.3,-4.23065726884e-06) (0.31,-4.94746892792e-06) (0.32,-5.76107918675e-06) (0.33,-6.68109062334e-06) (0.34,-7.71775034481e-06) (0.35,-8.88188859295e-06) (0.36,-1.01849822389e-05) (0.37,-1.16391642263e-05) (0.38,-1.32572731604e-05) (0.39,-1.50526872454e-05) (0.4,-1.70394171092e-05) (0.41,-1.92319860206e-05) (0.42,-2.16453901073e-05) (0.43,-2.42949792489e-05) (0.44,-2.71965393979e-05) (0.45,-3.03663309305e-05) (0.46,-3.38211332642e-05) (0.47,-3.75784623142e-05) (0.48,-4.16567364334e-05) (0.49,-4.60755670595e-05) (0.5,-5.08558450681e-05) (0.51,-5.60199855919e-05) (0.52,-6.1592031347e-05) (0.53,-6.75978314548e-05) (0.54,-7.4065114229e-05) (0.55,-8.10237258098e-05) (0.56,-8.85055727639e-05) (0.57,-9.65448808364e-05) (0.58,-0.000105178153514) (0.59,-0.000114444420881) (0.6,-0.000124385160569) (0.61,-0.000135044698008) (0.62,-0.00014646996667) (0.63,-0.000158710852591) (0.64,-0.000171820127712) (0.65,-0.000185853557893) (0.66,-0.000200869651645) (0.67,-0.000216930140886) (0.68,-0.000234099770137) (0.69,-0.000252446418363) (0.7,-0.000272040863334) (0.71,-0.000292956835163) (0.72,-0.000315270813568) (0.73,-0.000339061995902) (0.74,-0.000364412527554) (0.75,-0.000391406660103) (0.76,-0.00042013117665) (0.77,-0.000450675107376) (0.78,-0.000483130119191) (0.79,-0.000517589922743) (0.8,-0.000554150822554) (0.81,-0.000592911480894) (0.82,-0.000633973536277) (0.83,-0.000677441054966) (0.84,-0.000723421151392) (0.85,-0.000772023554944) (0.86,-0.000823360381166) (0.87,-0.000877546052985) (0.88,-0.000934696760073) (0.89,-0.00099493010106) (0.9,-0.00105836482613) (0.91,-0.00112512072043) (0.92,-0.00119531844944) (0.93,-0.00126907975884) (0.94,-0.00134652722793) (0.95,-0.00142778438548) (0.96,-0.00151297608014) (0.97,-0.00160222697378) (0.98,-0.00169566120087) (0.99,-0.00179340191231) (1,-0.00189557075226) (1.01,-0.0020022864563) (1.02,-0.00211366483327) (1.03,-0.00222981736708) (1.04,-0.00235084853511) (1.05,-0.00247685436104) (1.06,-0.0026079201252) (1.07,-0.0027441223069) (1.08,-0.00288553009244) (1.09,-0.0030322060448) (1.1,-0.00318420520471) (1.11,-0.00334156765043) (1.12,-0.00350431674654) (1.13,-0.00367245627759) (1.14,-0.00384597611053) (1.15,-0.00402485603485) (1.16,-0.00420907157613) (1.17,-0.00439859493483) (1.18,-0.00459339620001) (1.19,-0.00479344657344) (1.2,-0.00499872391707) (1.21,-0.00520921520451) (1.22,-0.00542491626336) (1.23,-0.00564582931272) (1.24,-0.00587197496293) (1.25,-0.0061034070973) (1.26,-0.00634021781074) (1.27,-0.00658251883302) (1.28,-0.00683042698977) (1.29,-0.00708405687272) (1.3,-0.00734352800961) (1.31,-0.00760897854294) (1.32,-0.00788058771044) (1.33,-0.00815859137214) (1.34,-0.00844327748963) (1.35,-0.00873495510463) (1.36,-0.0090339316781) (1.37,-0.00934050210919) (1.38,-0.00965495921384) (1.39,-0.00997760059379) (1.4,-0.01030871661) (1.41,-0.0106485707669) (1.42,-0.0109973861737) (1.43,-0.0113553204295) (1.44,-0.0117224495226) (1.45,-0.0120987672994) (1.46,-0.0124841999502) (1.47,-0.012878615812) (1.48,-0.0132818264873) (1.49,-0.0136935753284) (1.5,-0.0141135155632) (1.51,-0.0145412072997) (1.52,-0.0149761260507) (1.53,-0.0154176701214) (1.54,-0.0158651879858) (1.55,-0.0163180022118) (1.56,-0.0167754308151) (1.57,-0.0172368083789) (1.58,-0.0177014921978) (1.59,-0.0181688697651) (1.6,-0.0186383674493) (1.61,-0.0191094603473) (1.62,-0.0195816780483) (1.63,-0.0200546199092) (1.64,-0.0205279670794) (1.65,-0.0210014920113) (1.66,-0.0214750675667) (1.67,-0.0219486759975) (1.68,-0.0224224008046) (1.69,-0.0228964032485) (1.7,-0.023370861923) (1.71,-0.023845913243) (1.72,-0.0243215777223) (1.73,-0.0247977093034) (1.74,-0.0252740012901) (1.75,-0.0257500428816) (1.76,-0.0262254231262) (1.77,-0.0266998264419) (1.78,-0.0271731134186) (1.79,-0.0276453579958) (1.8,-0.0281168530289) (1.81,-0.0285880842956) (1.82,-0.029059682186) (1.83,-0.0295323717823) (1.84,-0.0300069215944) (1.85,-0.0304840986148) (1.86,-0.0309646157885) (1.87,-0.0314490783915) (1.88,-0.0319379364986) (1.89,-0.0324314558995) (1.9,-0.0329297119375) (1.91,-0.0334326083619) (1.92,-0.033939905717) (1.93,-0.0344512466194) (1.94,-0.0349661851802) (1.95,-0.0354841994235) (1.96,-0.0360047274932) (1.97,-0.0365271842883) (1.98,-0.0370509950514) (1.99,-0.0375756341869) (2,-0.0381006398204)};
\addplot[paperRed,dashed,forget plot] coordinates {(0,0) (0.04,3.2086760522e-08) (0.08,4.35246661967e-07) (0.12,2.05074796952e-06) (0.16,6.19523049357e-06) (0.2,1.46156843864e-05) (0.24,2.94333534421e-05) (0.28,5.30754572966e-05) (0.32,8.81971780808e-05) (0.36,0.000137610080658) (0.4,0.000204236378862) (0.44,0.00029109350227) (0.48,0.000401295513873) (0.52,0.000538049988968) (0.56,0.000704633679498) (0.6,0.000904340815203) (0.64,0.00114040961242) (0.68,0.00141594207946) (0.72,0.00173383832839) (0.76,0.00209676358398) (0.8,0.00250715185866) (0.84,0.00296723541102) (0.88,0.00347908435988) (0.92,0.00404464425125) (0.96,0.00466575448451) (1,0.00534411838054) (1.04,0.00608121522279) (1.08,0.00687820575603) (1.12,0.0077359129615) (1.16,0.00865490135367) (1.2,0.00963560418444) (1.24,0.0106784222783) (1.28,0.0117837641064) (1.32,0.0129520300746) (1.36,0.0141835594493) (1.4,0.0154785578021) (1.44,0.0168370485135) (1.48,0.0182588102205) (1.52,0.0197432809083) (1.56,0.0212895946109) (1.6,0.0228969682708) (1.64,0.0245652590094) (1.68,0.0262950771578) (1.72,0.0280871067237) (1.76,0.0299409689856) (1.8,0.0318540118419) (1.84,0.0338207844546) (1.88,0.0358341281738) (1.92,0.0378868877112) (1.96,0.0399728225513) (2,0.0420865124403)};
\addplot[paperRed,dashdotted,forget plot] coordinates {(0,0) (0.04,5.69561944811e-08) (0.08,8.06632297176e-07) (0.12,3.90294195364e-06) (0.16,1.20550249562e-05) (0.2,2.90508903237e-05) (0.24,5.98049156093e-05) (0.28,0.000110416729364) (0.32,0.000188221806892) (0.36,0.00030182028914) (0.4,0.000461083799151) (0.44,0.000677152583749) (0.48,0.000962435252789) (0.52,0.00133060869271) (0.56,0.00179661078088) (0.6,0.00237662530803) (0.64,0.00308807176135) (0.68,0.00394962761831) (0.72,0.00498130613906) (0.76,0.00620456000777) (0.8,0.00764225527181) (0.84,0.00931817368063) (0.88,0.0112556830864) (0.92,0.013475579677) (0.96,0.0159935326804) (1,0.0188177897458) (1.04,0.0219478921143) (1.08,0.0253748546051) (1.12,0.0290828489134) (1.16,0.0330522106623) (1.2,0.0372626015406) (1.24,0.0416950573409) (1.28,0.0463328038811) (1.32,0.0511602818248) (1.36,0.056160113652) (1.4,0.0613074826146) (1.44,0.0665678461111) (1.48,0.0718995196586) (1.52,0.0772657376148) (1.56,0.0826558811003) (1.6,0.0880941524326) (1.64,0.0936282002945) (1.68,0.0993139365769) (1.72,0.10520200374) (1.76,0.111343945093) (1.8,0.117816130158) (1.84,0.124675169849) (1.88,0.131892235971) (1.92,0.139358568349) (1.96,0.146948137095) (2,0.154563714822)};
\addplot[violet,dashed,forget plot] coordinates {(0,0) (0.01,-1.35968397177e-09) (0.02,-1.46573169374e-09) (0.03,-1.40836441787e-09) (0.04,-1.44699328801e-09) (0.05,-1.61485607815e-09) (0.06,-2.07114008614e-09) (0.07,-3.11841547671e-09) (0.08,-5.1377013859e-09) (0.09,-8.6689380566e-09) (0.1,-1.4515573505e-08) (0.11,-2.35502835248e-08) (0.12,-3.68878210543e-08) (0.13,-5.58214711096e-08) (0.14,-8.19179819861e-08) (0.15,-1.16928357053e-07) (0.16,-1.6287786729e-07) (0.17,-2.22047043955e-07) (0.18,-2.97039921514e-07) (0.19,-3.90750178246e-07) (0.2,-5.06414213205e-07) (0.21,-6.47700889566e-07) (0.22,-8.18594303483e-07) (0.23,-1.02356460604e-06) (0.24,-1.26749324007e-06) (0.25,-1.55574416222e-06) (0.26,-1.89413761981e-06) (0.27,-2.28901898653e-06) (0.28,-2.7472335692e-06) (0.29,-3.27609998424e-06) (0.3,-3.88357294943e-06) (0.31,-4.57807752001e-06) (0.32,-5.36862034989e-06) (0.33,-6.26477650183e-06) (0.34,-7.27676480367e-06) (0.35,-8.41538492513e-06) (0.36,-9.69208260713e-06) (0.37,-1.11189551692e-05) (0.38,-1.27088063272e-05) (0.39,-1.44749737769e-05) (0.4,-1.64314265061e-05) (0.41,-1.8592637665e-05) (0.42,-2.09735508622e-05) (0.43,-2.35894543438e-05) (0.44,-2.64560681013e-05) (0.45,-2.9589580338e-05) (0.46,-3.30066964846e-05) (0.47,-3.67248555109e-05) (0.48,-4.07623977788e-05) (0.49,-4.513885881e-05) (0.5,-4.98750553614e-05) (0.51,-5.4993330507e-05) (0.52,-6.05176565827e-05) (0.53,-6.64738098504e-05) (0.54,-7.28894458665e-05) (0.55,-7.9794332648e-05) (0.56,-8.72202960349e-05) (0.57,-9.52014678505e-05) (0.58,-0.000103774249678) (0.59,-0.000112977552827) (0.6,-0.000122852721255) (0.61,-0.000133443921824) (0.62,-0.000144797917526) (0.63,-0.000156964396221) (0.64,-0.000169995899374) (0.65,-0.000183947948393) (0.66,-0.00019887877387) (0.67,-0.000214849804013) (0.68,-0.000231925437649) (0.69,-0.000250173189559) (0.7,-0.000269663420694) (0.71,-0.000290469404602) (0.72,-0.000312667127137) (0.73,-0.000336335257756) (0.74,-0.000361555352961) (0.75,-0.00038841103789) (0.76,-0.00041698840568) (0.77,-0.000447375747124) (0.78,-0.000479663932409) (0.79,-0.000513945821592) (0.8,-0.000550316792298) (0.81,-0.000588874506645) (0.82,-0.000629719520864) (0.83,-0.000672954742443) (0.84,-0.000718686035103) (0.85,-0.000767021798829) (0.86,-0.000818072761934) (0.87,-0.00087195189391) (0.88,-0.000928773891587) (0.89,-0.000988654834606) (0.9,-0.00105171197044) (0.91,-0.00111806358982) (0.92,-0.00118782891595) (0.93,-0.00126112833005) (0.94,-0.00133808316426) (0.95,-0.00141881582049) (0.96,-0.00150345020283) (0.97,-0.0015921102245) (0.98,-0.0016849195151) (0.99,-0.00178200094714) (1,-0.0018834761435) (1.01,-0.00198946406274) (1.02,-0.00210008096147) (1.03,-0.00221543897748) (1.04,-0.00233564343954) (1.05,-0.0024607913468) (1.06,-0.0025909690313) (1.07,-0.00272625403505) (1.08,-0.00286671657082) (1.09,-0.00301242015746) (1.1,-0.00316342066745) (1.11,-0.00331975888014) (1.12,-0.00348145866065) (1.13,-0.00364852413304) (1.14,-0.00382094531692) (1.15,-0.00399870194456) (1.16,-0.00418176929643) (1.17,-0.00437011912713) (1.18,-0.00456372086749) (1.19,-0.00476254486077) (1.2,-0.00496656790113) (1.21,-0.00517577574233) (1.22,-0.00539016292523) (1.23,-0.00560973034063) (1.24,-0.00583449722997) (1.25,-0.0060645162094) (1.26,-0.0062998781336) (1.27,-0.00654069358111) (1.28,-0.00678707835082) (1.29,-0.00703914614197) (1.3,-0.00729701567073) (1.31,-0.0075608243716) (1.32,-0.00783075083598) (1.33,-0.00810703029571) (1.34,-0.00838994998222) (1.35,-0.00867981802154) (1.36,-0.00897694079449) (1.37,-0.0092816119922) (1.38,-0.00959412309745) (1.39,-0.00991477020875) (1.4,-0.0102438419239) (1.41,-0.0105815997448) (1.42,-0.0109282646473) (1.43,-0.0112839920878) (1.44,-0.0116488560284) (1.45,-0.0120228486971) (1.46,-0.0124058952131) (1.47,-0.012797863524) (1.48,-0.0131985654402) (1.49,-0.0136077449812) (1.5,-0.0140250566223) (1.51,-0.0144500620478) (1.52,-0.0148822387083) (1.53,-0.0153209871448) (1.54,-0.0157656582171) (1.55,-0.016215576889) (1.56,-0.016670063566) (1.57,-0.0171284551495) (1.58,-0.0175901110154) (1.59,-0.0180544204737) (1.6,-0.0185208113636) (1.61,-0.0189887598465) (1.62,-0.0194577961062) (1.63,-0.0199275196034) (1.64,-0.0203976110685) (1.65,-0.020867842021) (1.66,-0.0213380838467) (1.67,-0.0218083165912) (1.68,-0.0222786208082) (1.69,-0.022749154061) (1.7,-0.023220090665) (1.71,-0.0236915630613) (1.72,-0.0241635888876) (1.73,-0.0246360212777) (1.74,-0.0251085546615) (1.75,-0.0255807810221) (1.76,-0.0260522926612) (1.77,-0.026522776897) (1.78,-0.0269920954543) (1.79,-0.0274603208207) (1.8,-0.0279277415059) (1.81,-0.0283948360078) (1.82,-0.0288622250121) (1.83,-0.029330622118) (1.84,-0.0298007836266) (1.85,-0.0302734644904) (1.86,-0.0307493667198) (1.87,-0.031229086648) (1.88,-0.0317130683218) (1.89,-0.0322015745668) (1.9,-0.0326946809151) (1.91,-0.0331922941442) (1.92,-0.0336941806592) (1.93,-0.0341999910939) (1.94,-0.0347092891735) (1.95,-0.0352215634698) (1.96,-0.0357362630796) (1.97,-0.036252813824) (1.98,-0.0367706515781) (1.99,-0.0372892607183) (2,-0.0378081890977)};
\addplot[violet,dashdotted,forget plot] coordinates {(0,0) (0.01,-2.45356006121e-10) (0.02,-1.27456897661e-09) (0.03,-3.16162858503e-09) (0.04,-5.91137036665e-09) (0.05,-9.52755321018e-09) (0.06,-1.40114804587e-08) (0.07,-1.93629695142e-08) (0.08,-2.55770476374e-08) (0.09,-3.26457295349e-08) (0.1,-4.05576382338e-08) (0.11,-4.92966942067e-08) (0.12,-5.88437710764e-08) (0.13,-6.91753659213e-08) (0.14,-8.02649960473e-08) (0.15,-9.20846542339e-08) (0.16,-1.04607645689e-07) (0.17,-1.17808586156e-07) (0.18,-1.31665721092e-07) (0.19,-1.46161124096e-07) (0.2,-1.61281653948e-07) (0.21,-1.77018353663e-07) (0.22,-1.93367949385e-07) (0.23,-2.10331763273e-07) (0.24,-2.2791490355e-07) (0.25,-2.46125253967e-07) (0.26,-2.64973901595e-07) (0.27,-2.84475799948e-07) (0.28,-3.04648612697e-07) (0.29,-3.25511166904e-07) (0.3,-3.47084319413e-07) (0.31,-3.69391407903e-07) (0.32,-3.92458836866e-07) (0.33,-4.16314121509e-07) (0.34,-4.40985541141e-07) (0.35,-4.66503667826e-07) (0.36,-4.92899631774e-07) (0.37,-5.20209057047e-07) (0.38,-5.48466833168e-07) (0.39,-5.77713468547e-07) (0.4,-6.07990603074e-07) (0.41,-6.39348355567e-07) (0.42,-6.71839245139e-07) (0.43,-7.05524905183e-07) (0.44,-7.40471296686e-07) (0.45,-7.76750592533e-07) (0.46,-8.14436779535e-07) (0.47,-8.53606803298e-07) (0.48,-8.9433865459e-07) (0.49,-9.36708249546e-07) (0.5,-9.80789706662e-07) (0.51,-1.02665508496e-06) (0.52,-1.07437476432e-06) (0.53,-1.12402160448e-06) (0.54,-1.17566836244e-06) (0.55,-1.22939316181e-06) (0.56,-1.28527672894e-06) (0.57,-1.34341298587e-06) (0.58,-1.4039038354e-06) (0.59,-1.46686805399e-06) (0.6,-1.53243931412e-06) (0.61,-1.60077618322e-06) (0.62,-1.67204914388e-06) (0.63,-1.74645637005e-06) (0.64,-1.82422833801e-06) (0.65,-1.90560949957e-06) (0.66,-1.99087777515e-06) (0.67,-2.08033687276e-06) (0.68,-2.17433248781e-06) (0.69,-2.27322880373e-06) (0.7,-2.37744264034e-06) (0.71,-2.48743056145e-06) (0.72,-2.60368643088e-06) (0.73,-2.72673814631e-06) (0.74,-2.85717459332e-06) (0.75,-2.99562221369e-06) (0.76,-3.14277097009e-06) (0.77,-3.29936025259e-06) (0.78,-3.46618678214e-06) (0.79,-3.64410115104e-06) (0.8,-3.83403025596e-06) (0.81,-4.03697424911e-06) (0.82,-4.25401541271e-06) (0.83,-4.48631252346e-06) (0.84,-4.73511628893e-06) (0.85,-5.00175611438e-06) (0.86,-5.28761923248e-06) (0.87,-5.59415907531e-06) (0.88,-5.92286848623e-06) (0.89,-6.27526645394e-06) (0.9,-6.65285569341e-06) (0.91,-7.0571306029e-06) (0.92,-7.48953348783e-06) (0.93,-7.95142878329e-06) (0.94,-8.44406366956e-06) (0.95,-8.96856498647e-06) (0.96,-9.52587731306e-06) (0.97,-1.0116749285e-05) (0.98,-1.07416857684e-05) (0.99,-1.14009651718e-05) (1,-1.20946087547e-05) (1.01,-1.28223935647e-05) (1.02,-1.35838718032e-05) (1.03,-1.43783895979e-05) (1.04,-1.52050955656e-05) (1.05,-1.60630142345e-05) (1.06,-1.69510939085e-05) (1.07,-1.78682718499e-05) (1.08,-1.88135216183e-05) (1.09,-1.97858873334e-05) (1.1,-2.07845372595e-05) (1.11,-2.18087702921e-05) (1.12,-2.28580858873e-05) (1.13,-2.39321445524e-05) (1.14,-2.50307936108e-05) (1.15,-2.61540902921e-05) (1.16,-2.73022797003e-05) (1.17,-2.84758076991e-05) (1.18,-2.96753325187e-05) (1.19,-3.09017126641e-05) (1.2,-3.21560159463e-05) (1.21,-3.34394621806e-05) (1.22,-3.47533381308e-05) (1.23,-3.60989720952e-05) (1.24,-3.74777329591e-05) (1.25,-3.88908878971e-05) (1.26,-4.03396771408e-05) (1.27,-4.18252519109e-05) (1.28,-4.33486389537e-05) (1.29,-4.4910730757e-05) (1.3,-4.65123388797e-05) (1.31,-4.81541713465e-05) (1.32,-4.98368744622e-05) (1.33,-5.15610764257e-05) (1.34,-5.33275074081e-05) (1.35,-5.51370830865e-05) (1.36,-5.69908836075e-05) (1.37,-5.88901169889e-05) (1.38,-6.08361163833e-05) (1.39,-6.28303850384e-05) (1.4,-6.48746860965e-05) (1.41,-6.69710221396e-05) (1.42,-6.91215264555e-05) (1.43,-7.13283416703e-05) (1.44,-7.35934941377e-05) (1.45,-7.59186022896e-05) (1.46,-7.83047370948e-05) (1.47,-8.07522879663e-05) (1.48,-8.32610471287e-05) (1.49,-8.58303472045e-05) (1.5,-8.84589409586e-05) (1.51,-9.11452519592e-05) (1.52,-9.3887342479e-05) (1.53,-9.6682976595e-05) (1.54,-9.95297686569e-05) (1.55,-0.000102425322734) (1.56,-0.000105367249105) (1.57,-0.000108353229366) (1.58,-0.0001113811824) (1.59,-0.000114449291426) (1.6,-0.000117556085644) (1.61,-0.000120700500796) (1.62,-0.000123881942083) (1.63,-0.000127100305844) (1.64,-0.000130356010888) (1.65,-0.00013364999024) (1.66,-0.000136983719929) (1.67,-0.00014035940624) (1.68,-0.000143779996404) (1.69,-0.000147249187561) (1.7,-0.000150771257984) (1.71,-0.000154350181686) (1.72,-0.000157988834666) (1.73,-0.000161688025796) (1.74,-0.000165446628597) (1.75,-0.000169261859492) (1.76,-0.000173130465005) (1.77,-0.000177049544873) (1.78,-0.000181017964308) (1.79,-0.000185037175127) (1.8,-0.000189111522995) (1.81,-0.000193248287833) (1.82,-0.00019745717383) (1.83,-0.0002017496643) (1.84,-0.000206137967737) (1.85,-0.00021063412437) (1.86,-0.000215249068743) (1.87,-0.000219991743524) (1.88,-0.000224868176778) (1.89,-0.000229881332736) (1.9,-0.000235031022324) (1.91,-0.000240314217779) (1.92,-0.000245725057765) (1.93,-0.000251255525493) (1.94,-0.000256896006754) (1.95,-0.000262635953676) (1.96,-0.000268464413641) (1.97,-0.000274370464269) (1.98,-0.00028034347335) (1.99,-0.000286373468583) (2,-0.000292450722624)};
\addplot[violet,only marks,mark=x,mark size=2.7pt,mark options={line width=1.5pt},forget plot] coordinates {(0,0) (0.16,-1.58564853036e-07) (0.32,-5.225017448e-06) (0.48,-3.96005543183e-05) (0.64,-0.000165380296588) (0.8,-0.000535480186677) (0.96,-0.00146497988892) (1.12,-0.00340017469416) (1.28,-0.00664555131877) (1.44,-0.0114278594579) (1.6,-0.0181864417642) (1.76,-0.0256120982161) (1.92,-0.0331633019135) (2,-0.0372215743438)};
\addlegendimage{paperRed,opacity=.5,line width=1.5pt}\addlegendentry{$\mathcal D_g$}\addlegendimage{paperRed,dashed,line width=1.5pt}\addlegendentry{$\mathcal D_{g,\mathrm{pc}}$}\addlegendimage{violet,dashed,line width=1.5pt}\addlegendentry{$\mathcal D_{\mathrm{avg},u}$}\addlegendimage{violet,opacity=.5,line width=1.5pt}\addlegendentry{$\mathcal D_{\mathrm{avg}}$}\addlegendimage{paperRed,dashdotted,line width=1.5pt}\addlegendentry{$\mathcal D_{g,\mathrm{tr}}$}\addlegendimage{violet,dashdotted,line width=1.5pt}\addlegendentry{$\mathcal D_{\mathrm{avg},a}$}\addlegendimage{empty legend,line width=1.5pt}\addlegendentry{}\addlegendimage{empty legend,line width=1.5pt}\addlegendentry{}\addlegendimage{violet,only marks,mark=x,mark size=2.7pt,mark options={line width=1.5pt}}\addlegendentry[name=historybaseline]{$\mathcal D_{\mathrm{avg},u}^{\mathrm{app}}$}
\end{axis}
\node[anchor=base,font=\normalsize] at ([xshift=-.085\linewidth]settlinghistory.north west |- historybaseline.base) {(b)};\end{tikzpicture}


==> figures/dns-growth-comparison.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=fixed,
at={(0.0\linewidth,.58\linewidth)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/count-fixed.png};
\addplot[black,line width=0.6pt] coordinates {(10,0) (10,20)};

\end{axis}
\node[anchor=south,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]fixed.north west) {(a)};
\node[font=\small,anchor=south] at ([yshift=5pt]fixed.north) {Fixed-radius};\begin{axis}[paper axis,name=full,
at={(0.5\linewidth,.58\linewidth)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/count-full.png};
\addplot[black,line width=0.6pt] coordinates {(10,0) (10,20)};

\end{axis}
\node[anchor=south,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]full.north west) {(b)};
\node[font=\small,anchor=south] at ([yshift=5pt]full.north) {Phase-changing};\begin{axis}[paper axis,name=radiusbar,
at={(0\linewidth,.47\linewidth)},anchor=south west,
width=0.34\linewidth,height=0.012\linewidth,
xmin=8,xmax=20,ymin=0,ymax=1,xtick={8,10,12,14,16,18,20},ytick=\empty,xlabel={$r$ ($\mu$m)},]
\addplot graphics[xmin=8,xmax=20,ymin=0,ymax=1] {figures/split-radius-bar.png};

\end{axis}
\begin{axis}[paper axis,name=densitybar,
at={(0.5\linewidth,.47\linewidth)},anchor=south west,
width=0.34\linewidth,height=0.012\linewidth,
xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.25,0.5,0.75,1},ytick=\empty,xlabel={$\log_{10}[1+c_h/(N/L^2)]$},xticklabels={0,0.25,0.5,0.75,1},]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figures/split-density-bar.png};

\end{axis}
\begin{axis}[paper axis,name=dist,
at={(0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=7,xmax=20,ymin=0,ymax=.24,xtick={8,12,16,20},ytick={0,.08,.16,.24},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},xlabel={$r$ ($\mu$m)},ylabel={Number fraction},legend pos=north west,]
\addplot[paperGreen,const plot,line width=1.5pt,fill=paperGreen,fill opacity=.20] coordinates {(8,0) (8.5,0) (9,0) (9.5,0) (10,0) (10.5,0) (11,0) (11.5,0.0140190124512) (12,0.0730972290039) (12.5,0.0870628356934) (13,0.070442199707) (13.5,0.0740966796875) (14,0.0680503845215) (14.5,0.143821716309) (15,0.112503051758) (15.5,0.111194610596) (16,0.121078491211) (16.5,0.110168457031) (17,0.0144653320312) (17.5,0) (18,0) (18.5,0) (19,0)} \closedcycle;\addlegendentry{Phase-changing (at $1\,\mathrm s$)}
\addplot[paperBlue,const plot,line width=1.5pt,fill=paperBlue,fill opacity=.20] coordinates {(8,0.00485229492188) (8.5,0.00622177124023) (9,0.0139656066895) (9.5,0.0346946716309) (10,0.0436592102051) (10.5,0.0417747497559) (11,0.0436363220215) (11.5,0.0536193847656) (12,0.0609321594238) (12.5,0.0649185180664) (13,0.0513305664062) (13.5,0.045223236084) (14,0.0429725646973) (14.5,0.0702018737793) (15,0.090087890625) (15.5,0.0822525024414) (16,0.0817337036133) (16.5,0.0618705749512) (17,0.0531883239746) (17.5,0.0472564697266) (18,0.00560760498047) (18.5,0) (19,0)} \closedcycle;\addlegendentry{Phase-changing (at $2\,\mathrm s$)}
\addplot[black,dashed,line width=1.5pt] coordinates {(15,0) (15,0.16)};
\addlegendentry{Fixed-radius}

\end{axis}
\node[anchor=south,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]dist.north west) {(c)};
\begin{axis}[paper axis,name=entropy,
at={(0.5\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,ymin=-.02,ymax=0.22,xtick={0,1,2},ytick={0,.1,.2,.3},xlabel={$t$ (s)},ylabel={$\mathcal D_h(t)-\mathcal D_h(0)$},legend pos=north west,]
\addplot[paperBlue,line width=1.5pt] coordinates {(0,0) (0.01,-5.99779073715e-07) (0.02,-5.45514555462e-07) (0.03,-4.26984647205e-07) (0.04,-2.25424997514e-07) (0.05,7.4087358774e-08) (0.06,5.27229998522e-07) (0.07,1.14725056718e-06) (0.08,1.98587844463e-06) (0.09,3.09170542815e-06) (0.1,4.51341596218e-06) (0.11,6.31421999946e-06) (0.12,8.55785869458e-06) (0.13,1.13195143479e-05) (0.14,1.46706757814e-05) (0.15,1.86931687102e-05) (0.16,2.34770096429e-05) (0.17,2.9114191445e-05) (0.18,3.57008346128e-05) (0.19,4.33447578955e-05) (0.2,5.21534551579e-05) (0.21,6.22436989701e-05) (0.22,7.37333816863e-05) (0.23,8.67525557919e-05) (0.24,0.000101430239503) (0.25,0.000117903780747) (0.26,0.000136318034351) (0.27,0.000156816775016) (0.28,0.00017955662427) (0.29,0.000204690898621) (0.3,0.000232385296328) (0.31,0.000262806616461) (0.32,0.000296129748865) (0.33,0.000332529310496) (0.34,0.000372187421947) (0.35,0.000415291941514) (0.36,0.000462032713338) (0.37,0.000512608483744) (0.38,0.000567217290891) (0.39,0.000626064785975) (0.4,0.000689362861924) (0.41,0.000757324383888) (0.42,0.000830169005933) (0.43,0.000908120237276) (0.44,0.000991410037809) (0.45,0.00108027014261) (0.46,0.00117493839231) (0.47,0.0012756599931) (0.48,0.00138268294452) (0.49,0.00149625715351) (0.5,0.00161663985757) (0.51,0.00174409015952) (0.52,0.00187886825466) (0.53,0.00202124350053) (0.54,0.00217148295853) (0.55,0.00232985915592) (0.56,0.00249664624885) (0.57,0.00267212262709) (0.58,0.00285656520511) (0.59,0.00305025940864) (0.6,0.0032534845296) (0.61,0.00346652850068) (0.62,0.00368967779315) (0.63,0.0039232205867) (0.64,0.00416744730804) (0.65,0.00442264918204) (0.66,0.00468911769204) (0.67,0.0049671516199) (0.68,0.00525704172832) (0.69,0.00555909047444) (0.7,0.00587359241829) (0.71,0.00620085084338) (0.72,0.00654116878711) (0.73,0.0068948521697) (0.74,0.00726220587594) (0.75,0.00764354119549) (0.76,0.0080391685062) (0.77,0.00844939940095) (0.78,0.00887454852903) (0.79,0.00931492869252) (0.8,0.00977085027047) (0.81,0.0102426240245) (0.82,0.0107305521045) (0.83,0.0112349322786) (0.84,0.0117560541004) (0.85,0.0122941936276) (0.86,0.0128496143415) (0.87,0.0134225664365) (0.88,0.0140132821476) (0.89,0.014621971581) (0.9,0.0152488218196) (0.91,0.0158939990109) (0.92,0.0165576432851) (0.93,0.0172398578189) (0.94,0.0179407215188) (0.95,0.0186602753709) (0.96,0.0193985297684) (0.97,0.0201554537987) (0.98,0.0209309865762) (0.99,0.0217250269369) (1,0.0225374444895) (1.01,0.0233680679144) (1.02,0.0242166997313) (1.03,0.0250831109919) (1.04,0.0259670449881) (1.05,0.0268682237598) (1.06,0.0277863518322) (1.07,0.0287211167096) (1.08,0.0296721894219) (1.09,0.0306392286929) (1.1,0.0316218830506) (1.11,0.0326198042826) (1.12,0.0336326564272) (1.13,0.0346601164728) (1.14,0.0357018714692) (1.15,0.0367576250513) (1.16,0.0378270812079) (1.17,0.0389099547357) (1.18,0.0400059690918) (1.19,0.0411148538087) (1.2,0.042236341695) (1.21,0.043370165338) (1.22,0.0445160556041) (1.23,0.0456737599779) (1.24,0.046843005849) (1.25,0.0480234970644) (1.26,0.0492148992965) (1.27,0.0504168594102) (1.28,0.0516290284763) (1.29,0.0528510651107) (1.3,0.0540826254387) (1.31,0.0553233280336) (1.32,0.0565727377288) (1.33,0.0578303245944) (1.34,0.0590954701369) (1.35,0.0603675015771) (1.36,0.0616457173132) (1.37,0.0629293995203) (1.38,0.064217788027) (1.39,0.0655100749954) (1.4,0.0668054141988) (1.41,0.0681029455525) (1.42,0.0694018159807) (1.43,0.0707012180974) (1.44,0.0720004161816) (1.45,0.0732987444366) (1.46,0.0745956144061) (1.47,0.0758905108245) (1.48,0.0771830384828) (1.49,0.0784729589557) (1.5,0.0797602478873) (1.51,0.0810451038218) (1.52,0.0823279550694) (1.53,0.0836094608896) (1.54,0.084890480648) (1.55,0.0861720479033) (1.56,0.0874553334355) (1.57,0.0887416072449) (1.58,0.0900322035977) (1.59,0.0913285008956) (1.6,0.0926318903365) (1.61,0.0939437683958) (1.62,0.0952655046613) (1.63,0.0965984250009) (1.64,0.0979437749397) (1.65,0.0993026980804) (1.66,0.10067620682) (1.67,0.102065154925) (1.68,0.103470237162) (1.69,0.104891994018) (1.7,0.106330906321) (1.71,0.10778748708) (1.72,0.109262436283) (1.73,0.110756754418) (1.74,0.112271768069) (1.75,0.113809069754) (1.76,0.115370350114) (1.77,0.11695721873) (1.78,0.118571030332) (1.79,0.120212746362) (1.8,0.12188283251) (1.81,0.123581218586) (1.82,0.125307282517) (1.83,0.127059898141) (1.84,0.128837446021) (1.85,0.130637924387) (1.86,0.132459018777) (1.87,0.134298252409) (1.88,0.13615309354) (1.89,0.138021078863) (1.9,0.139899882319) (1.91,0.141787373652) (1.92,0.143681647701) (1.93,0.145581072379) (1.94,0.147484273262) (1.95,0.149390141008) (1.96,0.151297766028) (1.97,0.153206377599) (1.98,0.155115222697) (1.99,0.157023471858) (2,0.158930136291)};
\addlegendentry{Phase-changing}
\addplot[black,dashed,line width=1.5pt] coordinates {(0,0) (0.01,-6.00172100371e-07) (0.02,-5.52409408612e-07) (0.03,-4.59302542532e-07) (0.04,-3.21292381374e-07) (0.05,-1.48101835876e-07) (0.06,8.37705454495e-08) (0.07,3.51986085147e-07) (0.08,6.63928499701e-07) (0.09,1.0210134585e-06) (0.1,1.41690189869e-06) (0.11,1.85559487274e-06) (0.12,2.33315987589e-06) (0.13,2.85506331419e-06) (0.14,3.41745761054e-06) (0.15,4.01805281455e-06) (0.16,4.66044347171e-06) (0.17,5.34197187288e-06) (0.18,6.06162236022e-06) (0.19,6.81809213135e-06) (0.2,7.61449039908e-06) (0.21,8.44566763881e-06) (0.22,9.31661817903e-06) (0.23,1.02225879917e-05) (0.24,1.11671275378e-05) (0.25,1.21456747754e-05) (0.26,1.31600114684e-05) (0.27,1.42102058678e-05) (0.28,1.52950569725e-05) (0.29,1.64138836405e-05) (0.3,1.75671918026e-05) (0.31,1.87554427697e-05) (0.32,1.99784774087e-05) (0.33,2.12336355343e-05) (0.34,2.25222550798e-05) (0.35,2.38443949494e-05) (0.36,2.51994062037e-05) (0.37,2.65880071268e-05) (0.38,2.80076004526e-05) (0.39,2.94593105559e-05) (0.4,3.09459809456e-05) (0.41,3.24654724041e-05) (0.42,3.40193712097e-05) (0.43,3.56064804127e-05) (0.44,3.72318038706e-05) (0.45,3.88973870305e-05) (0.46,4.06035101265e-05) (0.47,4.23568259767e-05) (0.48,4.41612146481e-05) (0.49,4.60178292919e-05) (0.5,4.79348622449e-05) (0.51,4.99166288581e-05) (0.52,5.19671300397e-05) (0.53,5.40934109737e-05) (0.54,5.62989728527e-05) (0.55,5.85933605349e-05) (0.56,6.09787628432e-05) (0.57,6.34626378419e-05) (0.58,6.60541317782e-05) (0.59,6.87571758159e-05) (0.6,7.15822010951e-05) (0.61,7.45358744321e-05) (0.62,7.76258558959e-05) (0.63,8.0860490722e-05) (0.64,8.42487487894e-05) (0.65,8.77969808381e-05) (0.66,9.15128477337e-05) (0.67,9.54009071757e-05) (0.68,9.94690234792e-05) (0.69,0.00010371909143) (0.7,0.000108154231016) (0.71,0.000112775830339) (0.72,0.00011758275007) (0.73,0.000122571434326) (0.74,0.00012774186704) (0.75,0.00013308664746) (0.76,0.000138601437543) (0.77,0.000144277299852) (0.78,0.00015010666194) (0.79,0.000156083838667) (0.8,0.000162195595761) (0.81,0.000168433651252) (0.82,0.000174788969421) (0.83,0.000181250552451) (0.84,0.000187808619594) (0.85,0.000194452797267) (0.86,0.000201177510276) (0.87,0.000207970905945) (0.88,0.000214827589749) (0.89,0.000221739368222) (0.9,0.000228703512964) (0.91,0.000235709504546) (0.92,0.00024275881472) (0.93,0.000249845450139) (0.94,0.000256965275162) (0.95,0.000264116346975) (0.96,0.000271296322848) (0.97,0.000278508732866) (0.98,0.000285750315838) (0.99,0.000293020955234) (1,0.000300323212874) (1.01,0.000307653892326) (1.02,0.000315013616194) (1.03,0.000322400861022) (1.04,0.000329812373069) (1.05,0.000337245830299) (1.06,0.00034469873517) (1.07,0.000352176630219) (1.08,0.000359680746449) (1.09,0.000367214209787) (1.1,0.000374777681224) (1.11,0.000382370459353) (1.12,0.000389995881116) (1.13,0.000397666394841) (1.14,0.000405398908303) (1.15,0.000413219935217) (1.16,0.000421150141352) (1.17,0.000429209446508) (1.18,0.00043740878332) (1.19,0.000445746029833) (1.2,0.000454209095325) (1.21,0.000462784145867) (1.22,0.000471459462369) (1.23,0.000480235489405) (1.24,0.000489118524247) (1.25,0.000498126868877) (1.26,0.000507269032268) (1.27,0.000516555985236) (1.28,0.00052599314146) (1.29,0.000535583978883) (1.3,0.000545320783043) (1.31,0.000555179509945) (1.32,0.00056512084757) (1.33,0.000575102748842) (1.34,0.000585074859417) (1.35,0.000594996262478) (1.36,0.000604841454611) (1.37,0.000614599601128) (1.38,0.000624275805469) (1.39,0.000633892529625) (1.4,0.000643479734345) (1.41,0.000653075922681) (1.42,0.000662716188331) (1.43,0.000672431884672) (1.44,0.000682241890208) (1.45,0.000692155099776) (1.46,0.0007021726335) (1.47,0.000712295053515) (1.48,0.000722522971741) (1.49,0.000732854512169) (1.5,0.000743279251634) (1.51,0.000753786362679) (1.52,0.000764356684052) (1.53,0.000774976144959) (1.54,0.000785637428945) (1.55,0.000796343808645) (1.56,0.000807095052374) (1.57,0.000817898694574) (1.58,0.000828754079628) (1.59,0.000839659347124) (1.6,0.000850611895017) (1.61,0.00086160279511) (1.62,0.000872626955821) (1.63,0.00088367210786) (1.64,0.000894727759143) (1.65,0.00090577763829) (1.66,0.000916809810036) (1.67,0.00092780769849) (1.68,0.000938758119913) (1.69,0.00094964560897) (1.7,0.000960455781079) (1.71,0.000971168905403) (1.72,0.00098176708761) (1.73,0.000992229027264) (1.74,0.00100254053995) (1.75,0.00101269029823) (1.76,0.00102267517512) (1.77,0.00103249964832) (1.78,0.00104217128326) (1.79,0.00105170939339) (1.8,0.00106113912724) (1.81,0.00107048691994) (1.82,0.00107977847161) (1.83,0.0010890352758) (1.84,0.0010982699286) (1.85,0.00110749167372) (1.86,0.00111669755482) (1.87,0.00112588514294) (1.88,0.00113505511903) (1.89,0.00114421143169) (1.9,0.0011533599892) (1.91,0.00116251523419) (1.92,0.00117168188112) (1.93,0.00118086867151) (1.94,0.00119008053074) (1.95,0.00119932082355) (1.96,0.00120858216776) (1.97,0.00121786271754) (1.98,0.00122715188842) (1.99,0.00123643625123) (2,0.00124569804023)};
\addlegendentry{Fixed-radius}

\end{axis}
\node[anchor=south,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]entropy.north west) {(d)};
\end{tikzpicture}


==> figures/fluid-advection.tex <==
\begin{tikzpicture}
\definecolor{strainMauve}{HTML}{B34A98}\begin{axis}[paper axis,name=structure0,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=-3.2149552874029212,xmax=3.2149552874029212,ymin=-3.2149552874029212,ymax=3.2149552874029212,xtick={-3,-2,-1,0,1,2,3},ytick={-3,-2,-1,0,1,2,3},xlabel={$(x-x_c)/h$},ylabel={$(y-y_c)/h$},]
\addplot graphics[xmin=-3.2149552874029212,xmax=3.2149552874029212,ymin=-3.2149552874029212,ymax=3.2149552874029212] {figures/fluid-advection-0.png};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(0.738115891959,-3.06186217848) (0.809675462924,-2.75567596063) (0.852297483591,-2.44948974278) (0.861077784909,-2.14330352494) (0.837363096097,-1.83711730709) (0.791434436717,-1.53093108924) (0.739529894084,-1.22474487139) (0.695260806876,-0.918558653544) (0.664344184573,-0.612372435696) (0.645746617835,-0.306186217848) (0.633803042901,0) (0.617973014188,0.306186217848) (0.612372435696,0.359765997926) (0.59544060249,0.612372435696) (0.550482512163,0.918558653544) (0.465403481819,1.22474487139) (0.325955810966,1.53093108924) (0.306186217848,1.5685515462) (0.173152822872,1.83711730709) (0,2.08617284707) (-0.0431599272488,2.14330352494) (-0.306186217848,2.4348321549) (-0.321573408892,2.44948974278) (-0.612372435696,2.72157128118) (-0.652850121855,2.75567596063)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-0.9185586535436918,3.0013233091661133) {1};\addplot[black!45,line width=.6pt,forget plot] coordinates {(0.122377375335,-3.06186217848) (0.173779970196,-2.75567596063) (0.201859772145,-2.44948974278) (0.2114442168,-2.14330352494) (0.212062934936,-1.83711730709) (0.213364293436,-1.53093108924) (0.218707857296,-1.22474487139) (0.224764544615,-0.918558653544) (0.226005968787,-0.612372435696) (0.217615067728,-0.306186217848) (0.194665401489,0) (0.14990665256,0.306186217848) (0.0706297856046,0.612372435696) (0,0.790642332137) (-0.0445863012014,0.918558653544) (-0.199542943342,1.22474487139) (-0.306186217848,1.37892022239) (-0.421261851409,1.53093108924) (-0.612372435696,1.73852597027) (-0.727332704169,1.83711730709) (-0.918558653544,2.00081960567) (-1.14200856198,2.14330352494) (-1.22474487139,2.20527570002) (-1.53093108924,2.39175922547) (-1.65580069178,2.44948974278) (-1.83711730709,2.55864631696)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.44948974278,2.75488883414) (-2.46048463085,2.75567596063) (-2.75567596063,2.78033696475) (-3.06186217848,2.76164454044)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.143303524935281,2.6851743637276515) {2};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-0.344394381102,-3.06186217848) (-0.306186217848,-2.92774770032) (-0.270967123194,-2.75567596063) (-0.236452929717,-2.44948974278) (-0.21650083437,-2.14330352494) (-0.193105881818,-1.83711730709) (-0.157571561495,-1.53093108924) (-0.115982132909,-1.22474487139) (-0.0807279215725,-0.918558653544) (-0.0614102453486,-0.612372435696) (-0.0629341721537,-0.306186217848) (-0.0887959338453,0) (-0.144893025307,0.306186217848) (-0.244043483705,0.612372435696) (-0.306186217848,0.742695191701) (-0.388621840463,0.918558653544) (-0.602125034761,1.22474487139) (-0.612372435696,1.23713271275) (-0.910189582814,1.53093108924) (-0.918558653544,1.53844219766) (-1.22474487139,1.75627169218) (-1.39736936486,1.83711730709) (-1.53093108924,1.91246605817) (-1.83711730709,2.03244817631) (-2.14330352494,2.10735302466) (-2.43834521221,2.14330352494) (-2.44948974278,2.14520044498)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.7556759606310752,2.1442712993201316) {3};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.44948974278,-1.42276143794) (-2.32755159163,-1.53093108924) (-2.14330352494,-1.72714949337) (-2.0638261342,-1.83711730709) (-1.89145967518,-2.14330352494) (-1.83711730709,-2.26643697516) (-1.77193518039,-2.44948974278) (-1.68167579025,-2.75567596063) (-1.58653150228,-3.06186217848)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.7556759606310752,-1.2056592018149763) {3};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-3.06186217848,-0.314316488191) (-2.75567596063,-0.569587178671) (-2.69962072482,-0.612372435696) (-2.44948974278,-0.793797360046) (-2.27700381849,-0.918558653544) (-2.14330352494,-1.02686341803) (-1.91297507215,-1.22474487139) (-1.83711730709,-1.3044027666) (-1.61374516075,-1.53093108924) (-1.53093108924,-1.6420857664) (-1.33625032807,-1.83711730709) (-1.22474487139,-2.01256403841) (-0.98519958248,-2.14330352494) (-0.918558653544,-2.21134867586) (-0.881853652075,-2.14330352494) (-0.682690105362,-1.83711730709) (-0.612372435696,-1.74841118605) (-0.542375262784,-1.53093108924) (-0.43707877018,-1.22474487139) (-0.354065951687,-0.918558653544) (-0.306548353175,-0.612372435696) (-0.306186217848,-0.602436056426) (-0.296090372231,-0.306186217848) (-0.306186217848,-0.194731232797) (-0.322208735431,0) (-0.384870636612,0.306186217848) (-0.494924339973,0.612372435696) (-0.612372435696,0.822108965156) (-0.67221200382,0.918558653544) (-0.918558653544,1.20508907136) (-0.941038358405,1.22474487139) (-1.22474487139,1.44321968096) (-1.40441723879,1.53093108924) (-1.53093108924,1.59790849004) (-1.83711730709,1.69694723833)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.44948974278,1.73576103365) (-2.75567596063,1.66856011742) (-3.04085016066,1.53093108924) (-3.06186217848,1.51684826861)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.143303524935281,1.7418321365807132) {4};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-1.22474487139,-1.25885348629) (-0.918558653544,-1.24201389611) (-0.903134248583,-1.22474487139) (-0.661451335025,-0.918558653544) (-0.612372435696,-0.818167670495) (-0.555895913381,-0.612372435696) (-0.519696735048,-0.306186217848) (-0.533995545655,0) (-0.600951874911,0.306186217848) (-0.612372435696,0.334974818867) (-0.72962854054,0.612372435696) (-0.918558653544,0.894180610412) (-0.939379837688,0.918558653544) (-1.22474487139,1.17346981972) (-1.3151169529,1.22474487139) (-1.53093108924,1.34014343289) (-1.83711730709,1.42560823539) (-2.14330352494,1.44402965469) (-2.44948974278,1.38847369449)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.99772358326,0.918558653544) (-3.06041949116,0.612372435696) (-3.0116880079,0.306186217848) (-2.84758413348,0) (-2.75567596063,-0.100630615981) (-2.55557465046,-0.306186217848) (-2.44948974278,-0.392288717568) (-2.16209295578,-0.612372435696) (-2.14330352494,-0.626797745923) (-1.83711730709,-0.862093151941) (-1.75137155785,-0.918558653544) (-1.53093108924,-1.09524607314) (-1.27457425699,-1.22474487139) (-1.22474487139,-1.25885348629)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.761466937200887,1.224744871391589) {5};\draw[->,strainMauve,line width=1.5pt] (axis cs:1.5361636152208893,0.4722436419486749) -- (axis cs:0.2304245422831334,0.07083654629230124);\draw[->,strainMauve,line width=1.5pt] (axis cs:-1.5361636152208893,-0.4722436419486749) -- (axis cs:-0.2304245422831334,-0.07083654629230124);\draw[->,strainMauve,line width=1.5pt] (axis cs:0.07083654629230125,-0.23042454228313344) -- (axis cs:0.4722436419486751,-1.5361636152208897);\draw[->,strainMauve,line width=1.5pt] (axis cs:-0.07083654629230125,0.23042454228313344) -- (axis cs:-0.4722436419486751,1.5361636152208897);\draw[->,black,line width=1.5pt] (axis cs:0,0) -- (axis cs:-0.9914093856042697,-0.13079537505494793);
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]structure0.north west) {(a)};
\node[anchor=south,font=\small] at ([yshift=5pt]structure0.north) {Compression};\begin{axis}[paper axis,name=structure1,
at={(0.5\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=-3.2149552874029212,xmax=3.2149552874029212,ymin=-3.2149552874029212,ymax=3.2149552874029212,xtick={-3,-2,-1,0,1,2,3},ytick={-3,-2,-1,0,1,2,3},xlabel={$(x-x_c)/h$},ylabel={$(y-y_c)/h$},]
\addplot graphics[xmin=-3.2149552874029212,xmax=3.2149552874029212,ymin=-3.2149552874029212,ymax=3.2149552874029212] {figures/fluid-advection-1.png};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.44948974278,-2.64410753857) (-2.29004161154,-2.75567596063) (-2.14330352494,-2.88094915577) (-1.98158575694,-3.06186217848)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.8308187643066387,-2.449489742783178) {1};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.44948974278,0.0360168944738) (-2.14330352494,0.00171169706602) (-2.1299511769,0) (-1.83711730709,-0.0600370940773) (-1.53093108924,-0.124248991453) (-1.22474487139,-0.189570608194) (-0.918558653544,-0.256191418522) (-0.70214653808,-0.306186217848) (-0.612372435696,-0.339429242157) (-0.306186217848,-0.45999835675) (0,-0.575002793563) (0.0917477423258,-0.612372435696) (0.306186217848,-0.744671044121) (0.605456215188,-0.918558653544) (0.612372435696,-0.924558141644) (0.918558653544,-1.19919152665) (0.947054089808,-1.22474487139) (1.19480515673,-1.53093108924) (1.22474487139,-1.57907141626) (1.37525111545,-1.83711730709) (1.52994451396,-2.14330352494) (1.53093108924,-2.14581445485) (1.64385704722,-2.44948974278) (1.74606370004,-2.75567596063) (1.83711730709,-3.05856581914) (1.83813956095,-3.06186217848)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.7556759606310752,0.06808814495847071) {2};\addplot[black!45,line width=.6pt,forget plot] coordinates {(3.06186217848,2.66851618542) (2.75567596063,2.65873337615) (2.44948974278,2.66351777714) (2.14330352494,2.68061327791) (1.83711730709,2.70634502681) (1.53093108924,2.73660963111) (1.35937769313,2.75567596063) (1.22474487139,2.77813349848) (0.918558653544,2.83482856336) (0.612372435696,2.88806355685) (0.306186217848,2.93572671418) (0,2.97738566741)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-0.612372435696,3.04487189771) (-0.795946624351,3.06186217848)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-0.30618621784789724,3.0135040610475645) {2};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-3.06186217848,0.449318928703) (-2.75567596063,0.415871568221) (-2.44948974278,0.379894213911) (-2.14330352494,0.340981925338)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-1.53093108924,0.233640738134) (-1.22474487139,0.169112231525) (-0.918558653544,0.101520584856) (-0.612372435696,0.0297995629529) (-0.499243015472,0) (-0.306186217848,-0.0669701576463) (0,-0.177211054035) (0.306186217848,-0.289310882454) (0.347328237229,-0.306186217848) (0.612372435696,-0.447898532838) (0.918558653544,-0.606337749577) (0.929424282606,-0.612372435696) (1.22474487139,-0.825976302158) (1.35820684361,-0.918558653544) (1.53093108924,-1.07608060133) (1.70451738382,-1.22474487139) (1.83711730709,-1.37128320929) (1.99667703183,-1.53093108924) (2.14330352494,-1.71397834053) (2.25936056055,-1.83711730709) (2.44948974278,-2.07974371046) (2.51430152877,-2.14330352494) (2.75567596063,-2.41852646479) (2.79738693875,-2.44948974278) (3.06186217848,-2.67099229204)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-1.893818761607931,0.30618621784789724) {3};\addplot[black!45,line width=.6pt,forget plot] coordinates {(3.06186217848,1.6488480246) (2.75567596063,1.75738495271) (2.50754958689,1.83711730709) (2.44948974278,1.85788768138) (2.14330352494,1.97082333629) (1.83711730709,2.06535064281) (1.53763365038,2.14330352494) (1.53093108924,2.14547620576) (1.22474487139,2.2432847944) (0.918558653544,2.32264989924) (0.612372435696,2.38798037423) (0.306186217848,2.44298348252) (0.266786701371,2.44948974278) (0,2.50931527609) (-0.306186217848,2.565855283) (-0.612372435696,2.61240493982) (-0.918558653544,2.65132190719) (-1.22474487139,2.68433523615) (-1.53093108924,2.71270394752) (-1.83711730709,2.73736008725) (-2.09571777365,2.75567596063) (-2.14330352494,2.76055682378)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.75567596063,2.81154109412) (-3.06186217848,2.83185821267)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.4494897427831774,2.788026559721275) {3};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.44948974278,0.63594363328) (-2.28426209306,0.612372435696) (-2.14330352494,0.590293858446) (-1.83711730709,0.538297725479) (-1.53093108924,0.482761105515) (-1.22474487139,0.422846052831) (-0.918558653544,0.357228836377) (-0.706933712699,0.306186217848) (-0.612372435696,0.279908312486) (-0.306186217848,0.18769884416) (0,0.0903947656599) (0.259780784855,0) (0.306186217848,-0.0193621948395) (0.612372435696,-0.155553782856) (0.918558653544,-0.295382412888) (0.94063536384,-0.306186217848) (1.22474487139,-0.472574708728) (1.46795332405,-0.612372435696) (1.53093108924,-0.657964483799) (1.83711730709,-0.867938065459) (1.91812006771,-0.918558653544) (2.14330352494,-1.09689576595) (2.33647436586,-1.22474487139) (2.44948974278,-1.32039468067) (2.75567596063,-1.51554611157) (2.79425511493,-1.53093108924) (3.06186217848,-1.66694600738)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.7556759606310752,0.6749278421852322) {4};\addplot[black!45,line width=.6pt,forget plot] coordinates {(3.06186217848,1.11877132934) (2.88606638618,1.22474487139) (2.75567596063,1.29597406761) (2.44948974278,1.45191125684) (2.27765116792,1.53093108924) (2.14330352494,1.59283383811) (1.83711730709,1.72032729855) (1.53093108924,1.82650055847) (1.49851804852,1.83711730709) (1.22474487139,1.93470320786) (0.918558653544,2.02434786327) (0.612372435696,2.09926168334) (0.407632304007,2.14330352494) (0.306186217848,2.1690532815) (0,2.23569060801) (-0.306186217848,2.29025843634) (-0.612372435696,2.33582506458) (-0.918558653544,2.37454532869) (-1.22474487139,2.4079435964)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-2.14330352494,2.49075673829) (-2.44948974278,2.51234242144) (-2.75567596063,2.53067727387) (-3.06186217848,2.54636021811)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-1.6792064963873086,2.449489742783178) {4};\addplot[black!45,line width=.6pt,forget plot] coordinates {(3.06186217848,0.653517290182) (2.75567596063,0.909397406625) (2.74474420707,0.918558653544) (2.44948974278,1.11368323603) (2.26630798203,1.22474487139) (2.14330352494,1.29068491093) (1.83711730709,1.43901477172) (1.62544483484,1.53093108924) (1.53093108924,1.57057705189) (1.22474487139,1.68400556846) (0.918558653544,1.78021240336) (0.716337728831,1.83711730709) (0.612372435696,1.86711388073) (0.306186217848,1.9420585937) (0,2.00423241643) (-0.306186217848,2.05717731143) (-0.612372435696,2.1033122727) (-0.911520142423,2.14330352494) (-0.918558653544,2.14427168898) (-1.22474487139,2.1790887707) (-1.53093108924,2.2076165715) (-1.83711730709,2.23114489207) (-2.14330352494,2.25062950001) (-2.44948974278,2.26680645352)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.7556759606310752,2.280247676750551) {5};\addplot[black!45,line width=.6pt,forget plot] coordinates {(-3.06186217848,0.947394900117) (-2.86182369164,0.918558653544) (-2.75567596063,0.905155986216) (-2.44948974278,0.863015005659)};
\addplot[black!45,line width=.6pt,forget plot] coordinates {(-1.83711730709,0.766762245226) (-1.53093108924,0.710523244335) (-1.22474487139,0.646502951992) (-1.08323097948,0.612372435696) (-0.918558653544,0.574307712981) (-0.612372435696,0.497185913142) (-0.306186217848,0.412248443551) (0,0.31526182099) (0.0252069045716,0.306186217848) (0.306186217848,0.204387768499) (0.612372435696,0.0854662919683) (0.810874967738,0) (0.918558653544,-0.0508366763797) (1.22474487139,-0.198428180244) (1.43960702282,-0.306186217848) (1.53093108924,-0.359172665885) (1.83711730709,-0.526631605935) (2.00623612943,-0.612372435696) (2.14330352494,-0.69599244423) (2.44948974278,-0.846764880603) (2.65555475087,-0.918558653544) (2.75567596063,-0.961787132085) (3.06186217848,-1.00172948464)};
\node[font=\small,text=black!70,inner sep=0pt] at (axis cs:-2.143303524935281,0.8171695205839173) {5};\draw[->,strainMauve,line width=1.5pt] (axis cs:1.0064823397911242,-0.17389126562278232) -- (axis cs:0.15097235096866862,-0.026083689843417347);\draw[->,strainMauve,line width=1.5pt] (axis cs:-1.0064823397911242,0.17389126562278232) -- (axis cs:-0.15097235096866862,0.026083689843417347);\draw[->,strainMauve,line width=1.5pt] (axis cs:-0.0260836898434175,-0.15097235096866954) -- (axis cs:-0.17389126562278334,-1.0064823397911302);\draw[->,strainMauve,line width=1.5pt] (axis cs:0.0260836898434175,0.15097235096866954) -- (axis cs:0.17389126562278334,1.0064823397911302);\draw[->,black,line width=1.5pt] (axis cs:0,0) -- (axis cs:0.3337545374806616,0.9426600175625727);
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]structure1.north west) {(b)};
\node[anchor=south,font=\small] at ([yshift=5pt]structure1.north) {Extension};\node[anchor=north,inner sep=0pt] at ([yshift=-7pt]current bounding box.south) {\begin{tikzpicture}\begin{axis}[paper axis,name=strainbar,anchor=north west,width=.34\linewidth,height=.014\linewidth,xmin=-250,xmax=250,ymin=0,ymax=1,ytick=\empty,axis lines=box,xtick={-250,0,250},xticklabel style={yshift=-5pt},]\addplot graphics[xmin=-250.0,xmax=250.0,ymin=0,ymax=1] {figures/fluid-advection-colorbar.png};
\end{axis}\node[anchor=west,font=\normalsize,inner sep=0pt] at ([xshift=10pt]strainbar.east) {$\displaystyle\frac{h^2(\nabla c_h)^T\mathsf S\nabla c_h}{2Nc_h}$ (m$^{-2}$s$^{-1}$)};\end{tikzpicture}};\end{tikzpicture}


==> figures/verification-closure.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=p0,
at={(0.0\linewidth,.47\linewidth)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_h$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[black,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,5.10285636037e-05) (0.4,0.000678872317858) (0.6,0.00322312986238) (0.8,0.00970555041331) (1,0.0224152876763) (1.2,0.0420397693602) (1.4,0.066532319698) (1.6,0.0922910114583) (1.8,0.121435507084) (2,0.158365946959)};
\addplot[paperRed,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.295452766e-05) (0.4,0.000659282063452) (0.6,0.00325970339506) (0.8,0.0100950629409) (1,0.0240424950899) (1.2,0.0466780789902) (1.4,0.0764387522195) (1.6,0.110498020918) (1.8,0.148977946055) (2,0.195704509229)};
\addplot[violet,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-6.47595696099e-07) (0.4,-1.69306238618e-05) (0.6,-0.00012381786047) (0.8,-0.000551694741162) (1,-0.00188771794626) (1.2,-0.0049814951291) (1.4,-0.01027932541) (1.6,-0.0185912704026) (1.8,-0.0280542115531) (2,-0.0380117523318)};
\addplot[black,opacity=0.75] coordinates {(0,0) (0.01,5.18829306983e-07) (0.02,5.81765706465e-07) (0.03,7.04671085991e-07) (0.04,9.08695622811e-07) (0.05,1.22729099292e-06) (0.06,1.66848564841e-06) (0.07,2.29139591444e-06) (0.08,3.12863549617e-06) (0.09,4.23186576492e-06) (0.1,5.65430513181e-06) (0.11,7.45821680751e-06) (0.12,9.70494079793e-06) (0.13,1.24635406201e-05) (0.14,1.58241725196e-05) (0.15,1.98858327103e-05) (0.16,2.46597202623e-05) (0.17,3.02284367712e-05) (0.18,3.68710729136e-05) (0.19,4.44662035801e-05) (0.2,5.33186684015e-05) (0.21,6.33650437009e-05) (0.22,7.49129128695e-05) (0.23,8.78677981905e-05) (0.24,0.000102546298015) (0.25,0.000119045230136) (0.26,0.000137532956802) (0.27,0.000157959070611) (0.28,0.000180633797904) (0.29,0.000205733234985) (0.3,0.000233539865349) (0.31,0.000263973263292) (0.32,0.000297285991358) (0.33,0.000333703190999) (0.34,0.000373364149758) (0.35,0.00041652854256) (0.36,0.000463275043269) (0.37,0.000513768075893) (0.38,0.000568360886442) (0.39,0.000627186738519) (0.4,0.000690527786232) (0.41,0.000758404616243) (0.42,0.000831275972065) (0.43,0.000909281295701) (0.44,0.000992512861929) (0.45,0.00108137389656) (0.46,0.00117598473831) (0.47,0.00127673462171) (0.48,0.00138379855274) (0.49,0.00149733983687) (0.5,0.00161782819356) (0.51,0.0017453733676) (0.52,0.00187993332904) (0.53,0.00202237664581) (0.54,0.00217262770608) (0.55,0.00233097041365) (0.56,0.00249765373391) (0.57,0.0026733438376) (0.58,0.00285763871128) (0.59,0.00305129621923) (0.6,0.00325469303096) (0.61,0.00346761770973) (0.62,0.00369075579447) (0.63,0.00392428199411) (0.64,0.00416855100329) (0.65,0.00442393043993) (0.66,0.00469027687044) (0.67,0.00496823623051) (0.68,0.00525816598432) (0.69,0.00556020302794) (0.7,0.00587485363848) (0.71,0.00620191853254) (0.72,0.00654230187274) (0.73,0.00689584147031) (0.74,0.0072632510703) (0.75,0.00764468561787) (0.76,0.00804035292243) (0.77,0.00845083300628) (0.78,0.00887570960772) (0.79,0.00931610616739) (0.8,0.00977192244783) (0.81,0.0102436944405) (0.82,0.010731716322) (0.83,0.011236111846) (0.84,0.0117571216464) (0.85,0.0122954415291) (0.86,0.0128506157147) (0.87,0.0134236792152) (0.88,0.0140144645162) (0.89,0.0146231769345) (0.9,0.0152499429459) (0.91,0.0158950232029) (0.92,0.0165589759399) (0.93,0.0172409422488) (0.94,0.0179418288478) (0.95,0.0186614826791) (0.96,0.0193996743303) (0.97,0.0201568666055) (0.98,0.020932120583) (0.99,0.0217263471436) (1,0.0225386920247) (1.01,0.0233692822983) (1.02,0.0242179108264) (1.03,0.0250841280344) (1.04,0.0259684387481) (1.05,0.0268691561792) (1.06,0.0277875865569) (1.07,0.0287223538848) (1.08,0.0296730933421) (1.09,0.0306405620503) (1.1,0.0316231320269) (1.11,0.0326208047377) (1.12,0.0336337765231) (1.13,0.0346614619903) (1.14,0.0357030950297) (1.15,0.036758645626) (1.16,0.0378281961243) (1.17,0.0389110226945) (1.18,0.040007194963) (1.19,0.0411161210753) (1.2,0.0422372532207) (1.21,0.0433713208626) (1.22,0.0445171855844) (1.23,0.0456747557412) (1.24,0.0468439867965) (1.25,0.0480247013518) (1.26,0.0492161884449) (1.27,0.0504180443415) (1.28,0.0516303123975) (1.29,0.0528522569151) (1.3,0.0540838201089) (1.31,0.0553243855071) (1.32,0.0565736686819) (1.33,0.057831345182) (1.34,0.0590965692525) (1.35,0.060368767669) (1.36,0.0616468038209) (1.37,0.0629304239661) (1.38,0.06421891631) (1.39,0.0655114853144) (1.4,0.066806798201) (1.41,0.068104035633) (1.42,0.0694030483569) (1.43,0.0707025907806) (1.44,0.0720016022031) (1.45,0.0733000414203) (1.46,0.0745969508328) (1.47,0.0758914063089) (1.48,0.0771841611951) (1.49,0.0784738892397) (1.5,0.0797616553463) (1.51,0.0810463447237) (1.52,0.0823288751302) (1.53,0.0836107073512) (1.54,0.0848915050239) (1.55,0.086173459939) (1.56,0.0874563112699) (1.57,0.0887428654672) (1.58,0.0900334275111) (1.59,0.0913292398296) (1.6,0.0926328081447) (1.61,0.0939445744969) (1.62,0.0952666361681) (1.63,0.0965996945491) (1.64,0.0979449220757) (1.65,0.0993037123817) (1.66,0.1006772887) (1.67,0.102066253663) (1.68,0.103471420306) (1.69,0.104893281012) (1.7,0.106332288165) (1.71,0.107789015765) (1.72,0.109263634209) (1.73,0.110757938277) (1.74,0.11227301321) (1.75,0.113810387728) (1.76,0.115371443171) (1.77,0.116958321417) (1.78,0.118572155056) (1.79,0.12021407569) (1.8,0.121884156397) (1.81,0.123582159075) (1.82,0.125308274012) (1.83,0.127060699941) (1.84,0.128838454594) (1.85,0.130639361401) (1.86,0.132460189176) (1.87,0.134299088108) (1.88,0.136154256645) (1.89,0.138022137221) (1.9,0.139900802846) (1.91,0.141788552861) (1.92,0.143683242579) (1.93,0.145582493801) (1.94,0.147485692657) (1.95,0.149390979946) (1.96,0.15129907419) (1.97,0.153207024689) (1.98,0.155116020099) (1.99,0.157024768132) (2,0.158931117474)};
\addlegendentry{$\Delta\mathcal D_h$}
\addplot[paperRed,opacity=0.75] coordinates {(0,0) (0.01,5.07219158196e-10) (0.02,6.37948019431e-09) (0.03,2.9250967989e-08) (0.04,8.66583213037e-08) (0.05,2.02301218169e-07) (0.06,4.06025319339e-07) (0.07,7.33578500897e-07) (0.08,1.22703732826e-06) (0.09,1.93398317139e-06) (0.1,2.90873010381e-06) (0.11,4.2105622871e-06) (0.12,5.90582314944e-06) (0.13,8.06557261213e-06) (0.14,1.07678169328e-05) (0.15,1.40957600514e-05) (0.16,1.81386226689e-05) (0.17,2.29917743994e-05) (0.18,2.8756178795e-05) (0.19,3.55383961343e-05) (0.2,4.34518206405e-05) (0.21,5.2614382618e-05) (0.22,6.31505860583e-05) (0.23,7.51913916165e-05) (0.24,8.88716926671e-05) (0.25,0.000104334489575) (0.26,0.00012172622025) (0.27,0.000141200537155) (0.28,0.000162917104737) (0.29,0.000187040369662) (0.3,0.000213738145845) (0.31,0.000243185798465) (0.32,0.000275563799872) (0.33,0.000311059865184) (0.34,0.000349867638173) (0.35,0.000392184854824) (0.36,0.000438209074257) (0.37,0.000488151676236) (0.38,0.000542223900097) (0.39,0.000600645012721) (0.4,0.000663637989494) (0.41,0.000731432544176) (0.42,0.00080426303355) (0.43,0.000882370657489) (0.44,0.00096599605405) (0.45,0.00105539202067) (0.46,0.00115081416803) (0.47,0.00125252448955) (0.48,0.00136078616952) (0.49,0.00147587587224) (0.5,0.00159806741507) (0.51,0.00172764178502) (0.52,0.00186488754017) (0.53,0.00201010016942) (0.54,0.00216357046264) (0.55,0.00232560260203) (0.56,0.0024965040272) (0.57,0.00267657989045) (0.58,0.00286615365379) (0.59,0.0030655475159) (0.6,0.00327507287371) (0.61,0.00349507508054) (0.62,0.00372588103451) (0.63,0.0039678183132) (0.64,0.00422124007403) (0.65,0.00448650446203) (0.66,0.0047639398423) (0.67,0.0050538962551) (0.68,0.00535677533385) (0.69,0.00567292271852) (0.7,0.0060026496769) (0.71,0.00634640596569) (0.72,0.00670457605946) (0.73,0.00707745670678) (0.74,0.00746548573893) (0.75,0.00786909445107) (0.76,0.00828863426119) (0.77,0.00872449507941) (0.78,0.00917710739436) (0.79,0.00964691399179) (0.8,0.0101342796245) (0.81,0.0106396116242) (0.82,0.0111633212356) (0.83,0.0117058013851) (0.84,0.0122675214613) (0.85,0.0128487764104) (0.86,0.0134499199954) (0.87,0.0140714303849) (0.88,0.0147136253307) (0.89,0.0153768214719) (0.9,0.016061287557) (0.91,0.0167673811895) (0.92,0.0174953713655) (0.93,0.018245513769) (0.94,0.0190179562342) (0.95,0.0198127924487) (0.96,0.0206303073184) (0.97,0.0214705313273) (0.98,0.0223336088602) (0.99,0.0232194338218) (1,0.0241281220466) (1.01,0.025059624646) (1.02,0.0260138731943) (1.03,0.0269907581528) (1.04,0.0279900992795) (1.05,0.0290116968499) (1.06,0.0300554008183) (1.07,0.0311209965835) (1.08,0.032208137449) (1.09,0.0333166241742) (1.1,0.0344461594092) (1.11,0.0355964509737) (1.12,0.0367671873857) (1.13,0.0379581243848) (1.14,0.0391688467149) (1.15,0.0403990321085) (1.16,0.0416483915752) (1.17,0.0429166764881) (1.18,0.0442034490865) (1.19,0.0455084336848) (1.2,0.0468314307817) (1.21,0.0481721866434) (1.22,0.0495303746617) (1.23,0.0509057511947) (1.24,0.0522980798922) (1.25,0.053707051826) (1.26,0.0551324389596) (1.27,0.056573988805) (1.28,0.0580314970168) (1.29,0.0595047089018) (1.3,0.0609934271427) (1.31,0.0624974640749) (1.32,0.0640165074829) (1.33,0.0655503190634) (1.34,0.0670985128642) (1.35,0.0686607216431) (1.36,0.070236591966) (1.37,0.0718256421031) (1.38,0.0734273442513) (1.39,0.0750411619671) (1.4,0.0766665481063) (1.41,0.0783029768475) (1.42,0.0799498379099) (1.43,0.0816063483269) (1.44,0.0832718816737) (1.45,0.0849458082507) (1.46,0.086627398271) (1.47,0.0883159085505) (1.48,0.0900108456951) (1.49,0.0917117218066) (1.5,0.0934179693548) (1.51,0.0951294511279) (1.52,0.0968460256434) (1.53,0.0985676156194) (1.54,0.100294571091) (1.55,0.102027116008) (1.56,0.103765742944) (1.57,0.105511032022) (1.58,0.10726356205) (1.59,0.109024154655) (1.6,0.110793607269) (1.61,0.112572683023) (1.62,0.114362311864) (1.63,0.116163413038) (1.64,0.11797687955) (1.65,0.119803634789) (1.66,0.121644563148) (1.67,0.123500507748) (1.68,0.12537219923) (1.69,0.12726040032) (1.7,0.129165745057) (1.71,0.131088934374) (1.72,0.133030694241) (1.73,0.134991917799) (1.74,0.136973650562) (1.75,0.138977070937) (1.76,0.141003507155) (1.77,0.143054275466) (1.78,0.14513061932) (1.79,0.147233675234) (1.8,0.149364186079) (1.81,0.151522621901) (1.82,0.153709068025) (1.83,0.155923092977) (1.84,0.158163995269) (1.85,0.160430508365) (1.86,0.162721095417) (1.87,0.165033910184) (1.88,0.167366915357) (1.89,0.169717937325) (1.9,0.172084797826) (1.91,0.17446524603) (1.92,0.17685709445) (1.93,0.179258393561) (1.94,0.181667428123) (1.95,0.184082518931) (1.96,0.186502178493) (1.97,0.188925136646) (1.98,0.191349995566) (1.99,0.19377540624) (2,0.196199918853)};
\addlegendentry{$\mathcal D_g$}
\addplot[violet,opacity=0.75] coordinates {(0,0) (0.01,8.86497971052e-10) (0.02,-1.58746828138e-11) (0.03,-1.96821224229e-09) (0.04,-4.76019368447e-09) (0.05,-8.54203715317e-09) (0.06,-1.34854468715e-08) (0.07,-1.98436501203e-08) (0.08,-2.80610954041e-08) (0.09,-3.87111896194e-08) (0.1,-5.24509388439e-08) (0.11,-7.02131647102e-08) (0.12,-9.3073640686e-08) (0.13,-1.22389309372e-07) (0.14,-1.5965320603e-07) (0.15,-2.06625810224e-07) (0.16,-2.65173046098e-07) (0.17,-3.37431738592e-07) (0.18,-4.26192858782e-07) (0.19,-5.34860620308e-07) (0.2,-6.65938247309e-07) (0.21,-8.23018538738e-07) (0.22,-1.00941389344e-06) (0.23,-1.22987556519e-06) (0.24,-1.49091135661e-06) (0.25,-1.79547033457e-06) (0.26,-2.15275931089e-06) (0.27,-2.56959120711e-06) (0.28,-3.05094449029e-06) (0.29,-3.60077390659e-06) (0.3,-4.22936614157e-06) (0.31,-4.9455092833e-06) (0.32,-5.75862695511e-06) (0.33,-6.67778066451e-06) (0.34,-7.7125699157e-06) (0.35,-8.87568005629e-06) (0.36,-1.01815661869e-05) (0.37,-1.16353965228e-05) (0.38,-1.32518063706e-05) (0.39,-1.50468930391e-05) (0.4,-1.70327921002e-05) (0.41,-1.92246873243e-05) (0.42,-2.16369988249e-05) (0.43,-2.42850663528e-05) (0.44,-2.7185831036e-05) (0.45,-3.03533978581e-05) (0.46,-3.38076099214e-05) (0.47,-3.75627878901e-05) (0.48,-4.16411147782e-05) (0.49,-4.60589352786e-05) (0.5,-5.08399090244e-05) (0.51,-5.60042175971e-05) (0.52,-6.15755141967e-05) (0.53,-6.75806736819e-05) (0.54,-7.40454627471e-05) (0.55,-8.1001546068e-05) (0.56,-8.84850854991e-05) (0.57,-9.65238148814e-05) (0.58,-0.000105160269761) (0.59,-0.000114426152514) (0.6,-0.000124364719086) (0.61,-0.000135029200431) (0.62,-0.000146455725513) (0.63,-0.000158694338585) (0.64,-0.000171802538421) (0.65,-0.000185833593216) (0.66,-0.000200850363631) (0.67,-0.000216910435925) (0.68,-0.000234080991682) (0.69,-0.000252436418576) (0.7,-0.000272023784113) (0.71,-0.000292939271885) (0.72,-0.000315261966331) (0.73,-0.000339050924719) (0.74,-0.000364397889098) (0.75,-0.000391389577077) (0.76,-0.000420114342972) (0.77,-0.000450650521664) (0.78,-0.000483095065723) (0.79,-0.000517557015474) (0.8,-0.000554129814952) (0.81,-0.000592889948192) (0.82,-0.000633949236757) (0.83,-0.00067742315334) (0.84,-0.000723407475586) (0.85,-0.000772009496355) (0.86,-0.000823342807982) (0.87,-0.000877515775886) (0.88,-0.000934672353238) (0.89,-0.000994911575624) (0.9,-0.00105832999312) (0.91,-0.00112507926489) (0.92,-0.00119528881031) (0.93,-0.00126906238719) (0.94,-0.00134652570616) (0.95,-0.00142777705309) (0.96,-0.00151295829048) (0.97,-0.00160221973907) (0.98,-0.00169564107736) (0.99,-0.00179336559621) (1,-0.00189551538355) (1.01,-0.00200224992281) (1.02,-0.00211362288453) (1.03,-0.00222977124526) (1.04,-0.00235081181459) (1.05,-0.00247682999269) (1.06,-0.00260790779143) (1.07,-0.00274411204293) (1.08,-0.00288551586623) (1.09,-0.00303216598076) (1.1,-0.00318415542952) (1.11,-0.00334152326293) (1.12,-0.00350427370661) (1.13,-0.00367241936081) (1.14,-0.00384594478226) (1.15,-0.00402483706479) (1.16,-0.00420906761822) (1.17,-0.00439858994611) (1.18,-0.00459336432843) (1.19,-0.00479339673191) (1.2,-0.00499867961025) (1.21,-0.00520917722548) (1.22,-0.00542487539856) (1.23,-0.00564579328616) (1.24,-0.00587194386123) (1.25,-0.0061034051187) (1.26,-0.0063402196313) (1.27,-0.00658251126491) (1.28,-0.00683040670702) (1.29,-0.0070840172118) (1.3,-0.0073434590879) (1.31,-0.00760887941074) (1.32,-0.00788047635786) (1.33,-0.00815848999719) (1.34,-0.00844317832665) (1.35,-0.00873485842119) (1.36,-0.00903387339559) (1.37,-0.00934049233088) (1.38,-0.00965498577978) (1.39,-0.00997758602722) (1.4,-0.0103086059744) (1.41,-0.0106484217426) (1.42,-0.0109972921786) (1.43,-0.0113552186547) (1.44,-0.0117223113961) (1.45,-0.0120986543711) (1.46,-0.0124840978589) (1.47,-0.0128784593927) (1.48,-0.0132817051387) (1.49,-0.0136935535731) (1.5,-0.0141134331118) (1.51,-0.0145411134607) (1.52,-0.0149760782832) (1.53,-0.0154175164892) (1.54,-0.0158651055094) (1.55,-0.016317883974) (1.56,-0.0167752640037) (1.57,-0.0172367208212) (1.58,-0.0177012923841) (1.59,-0.0181687475392) (1.6,-0.0186382146177) (1.61,-0.0191093877137) (1.62,-0.0195816321099) (1.63,-0.0200545580234) (1.64,-0.0205279344531) (1.65,-0.0210014829948) (1.66,-0.021475094401) (1.67,-0.0219486883783) (1.68,-0.0224224037552) (1.69,-0.0228964032012) (1.7,-0.0233708676767) (1.71,-0.023845897111) (1.72,-0.0243215575219) (1.73,-0.0247977073027) (1.74,-0.0252739719888) (1.75,-0.0257499375251) (1.76,-0.0262252536173) (1.77,-0.026699620039) (1.78,-0.0271729047345) (1.79,-0.0276451741475) (1.8,-0.0281166990804) (1.81,-0.0285879207756) (1.82,-0.0290594639951) (1.83,-0.0295321158497) (1.84,-0.0300067202277) (1.85,-0.0304839345515) (1.86,-0.03096445685) (1.87,-0.0314489466452) (1.88,-0.0319378009903) (1.89,-0.0324313074082) (1.9,-0.0329296004739) (1.91,-0.0334324939833) (1.92,-0.0339397219138) (1.93,-0.0344510465296) (1.94,-0.0349659955559) (1.95,-0.0354839560676) (1.96,-0.0360044723748) (1.97,-0.0365270119794) (1.98,-0.0370508416189) (1.99,-0.0375754702715) (2,-0.0381005059815)};
\addlegendentry{$\mathcal D_{\rm avg}$}
\addplot[black,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,5.45308992186e-05) (0.4,0.000696607340091) (0.6,0.0032710057432) (0.8,0.00980601647557) (1,0.0226017581017) (1.2,0.0423378357752) (1.4,0.0669463090055) (1.6,0.0928065669913) (1.8,0.12211250906) (2,0.159218869748)};
\addplot[paperRed,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.37004164988e-05) (0.4,0.000665814296629) (0.6,0.00328274858426) (0.8,0.0101538619028) (1,0.0241708808691) (1.2,0.0469079953245) (1.4,0.0767802210841) (1.6,0.110941205616) (1.8,0.149557353753) (2,0.19644692019)};
\addplot[violet,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-6.75229883404e-07) (0.4,-1.70850855283e-05) (0.6,-0.000124643031531) (0.8,-0.000555360018791) (1,-0.00189944330527) (1.2,-0.00500731896383) (1.4,-0.010323314625) (1.6,-0.0186617401769) (1.8,-0.0281476288968) (2,-0.038143345327)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p0.north west) {(a)};
\begin{axis}[paper axis,name=p1,
at={(0.48\linewidth,.47\linewidth)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_g$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},ytick={0,.05,.1,.15},]
\addplot[paperRed,dashed,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.43905887941e-05) (0.4,0.000202358277613) (0.6,0.000898617734804) (0.8,0.00249537635018) (1,0.0053240725313) (1.2,0.00960494701481) (1.4,0.0154348743719) (1.6,0.0228375652705) (1.8,0.0317758454418) (2,0.0419883670343)};
\addplot[paperRed,dashdotted,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.90149636976e-05) (0.4,0.000460344446755) (0.6,0.00237294365397) (0.8,0.00763011222191) (1,0.0187860987156) (1.2,0.037206640759) (1.4,0.0612427372457) (1.6,0.0880558515268) (1.8,0.117815250832) (2,0.154617569657)};
\addplot[paperRed,dashed,opacity=0.75] coordinates {(0,0) (0.01,6.91790679955e-11) (0.02,2.09047132639e-09) (0.03,1.03123950971e-08) (0.04,3.09769950422e-08) (0.05,7.23681145384e-08) (0.06,1.44737714942e-07) (0.07,2.60322747765e-07) (0.08,4.33279687892e-07) (0.09,6.79676072338e-07) (0.1,1.0174415192e-06) (0.11,1.46634037759e-06) (0.12,2.04790806928e-06) (0.13,2.78543079838e-06) (0.14,3.70387026781e-06) (0.15,4.82983008726e-06) (0.16,6.19149330236e-06) (0.17,7.81856864501e-06) (0.18,9.74223949618e-06) (0.19,1.19950925912e-05) (0.2,1.46110631831e-05) (0.21,1.76253708218e-05) (0.22,2.10744065146e-05) (0.23,2.4995686972e-05) (0.24,2.94277504266e-05) (0.25,3.44100959252e-05) (0.26,3.9983184784e-05) (0.27,4.61884179278e-05) (0.28,5.30679402318e-05) (0.29,6.06643582943e-05) (0.3,6.90207870346e-05) (0.31,7.81808882765e-05) (0.32,8.81889499909e-05) (0.33,9.90895504753e-05) (0.34,0.000110927853007) (0.35,0.000123749415351) (0.36,0.000137600090358) (0.37,0.000152526174126) (0.38,0.000168574182696) (0.39,0.000185791067681) (0.4,0.000204224185724) (0.41,0.000223921000603) (0.42,0.000244929558171) (0.43,0.000267298506152) (0.44,0.000291076829157) (0.45,0.000316313725507) (0.46,0.00034305886566) (0.47,0.000371362472572) (0.48,0.000401274707545) (0.49,0.00043284594917) (0.5,0.000466127229235) (0.51,0.000501169999321) (0.52,0.00053802563658) (0.53,0.00057674561886) (0.54,0.00061738132491) (0.55,0.000659984328405) (0.56,0.000704606029063) (0.57,0.000751297961791) (0.58,0.00080011158887) (0.59,0.000851098012459) (0.6,0.000904307662297) (0.61,0.000959790432336) (0.62,0.00101759613236) (0.63,0.00107777364256) (0.64,0.00114037094924) (0.65,0.00120543563515) (0.66,0.00127301428831) (0.67,0.00134315281266) (0.68,0.00141589639987) (0.69,0.001491289383) (0.7,0.00156937436754) (0.71,0.00165019319776) (0.72,0.00173378755097) (0.73,0.00182019723282) (0.74,0.00190946100644) (0.75,0.00200161791306) (0.76,0.00209670577203) (0.77,0.00219476104034) (0.78,0.00229581930529) (0.79,0.00239991594203) (0.8,0.00250708566537) (0.81,0.00261736222631) (0.82,0.00273077884681) (0.83,0.00284736774022) (0.84,0.00296716114884) (0.85,0.0030901912229) (0.86,0.00321648799392) (0.87,0.00334608187462) (0.88,0.00347900377481) (0.89,0.00361528307804) (0.9,0.00375494908502) (0.91,0.00389803064846) (0.92,0.00404455676427) (0.93,0.00419455609733) (0.94,0.00434805641809) (0.95,0.00450508385528) (0.96,0.00466566513018) (0.97,0.00482982597291) (0.98,0.00499759108637) (0.99,0.00516898432319) (1,0.00534402812269) (1.01,0.00552274406629) (1.02,0.00570515288187) (1.03,0.00589127331662) (1.04,0.00608112297721) (1.05,0.0062747178192) (1.06,0.00647207242295) (1.07,0.00667320028673) (1.08,0.00687811325515) (1.09,0.00708682213459) (1.1,0.00729933633704) (1.11,0.00751566510307) (1.12,0.00773581732423) (1.13,0.00795980062288) (1.14,0.00818762215113) (1.15,0.00841928817115) (1.16,0.00865480538957) (1.17,0.00889417996593) (1.18,0.00913741821084) (1.19,0.00938452595757) (1.2,0.00963550919243) (1.21,0.00989037462156) (1.22,0.0101491290212) (1.23,0.0104117787778) (1.24,0.0106783302271) (1.25,0.0109487899169) (1.26,0.0112231640555) (1.27,0.0115014587964) (1.28,0.0117836801571) (1.29,0.0120698339813) (1.3,0.0123599262615) (1.31,0.0126539629387) (1.32,0.0129519490214) (1.33,0.0132538895393) (1.34,0.0135597892774) (1.35,0.0138696516736) (1.36,0.0141834798075) (1.37,0.0145012764633) (1.38,0.0148230426075) (1.39,0.0151487788866) (1.4,0.015478485249) (1.41,0.0158121605172) (1.42,0.0161498034456) (1.43,0.0164914114625) (1.44,0.0168369803404) (1.45,0.0171865052983) (1.46,0.017539980474) (1.47,0.017897397439) (1.48,0.0182587461997) (1.49,0.0186240160198) (1.5,0.0189931944768) (1.51,0.0193662672969) (1.52,0.0197432205083) (1.53,0.0201240385414) (1.54,0.0205087063682) (1.55,0.0208972104763) (1.56,0.0212895377483) (1.57,0.0216856783087) (1.58,0.0220856240989) (1.59,0.0224893705953) (1.6,0.0228969172932) (1.61,0.0233082669518) (1.62,0.0237234264178) (1.63,0.0241424048471) (1.64,0.0245652146965) (1.65,0.0249918694896) (1.66,0.0254223833857) (1.67,0.0258567699188) (1.68,0.0262950408099) (1.69,0.0267372051799) (1.7,0.0271832679293) (1.71,0.0276332282674) (1.72,0.0280870790734) (1.73,0.0285448057559) (1.74,0.0290063844956) (1.75,0.02947178087) (1.76,0.0299409494586) (1.77,0.03041383191) (1.78,0.0308903573582) (1.79,0.0313704441789) (1.8,0.0318539999104) (1.81,0.0323409224899) (1.82,0.0328311028513) (1.83,0.0333244271891) (1.84,0.0338207792271) (1.85,0.0343200415674) (1.86,0.034822097506) (1.87,0.0353268314622) (1.88,0.0358341313981) (1.89,0.0363438897706) (1.9,0.0368560031911) (1.91,0.0373703719301) (1.92,0.0378869009056) (1.93,0.0384054999127) (1.94,0.0389260809931) (1.95,0.0394485578842) (1.96,0.0399728480543) (1.97,0.0404988705702) (1.98,0.0410265463761) (1.99,0.041555797878) (2,0.0420865487159)};
\addlegendentry{$\mathcal D_{g,\rm pc}$}
\addplot[paperRed,dashdotted,opacity=0.75] coordinates {(0,0) (0.01,3.48322125846e-10) (0.02,4.29064819109e-09) (0.03,1.9321650762e-08) (0.04,5.69549274738e-08) (0.05,1.32769736605e-07) (0.06,2.66446526738e-07) (0.07,4.81769075021e-07) (0.08,8.06623701471e-07) (0.09,1.27300255336e-06) (0.1,1.91700573196e-06) (0.11,2.77885653939e-06) (0.12,3.90291514985e-06) (0.13,5.33770905964e-06) (0.14,7.13596040334e-06) (0.15,9.35462642782e-06) (0.16,1.20549496622e-05) (0.17,1.53025198616e-05) (0.18,1.91673104086e-05) (0.19,2.37237387189e-05) (0.2,2.90507486679e-05) (0.21,3.52318828998e-05) (0.22,4.23552599791e-05) (0.23,5.05135492123e-05) (0.24,5.98044069459e-05) (0.25,7.0330415099e-05) (0.26,8.21985749112e-05) (0.27,9.5520919902e-05) (0.28,0.000110414175859) (0.29,0.000127000348907) (0.3,0.00014540684435) (0.31,0.000165765581987) (0.32,0.000188213370773) (0.33,0.000212891984598) (0.34,0.000239948185159) (0.35,0.000269533749021) (0.36,0.000301805022296) (0.37,0.00033692376481) (0.38,0.000375056967201) (0.39,0.000416376482112) (0.4,0.000461058633614) (0.41,0.000509284863658) (0.42,0.000561241944215) (0.43,0.000617121039694) (0.44,0.000677118175499) (0.45,0.00074143457755) (0.46,0.000810276821375) (0.47,0.000883855883933) (0.48,0.000962388352075) (0.49,0.00104609556012) (0.5,0.00113520338761) (0.51,0.00122994255716) (0.52,0.00133054913887) (0.53,0.00143726350863) (0.54,0.00155033214326) (0.55,0.00167000571421) (0.56,0.00179653920698) (0.57,0.00193019214541) (0.58,0.00207122901149) (0.59,0.00221991948585) (0.6,0.00237653929992) (0.61,0.00254136809136) (0.62,0.00271468969183) (0.63,0.00289679290464) (0.64,0.00308797353447) (0.65,0.00328852985021) (0.66,0.00349876587728) (0.67,0.00371899306536) (0.68,0.0039495252178) (0.69,0.00419068166015) (0.7,0.00444279030815) (0.71,0.0047061844207) (0.72,0.00498119984687) (0.73,0.00526818102645) (0.74,0.00556747925041) (0.75,0.00587944785654) (0.76,0.00620444771418) (0.77,0.00654284504802) (0.78,0.00689501100788) (0.79,0.00726131614731) (0.8,0.00764213568409) (0.81,0.00803784472693) (0.82,0.00844881773069) (0.83,0.00887542787137) (0.84,0.00931804069629) (0.85,0.00977701354664) (0.86,0.0102526987405) (0.87,0.0107454339673) (0.88,0.0112555386873) (0.89,0.0117833182324) (0.9,0.012329057412) (0.91,0.0128930185154) (0.92,0.0134754366019) (0.93,0.0140765165597) (0.94,0.0146964357371) (0.95,0.0153353519584) (0.96,0.0159933742809) (0.97,0.0166705843385) (0.98,0.0173670260095) (0.99,0.018082710709) (1,0.0188176174241) (1.01,0.0195716871678) (1.02,0.0203448172794) (1.03,0.0211368806551) (1.04,0.0219477196785) (1.05,0.0227771487643) (1.06,0.0236249496686) (1.07,0.0244908794973) (1.08,0.0253746751417) (1.09,0.0262760573178) (1.1,0.0271947308921) (1.11,0.0281303839724) (1.12,0.0290826934884) (1.13,0.0300513375863) (1.14,0.0310359948599) (1.15,0.0320363430929) (1.16,0.033052059691) (1.17,0.0340828293115) (1.18,0.0351283419654) (1.19,0.0361883039207) (1.2,0.037262424175) (1.21,0.0383504096631) (1.22,0.0394519847391) (1.23,0.0405668863274) (1.24,0.0416948592815) (1.25,0.0428356519673) (1.26,0.0439890223717) (1.27,0.0451547290795) (1.28,0.0463325370386) (1.29,0.0475222148967) (1.3,0.0487235285383) (1.31,0.0499362304645) (1.32,0.0511600538718) (1.33,0.0523946931365) (1.34,0.0536398055303) (1.35,0.0548950201568) (1.36,0.0561599356694) (1.37,0.0574341182221) (1.38,0.0587171019658) (1.39,0.0600083623101) (1.4,0.0613073305061) (1.41,0.0626134040883) (1.42,0.0639259411544) (1.43,0.0652442818016) (1.44,0.0665677516334) (1.45,0.0678956745221) (1.46,0.0692273737424) (1.47,0.0705621859458) (1.48,0.0718995161138) (1.49,0.0732388602105) (1.5,0.0745798351267) (1.51,0.075922187178) (1.52,0.0772658120236) (1.53,0.0786107508216) (1.54,0.0799571919968) (1.55,0.0813054799487) (1.56,0.0826560879024) (1.57,0.0840095899453) (1.58,0.0853666567447) (1.59,0.0867280225007) (1.6,0.0880944905115) (1.61,0.0894669028572) (1.62,0.0908461326852) (1.63,0.0922330808861) (1.64,0.093628652904) (1.65,0.0950337407998) (1.66,0.0964492167071) (1.67,0.097875893317) (1.68,0.0993145440805) (1.69,0.100765880307) (1.7,0.102230561619) (1.71,0.103709257953) (1.72,0.10520272515) (1.73,0.106711861343) (1.74,0.108237733612) (1.75,0.109781584821) (1.76,0.111344769131) (1.77,0.112928671402) (1.78,0.114534620411) (1.79,0.116163772212) (1.8,0.117817025165) (1.81,0.11949493401) (1.82,0.121197658328) (1.83,0.122924951625) (1.84,0.12467613197) (1.85,0.12645012553) (1.86,0.12824549296) (1.87,0.130060505874) (1.88,0.131893233935) (1.89,0.133741614606) (1.9,0.135603531673) (1.91,0.137476872012) (1.92,0.139359609324) (1.93,0.141249854916) (1.94,0.143145888041) (1.95,0.14504615031) (1.96,0.146949275375) (1.97,0.148853998686) (1.98,0.150759059172) (1.99,0.152663168723) (2,0.154564965658)};
\addlegendentry{$\mathcal D_{g,\rm tr}$}
\addplot[paperRed,dashed,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.4728175556e-05) (0.4,0.000205177570759) (0.6,0.00090718310047) (0.8,0.00251297330762) (1,0.00535402988959) (1.2,0.00965079630322) (1.4,0.015500276404) (1.6,0.0229265497538) (1.8,0.0318929922313) (2,0.0421354818431)};
\addplot[paperRed,dashdotted,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.90816896637e-05) (0.4,0.00046146932644) (0.6,0.00237845800266) (0.8,0.00764836224251) (1,0.0188336244053) (1.2,0.0372904121762) (1.4,0.0613395170844) (1.6,0.0881136863914) (1.8,0.117818202838) (2,0.15453767156)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p1.north west) {(b)};
\begin{axis}[paper axis,name=e0,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Budget difference ($10^{-4}$)},ytick={0,-1,-2},legend pos=south west,]
\addplot[paperBlue,dotted] coordinates {(0,0) (0.01,0.0100258595607) (0.02,0.0100110942593) (0.03,0.00986556269847) (0.04,0.00961589950573) (0.05,0.0094429453371) (0.06,0.00887376998465) (0.07,0.00835511579475) (0.08,0.00768331054171) (0.09,0.00692439300575) (0.1,0.00606109242996) (0.11,0.00515101276655) (0.12,0.0041153839799) (0.13,0.00292584133228) (0.14,0.00184059680244) (0.15,0.00102249552161) (0.16,-0.00107487165553) (0.17,-0.00392994043047) (0.18,-0.00441995689707) (0.19,-0.0072889003732) (0.2,-0.00829028311662) (0.21,-0.0112418737827) (0.22,-0.0122054993256) (0.23,-0.0157088390316) (0.24,-0.0178945396267) (0.25,-0.0200671867956) (0.26,-0.0213912477097) (0.27,-0.0257888303887) (0.28,-0.0298424937343) (0.29,-0.0334855474366) (0.3,-0.0341743708267) (0.31,-0.0374539908275) (0.32,-0.0410625155935) (0.33,-0.0438026532622) (0.34,-0.0474504264632) (0.35,-0.0502087625348) (0.36,-0.0545510368437) (0.37,-0.0602717585625) (0.38,-0.0643969525778) (0.39,-0.0690625191622) (0.4,-0.072584218708) (0.41,-0.0785626368648) (0.42,-0.082595922111) (0.43,-0.0857536951818) (0.44,-0.0915757000983) (0.45,-0.0961545191891) (0.46,-0.101613125176) (0.47,-0.10598405417) (0.48,-0.110478760531) (0.49,-0.116338409287) (0.5,-0.119485902967) (0.51,-0.123811417893) (0.52,-0.133927928525) (0.53,-0.138742682865) (0.54,-0.144379921711) (0.55,-0.151093930073) (0.56,-0.158871713105) (0.57,-0.160744987158) (0.58,-0.170036064647) (0.59,-0.17663728333) (0.6,-0.180150075487) (0.61,-0.189317256945) (0.62,-0.195932660245) (0.63,-0.202969364767) (0.64,-0.209502848764) (0.65,-0.213411381456) (0.66,-0.222884413193) (0.67,-0.232233837725) (0.68,-0.238986892437) (0.69,-0.246460366701) (0.7,-0.251568411084) (0.71,-0.263020742408) (0.72,-0.269493021814) (0.73,-0.281677117892) (0.74,-0.287660072658) (0.75,-0.294149780939) (0.76,-0.303020562833) (0.77,-0.306622410685) (0.78,-0.320827093989) (0.79,-0.329943933702) (0.8,-0.340531888255) (0.81,-0.34992753278) (0.82,-0.357416392269) (0.83,-0.366018492939) (0.84,-0.377999269434) (0.85,-0.385190156167) (0.86,-0.399197718753) (0.87,-0.405917715928) (0.88,-0.416460779965) (0.89,-0.425496356963) (0.9,-0.435992784706) (0.91,-0.447672091641) (0.92,-0.45094535873) (0.93,-0.466068577166) (0.94,-0.478261579894) (0.95,-0.485140196685) (0.96,-0.497124227661) (0.97,-0.502796716228) (0.98,-0.516154110495) (0.99,-0.523975286292) (1,-0.534361129092) (1.01,-0.545132772567) (1.02,-0.554339631355) (1.03,-0.568218247673) (1.04,-0.57248892473) (1.05,-0.589582807332) (1.06,-0.594364916823) (1.07,-0.602835475161) (1.08,-0.617229085394) (1.09,-0.621044158141) (1.1,-0.631668829483) (1.11,-0.642750051214) (1.12,-0.649546096306) (1.13,-0.655779467869) (1.14,-0.66573436916) (1.15,-0.677847119807) (1.16,-0.684530314611) (1.17,-0.694737024832) (1.18,-0.702379702138) (1.19,-0.708178812938) (1.2,-0.719859804791) (1.21,-0.725598699032) (1.22,-0.73427600536) (1.23,-0.746946062201) (1.24,-0.754566264583) (1.25,-0.758928560003) (1.26,-0.764613318421) (1.27,-0.774883289666) (1.28,-0.781093618318) (1.29,-0.790369020919) (1.3,-0.798067958926) (1.31,-0.808054024508) (1.32,-0.817742503353) (1.33,-0.824894848393) (1.34,-0.830817631498) (1.35,-0.837393221525) (1.36,-0.848156148865) (1.37,-0.858260014707) (1.38,-0.866186621835) (1.39,-0.870169654722) (1.4,-0.879664472809) (1.41,-0.893104814341) (1.42,-0.8999608062) (1.43,-0.904934346181) (1.44,-0.916440259752) (1.45,-0.925205771988) (1.46,-0.9332678178) (1.47,-0.949673280957) (1.48,-0.953978833196) (1.49,-0.966624146555) (1.5,-0.969930110373) (1.51,-0.983651276116) (1.52,-1.00055448008) (1.53,-1.00599675926) (1.54,-1.02154161533) (1.55,-1.03058110496) (1.56,-1.04723773915) (1.57,-1.05742574422) (1.58,-1.07456517733) (1.59,-1.09527842752) (1.6,-1.10775040749) (1.61,-1.12771327319) (1.62,-1.14151150718) (1.63,-1.15844322286) (1.64,-1.17653088867) (1.65,-1.19819359607) (1.66,-1.22057026943) (1.67,-1.24467287644) (1.68,-1.26490003251) (1.69,-1.28934658507) (1.7,-1.31310290034) (1.71,-1.33639442697) (1.72,-1.36590564915) (1.73,-1.39466956671) (1.74,-1.4247412245) (1.75,-1.45391758815) (1.76,-1.48822666271) (1.77,-1.51695562851) (1.78,-1.54739815523) (1.79,-1.57649314318) (1.8,-1.60868338911) (1.81,-1.64701768851) (1.82,-1.68512504093) (1.83,-1.71784906409) (1.84,-1.74771293589) (1.85,-1.77404711061) (1.86,-1.81541608536) (1.87,-1.84823300962) (1.88,-1.87924179047) (1.89,-1.91149251947) (1.9,-1.94118275804) (1.91,-1.96852098878) (1.92,-1.98946048223) (1.93,-2.02124343316) (1.94,-2.04484148514) (1.95,-2.07745203533) (1.96,-2.09387320063) (1.97,-2.12208816234) (1.98,-2.13657507159) (1.99,-2.14755171779) (2,-2.16573320229)};
\addlegendentry{$1$ ms}
\addplot[paperRed,dashed] coordinates {(0,0) (0.01,0.0101054288966) (0.02,0.010136762619) (0.03,0.0100685130689) (0.04,0.00994278694212) (0.05,0.00992775116733) (0.06,0.00956163637725) (0.07,0.00928760813166) (0.08,0.00890484786556) (0.09,0.00848210620092) (0.1,0.00800148170969) (0.11,0.00751993303078) (0.12,0.0069605592155) (0.13,0.00629559291181) (0.14,0.00577452535099) (0.15,0.0055832087884) (0.16,0.00420942560745) (0.17,0.00201857945997) (0.18,0.00228573969179) (0.19,0.000270729599273) (0.2,0.000104802682272) (0.21,-0.00189870085995) (0.22,-0.00192152767315) (0.23,-0.00439900967026) (0.24,-0.00555704140055) (0.25,-0.00657259153071) (0.26,-0.00663394243749) (0.27,-0.00974574388904) (0.28,-0.0125493221168) (0.29,-0.0148730139004) (0.3,-0.0143399095156) (0.31,-0.0158862966589) (0.32,-0.0179700670017) (0.33,-0.0193089151085) (0.34,-0.0213041935557) (0.35,-0.0224003216019) (0.36,-0.0246896128218) (0.37,-0.0286883519619) (0.38,-0.0312065145117) (0.39,-0.0339095609417) (0.4,-0.0353906924246) (0.41,-0.0394103325483) (0.42,-0.0410757588568) (0.43,-0.0423733553404) (0.44,-0.0459814574179) (0.45,-0.0482559056509) (0.46,-0.0516174757363) (0.47,-0.0535905242286) (0.48,-0.0553609315532) (0.49,-0.0588018155657) (0.5,-0.059433705755) (0.51,-0.0608402358936) (0.52,-0.0684356169482) (0.53,-0.070213426664) (0.54,-0.0734240097792) (0.55,-0.0773245909325) (0.56,-0.0824383953749) (0.57,-0.0813694147622) (0.58,-0.087480436553) (0.59,-0.0913678645415) (0.6,-0.0914462256788) (0.61,-0.0975506818616) (0.62,-0.101024068743) (0.63,-0.104925942334) (0.64,-0.108059440816) (0.65,-0.108502824736) (0.66,-0.11511100095) (0.67,-0.120521546945) (0.68,-0.123337859383) (0.69,-0.127925086526) (0.7,-0.129290806078) (0.71,-0.136868640096) (0.72,-0.140205332321) (0.73,-0.14814140043) (0.74,-0.150639873837) (0.75,-0.153385270448) (0.76,-0.157633729475) (0.77,-0.157499372664) (0.78,-0.167268019671) (0.79,-0.171944371364) (0.8,-0.179246634715) (0.81,-0.183748243195) (0.82,-0.187324635582) (0.83,-0.191624571159) (0.84,-0.198633361677) (0.85,-0.20192943073) (0.86,-0.21086944597) (0.87,-0.213417874528) (0.88,-0.218220461529) (0.89,-0.222692050841) (0.9,-0.229849341435) (0.91,-0.236927821597) (0.92,-0.235411511535) (0.93,-0.245582595268) (0.94,-0.252745432516) (0.95,-0.254710830341) (0.96,-0.261823527124) (0.97,-0.261939591245) (0.98,-0.271975577877) (0.99,-0.274505120971) (1,-0.281148861157) (1.01,-0.286178936377) (1.02,-0.291202947032) (1.03,-0.3007427731) (1.04,-0.299914404707) (1.05,-0.313003110437) (1.06,-0.313153504015) (1.07,-0.318037453506) (1.08,-0.327744028043) (1.09,-0.326744593042) (1.1,-0.333492670074) (1.11,-0.340824204527) (1.12,-0.342403585372) (1.13,-0.344346540701) (1.14,-0.350817124995) (1.15,-0.358810382294) (1.16,-0.362053763168) (1.17,-0.368641987775) (1.18,-0.370497154191) (1.19,-0.373822896567) (1.2,-0.383534218273) (1.21,-0.384235291909) (1.22,-0.388466491755) (1.23,-0.396447699965) (1.24,-0.401605463381) (1.25,-0.401561628884) (1.26,-0.404750554567) (1.27,-0.410869487653) (1.28,-0.414069610939) (1.29,-0.41902839397) (1.3,-0.422438460493) (1.31,-0.429625229794) (1.32,-0.435458150109) (1.33,-0.4386291048) (1.34,-0.440998452344) (1.35,-0.443130033756) (1.36,-0.45113183134) (1.37,-0.456589195536) (1.38,-0.46067578607) (1.39,-0.461558696943) (1.4,-0.466880242947) (1.41,-0.475775030195) (1.42,-0.478483701767) (1.43,-0.479561378775) (1.44,-0.486965234861) (1.45,-0.491845978377) (1.46,-0.496034260767) (1.47,-0.508589440502) (1.48,-0.508317020713) (1.49,-0.517088222135) (1.5,-0.51610254857) (1.51,-0.523366674522) (1.52,-0.535177169046) (1.53,-0.536404555553) (1.54,-0.544728715343) (1.55,-0.547168880424) (1.56,-0.560571638025) (1.57,-0.56292564953) (1.58,-0.573134443712) (1.59,-0.586800358724) (1.6,-0.592720764321) (1.61,-0.603635078872) (1.62,-0.607469927736) (1.63,-0.614878321165) (1.64,-0.626245079396) (1.65,-0.638080027852) (1.66,-0.649010855319) (1.67,-0.66124134053) (1.68,-0.672329030729) (1.69,-0.683947580303) (1.7,-0.695365364089) (1.71,-0.706167937783) (1.72,-0.725400097781) (1.73,-0.739991664273) (1.74,-0.754262924255) (1.75,-0.769270108609) (1.76,-0.788358181854) (1.77,-0.803810923066) (1.78,-0.819999070736) (1.79,-0.83355421984) (1.8,-0.849345793214) (1.81,-0.873461095055) (1.82,-0.890196274526) (1.83,-0.910253469706) (1.84,-0.924141601883) (1.85,-0.933789550817) (1.86,-0.955310667699) (1.87,-0.976336889491) (1.88,-0.989613321101) (1.89,-1.00691717408) (1.9,-1.02400592594) (1.91,-1.03610372588) (1.92,-1.04689320249) (1.93,-1.06273637073) (1.94,-1.07544523877) (1.95,-1.0972666753) (1.96,-1.09948402659) (1.97,-1.11924084414) (1.98,-1.12737739567) (1.99,-1.12866597586) (2,-1.14003929539)};
\addlegendentry{$0.5$ ms}
\addplot[black] coordinates {(0,0) (0.01,0.0101339453672) (0.02,0.0101923306811) (0.03,0.0101717380023) (0.04,0.0101188691978) (0.05,0.0101988000015) (0.06,0.00995296843135) (0.07,0.00982380289901) (0.08,0.00961165894944) (0.09,0.00938614748083) (0.1,0.00912950165599) (0.11,0.00889823389413) (0.12,0.00861651590531) (0.13,0.00825651987404) (0.14,0.00806359204713) (0.15,0.00823432450548) (0.16,0.00727501542693) (0.17,0.00547376212789) (0.18,0.0061750326646) (0.19,0.00465141758021) (0.2,0.00496549205741) (0.21,0.00350709028097) (0.22,0.00402163477444) (0.23,0.00213334496036) (0.24,0.00156502037811) (0.25,0.00120850389763) (0.26,0.00185850726197) (0.27,-0.000515910169205) (0.28,-0.00260306998445) (0.29,-0.0041764281694) (0.3,-0.0029463261948) (0.31,-0.0035274070769) (0.32,-0.0047516882027) (0.33,-0.00529551153538) (0.34,-0.00634759332714) (0.35,-0.00651196732369) (0.36,-0.00766699237762) (0.37,-0.0106816795107) (0.38,-0.0122896820465) (0.39,-0.0138731812482) (0.4,-0.0142235311215) (0.41,-0.0171436745979) (0.42,-0.0175000985993) (0.43,-0.0177412003881) (0.44,-0.0201249858661) (0.45,-0.0210988150027) (0.46,-0.0232650952809) (0.47,-0.0239216969541) (0.48,-0.0241951804086) (0.49,-0.0262649062951) (0.5,-0.0255212642652) (0.51,-0.025316575998) (0.52,-0.0314803344061) (0.53,-0.0315819511352) (0.54,-0.0334124866923) (0.55,-0.0357375272448) (0.56,-0.0393252003231) (0.57,-0.0366819339506) (0.58,-0.0410247292761) (0.59,-0.0433888481162) (0.6,-0.0415939281534) (0.61,-0.0459177414845) (0.62,-0.0476491337864) (0.63,-0.0498565291089) (0.64,-0.0510828087575) (0.65,-0.0495751642367) (0.66,-0.054576249498) (0.67,-0.0578133047133) (0.68,-0.0585186165526) (0.69,-0.0614641219456) (0.7,-0.060709040868) (0.71,-0.0661726775269) (0.72,-0.0677767701748) (0.73,-0.0732757143987) (0.74,-0.0738360077856) (0.75,-0.0745059896408) (0.76,-0.0762096608633) (0.77,-0.074078401339) (0.78,-0.0813996790896) (0.79,-0.0837509698739) (0.8,-0.0889597471841) (0.81,-0.0908056440249) (0.82,-0.0922693043366) (0.83,-0.0941647002518) (0.84,-0.0983963540665) (0.85,-0.0994988389333) (0.86,-0.105728201836) (0.87,-0.105922676046) (0.88,-0.107615181787) (0.89,-0.109548417669) (0.9,-0.114855325405) (0.91,-0.119184265322) (0.92,-0.115246242953) (0.93,-0.122723267844) (0.94,-0.126934369211) (0.95,-0.126264476404) (0.96,-0.130642760388) (0.97,-0.127893974105) (0.98,-0.135843446821) (0.99,-0.135528961563) (1,-0.139857791415) (1.01,-0.141682013737) (1.02,-0.144464887755) (1.03,-0.151767082744) (1.04,-0.148101902338) (1.05,-0.158634383366) (1.06,-0.15627760302) (1.07,-0.159016792458) (1.08,-0.166188824248) (1.09,-0.162438359716) (1.1,-0.166997007521) (1.11,-0.172228961359) (1.12,-0.171215274443) (1.13,-0.170640171653) (1.14,-0.174944348042) (1.15,-0.180358420512) (1.16,-0.181946160634) (1.17,-0.185976694856) (1.18,-0.18507702113) (1.19,-0.186901707375) (1.2,-0.195229914059) (1.21,-0.193021485967) (1.22,-0.19466333919) (1.23,-0.19982378946) (1.24,-0.203711003378) (1.25,-0.201096050147) (1.26,-0.203207843381) (1.27,-0.206659276302) (1.28,-0.208272658717) (1.29,-0.210783784984) (1.3,-0.211480830149) (1.31,-0.216866284053) (1.32,-0.220918443744) (1.33,-0.221478449814) (1.34,-0.222060258674) (1.35,-0.221562668113) (1.36,-0.227841602661) (1.37,-0.231078245765) (1.38,-0.232448203902) (1.39,-0.231957683202) (1.4,-0.234539080261) (1.41,-0.240946143781) (1.42,-0.241456117349) (1.43,-0.240460821958) (1.44,-0.245263064392) (1.45,-0.247816863283) (1.46,-0.250662156813) (1.47,-0.260428139937) (1.48,-0.257921802328) (1.49,-0.263652028034) (1.5,-0.260600335047) (1.51,-0.264517049243) (1.52,-0.273424976187) (1.53,-0.271827399588) (1.54,-0.277118192134) (1.55,-0.275532708921) (1.56,-0.286294145773) (1.57,-0.285172900248) (1.58,-0.29130516361) (1.59,-0.300998689337) (1.6,-0.303796006724) (1.61,-0.309333282073) (1.62,-0.308301963273) (1.63,-0.311109222651) (1.64,-0.318356700981) (1.65,-0.326211385961) (1.66,-0.332332636479) (1.67,-0.336012625615) (1.68,-0.341942039851) (1.69,-0.347685595972) (1.7,-0.352724088589) (1.71,-0.357425097809) (1.72,-0.369752906681) (1.73,-0.377565429183) (1.74,-0.384405938503) (1.75,-0.392718405982) (1.76,-0.403154928027) (1.77,-0.41126275307) (1.78,-0.420335396032) (1.79,-0.425454909802) (1.8,-0.432509839801) (1.81,-0.448888469995) (1.82,-0.45602914225) (1.83,-0.467778272235) (1.84,-0.472969937574) (1.85,-0.474940186976) (1.86,-0.488154722113) (1.87,-0.501233719134) (1.88,-0.505405322054) (1.89,-0.513935013477) (1.9,-0.524620323765) (1.91,-0.52927273214) (1.92,-0.534198775077) (1.93,-0.541539532868) (1.94,-0.548681178618) (1.95,-0.564321107674) (1.96,-0.561147809424) (1.97,-0.57566628276) (1.98,-0.578769526278) (1.99,-0.576045887073) (2,-0.583138371337)};
\addlegendentry{$0.25$ ms}

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]e0.north west) {(c)};
\begin{axis}[paper axis,name=e1,
at={(0.48\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Budget difference ($10^{-4}$)},legend pos=north west,]
\addplot[paperBlue,dotted] coordinates {(0,0) (0.01,1.53275938972e-06) (0.02,8.23215484419e-06) (0.03,2.23076234443e-05) (0.04,4.75452169319e-05) (0.05,8.71078232411e-05) (0.06,0.000143486046927) (0.07,0.000220990423143) (0.08,0.000320953453101) (0.09,0.000449767758475) (0.1,0.000606271420947) (0.11,0.000799066510983) (0.12,0.00102526018384) (0.13,0.00129387334916) (0.14,0.00160320066652) (0.15,0.00195820621749) (0.16,0.00236235052421) (0.17,0.0028162985732) (0.18,0.00332331475306) (0.19,0.00388920143757) (0.2,0.00451024831707) (0.21,0.00519599354185) (0.22,0.00594817525787) (0.23,0.00676058434912) (0.24,0.00764765506508) (0.25,0.00860158554979) (0.26,0.00963367131444) (0.27,0.0107418623741) (0.28,0.01192231832) (0.29,0.0131831338374) (0.3,0.0145474961613) (0.31,0.0160218461516) (0.32,0.0176107841135) (0.33,0.0193043137413) (0.34,0.0210878608395) (0.35,0.0229599086822) (0.36,0.0249675390838) (0.37,0.0270795451756) (0.38,0.0293249990242) (0.39,0.0316990251371) (0.4,0.0342066091572) (0.41,0.0368449558687) (0.42,0.0396237369327) (0.43,0.0425285231957) (0.44,0.0456032368008) (0.45,0.0488265080756) (0.46,0.0522082166882) (0.47,0.0557405191542) (0.48,0.0594640510564) (0.49,0.0633281313564) (0.5,0.0673710146589) (0.51,0.0716007252776) (0.52,0.076018041048) (0.53,0.0805806293179) (0.54,0.0853682416118) (0.55,0.0903611732604) (0.56,0.0955429248228) (0.57,0.100981821715) (0.58,0.10661095946) (0.59,0.112428112638) (0.6,0.118579937115) (0.61,0.124902316186) (0.62,0.131459684888) (0.63,0.138372959277) (0.64,0.145551673637) (0.65,0.152871891749) (0.66,0.160560345574) (0.67,0.168688227078) (0.68,0.176857609206) (0.69,0.185230819386) (0.7,0.194408022079) (0.71,0.203678333127) (0.72,0.21294550877) (0.73,0.223085679088) (0.74,0.233650222074) (0.75,0.24426155364) (0.76,0.255374276708) (0.77,0.267129545038) (0.78,0.279302190599) (0.79,0.291531273993) (0.8,0.304256311962) (0.81,0.317510517412) (0.82,0.33127286785) (0.83,0.345682293457) (0.84,0.35999333025) (0.85,0.375171196998) (0.86,0.391529194321) (0.87,0.407963060391) (0.88,0.424801726045) (0.89,0.442244423606) (0.9,0.460724109637) (0.91,0.479595484227) (0.92,0.498822772848) (0.93,0.518179603769) (0.94,0.538233207742) (0.95,0.559892708321) (0.96,0.581751771782) (0.97,0.604438403069) (0.98,0.627338062362) (0.99,0.651841107654) (1,0.676761570624) (1.01,0.702242150681) (1.02,0.72815146568) (1.03,0.754504001561) (1.04,0.781734019246) (1.05,0.810134828609) (1.06,0.839157261753) (1.07,0.868633582973) (1.08,0.899579170978) (1.09,0.931291248132) (1.1,0.963906947219) (1.11,0.997333600708) (1.12,1.03153830502) (1.13,1.06579335651) (1.14,1.10118872319) (1.15,1.13778327215) (1.16,1.17526405873) (1.17,1.21306736392) (1.18,1.25247167173) (1.19,1.29343716664) (1.2,1.33508783619) (1.21,1.3771702629) (1.22,1.42022282189) (1.23,1.4641207538) (1.24,1.50873685817) (1.25,1.55479581743) (1.26,1.60211312026) (1.27,1.65085821073) (1.28,1.70084028926) (1.29,1.75232370706) (1.3,1.80506883593) (1.31,1.85845799174) (1.32,1.91309833159) (1.33,1.96831371134) (1.34,2.0246505591) (1.35,2.08215866303) (1.36,2.14030814491) (1.37,2.19965175939) (1.38,2.26080495938) (1.39,2.323861141) (1.4,2.38859398057) (1.41,2.45428913604) (1.42,2.52055588853) (1.43,2.58875140833) (1.44,2.65824332809) (1.45,2.72856392712) (1.46,2.80017637123) (1.47,2.87376934877) (1.48,2.94826296974) (1.49,3.02340293513) (1.5,3.10097675704) (1.51,3.17962051417) (1.52,3.25968375235) (1.53,3.34214039758) (1.54,3.42516474557) (1.55,3.50980344367) (1.56,3.5957475082) (1.57,3.6828414261) (1.58,3.77203589967) (1.59,3.86239007454) (1.6,3.95395879217) (1.61,4.04748917256) (1.62,4.14246535771) (1.63,4.23891580744) (1.64,4.33686339857) (1.65,4.43635093055) (1.66,4.53747737808) (1.67,4.63992084589) (1.68,4.74422579359) (1.69,4.85005153556) (1.7,4.9576715504) (1.71,5.06686593668) (1.72,5.17793374715) (1.73,5.2906608555) (1.74,5.40506106483) (1.75,5.52154148934) (1.76,5.63971775282) (1.77,5.75986629459) (1.78,5.88207549741) (1.79,6.00581130401) (1.8,6.13150217915) (1.81,6.25918447151) (1.82,6.38821177292) (1.83,6.51928008354) (1.84,6.65191993205) (1.85,6.78649987002) (1.86,6.9227136484) (1.87,7.06091364408) (1.88,7.20078179674) (1.89,7.34223695074) (1.9,7.48532783162) (1.91,7.63032394743) (1.92,7.77764073084) (1.93,7.92706407391) (1.94,8.07744105753) (1.95,8.22979939389) (1.96,8.38382283131) (1.97,8.53907498314) (1.98,8.69590337144) (1.99,8.85429909937) (2,9.01427463043)};
\addlegendentry{$1$ ms}
\addplot[paperRed,dashed] coordinates {(0,0) (0.01,-8.9717964354e-07) (0.02,1.63932317268e-08) (0.03,3.83077870142e-06) (0.04,1.27360121233e-05) (0.05,2.83663297493e-05) (0.06,5.15892234013e-05) (0.07,8.51332188931e-05) (0.08,0.000128660611064) (0.09,0.000186954543077) (0.1,0.000257171473419) (0.11,0.000346346298832) (0.12,0.000450000696853) (0.13,0.000575672458895) (0.14,0.000720137383184) (0.15,0.000886964636413) (0.16,0.00107820295685) (0.17,0.0012931410722) (0.18,0.0015337110972) (0.19,0.00180435175777) (0.2,0.00209991210496) (0.21,0.0024287110352) (0.22,0.00279080435429) (0.23,0.00317844567786) (0.24,0.00360464705463) (0.25,0.00406021448976) (0.26,0.00455539445652) (0.27,0.00508800675085) (0.28,0.00565011353644) (0.29,0.00624337539763) (0.3,0.00689485538961) (0.31,0.00760671798613) (0.32,0.0083852089247) (0.33,0.00921669889601) (0.34,0.0100839999298) (0.35,0.0109830954838) (0.36,0.011960383973) (0.37,0.0129826269934) (0.38,0.0140724979969) (0.39,0.0152253707227) (0.4,0.0164482984407) (0.41,0.0177332008441) (0.42,0.0190846883656) (0.43,0.0204888835643) (0.44,0.0219895060596) (0.45,0.0235628238316) (0.46,0.0252151900979) (0.47,0.0269386695388) (0.48,0.0287689010149) (0.49,0.0306563705094) (0.5,0.0326320177661) (0.51,0.0347077145959) (0.52,0.0368723528595) (0.53,0.0390895807251) (0.54,0.0414300552861) (0.55,0.0438744058131) (0.56,0.0464120884323) (0.57,0.0491021675404) (0.58,0.0518694657286) (0.59,0.0546998240635) (0.6,0.057740885018) (0.61,0.0608344315906) (0.62,0.0640478967727) (0.63,0.0674823400027) (0.64,0.0710440968502) (0.65,0.0746102332624) (0.66,0.0784032329549) (0.67,0.082496229162) (0.68,0.0864628381767) (0.69,0.0904832462117) (0.7,0.09514998791) (0.71,0.0997165276628) (0.72,0.104113383901) (0.73,0.109215524836) (0.74,0.114545179293) (0.75,0.11971318531) (0.76,0.125192250264) (0.77,0.131110089541) (0.78,0.137229187998) (0.79,0.143180975444) (0.8,0.149417249914) (0.81,0.155953290447) (0.82,0.162753418581) (0.83,0.169942265184) (0.84,0.176803838132) (0.85,0.184283591559) (0.86,0.192667389653) (0.87,0.200854570459) (0.88,0.209171313838) (0.89,0.217798385768) (0.9,0.227189400446) (0.91,0.236679743562) (0.92,0.24622000674) (0.93,0.255588879735) (0.94,0.265359210078) (0.95,0.27643364979) (0.96,0.287320926765) (0.97,0.298789840656) (0.98,0.310082355846) (0.99,0.322612104563) (1,0.335235002287) (1.01,0.348065881362) (1.02,0.360969668674) (1.03,0.373958189443) (1.04,0.387433762668) (1.05,0.401697336063) (1.06,0.41621273169) (1.07,0.430832005976) (1.08,0.446509478766) (1.09,0.462552782343) (1.1,0.479078199376) (1.11,0.495981017943) (1.12,0.513234269116) (1.13,0.53013824348) (1.14,0.547702961414) (1.15,0.565991555344) (1.16,0.584735053553) (1.17,0.603327893296) (1.18,0.623110896953) (1.19,0.643961934838) (1.2,0.665025857482) (1.21,0.685976413291) (1.22,0.707390986291) (1.23,0.729139105403) (1.24,0.751096164597) (1.25,0.773900582541) (1.26,0.797474675872) (1.27,0.821990708781) (1.28,0.847201788915) (1.29,0.873399760919) (1.3,0.900276570673) (1.31,0.927293283274) (1.32,0.954954103305) (1.33,0.982636122932) (1.34,1.0108194348) (1.35,1.03950187337) (1.36,1.06823510938) (1.37,1.09752582366) (1.38,1.12800322033) (1.39,1.15979229619) (1.4,1.19267648904) (1.41,1.2258775803) (1.42,1.25906690083) (1.43,1.29344937159) (1.44,1.32850300119) (1.45,1.36371569722) (1.46,1.39955945335) (1.47,1.43674834274) (1.48,1.47416618313) (1.49,1.5115442366) (1.5,1.5506024871) (1.51,1.59003347026) (1.52,1.63006888581) (1.53,1.67173743613) (1.54,1.71327274083) (1.55,1.75574417437) (1.56,1.79882706258) (1.57,1.8423623221) (1.58,1.88718793714) (1.59,1.93238440661) (1.6,1.97800536056) (1.61,2.02486786322) (1.62,2.0724723929) (1.63,2.12072695039) (1.64,2.16988050335) (1.65,2.21975499875) (1.66,2.27036944669) (1.67,2.32155487814) (1.68,2.373856604) (1.69,2.42685167168) (1.7,2.48084490995) (1.71,2.53551846042) (1.72,2.59109982609) (1.73,2.64749299552) (1.74,2.70467545085) (1.75,2.76294753947) (1.76,2.82211434604) (1.77,2.88227845832) (1.78,2.94358449199) (1.79,3.0054115744) (1.8,3.06838996664) (1.81,3.13234598207) (1.82,3.19693154188) (1.83,3.26285837199) (1.84,3.32915927151) (1.85,3.39658732525) (1.86,3.46495049608) (1.87,3.53427151422) (1.88,3.60449975889) (1.89,3.67567052013) (1.9,3.74737038531) (1.91,3.81997911303) (1.92,3.89415780138) (1.93,3.96961267975) (1.94,4.04540910434) (1.95,4.12189263358) (1.96,4.19944936402) (1.97,4.27732610642) (1.98,4.3560998162) (1.99,4.43560360409) (2,4.51595520715)};
\addlegendentry{$0.5$ ms}
\addplot[black] coordinates {(0,0) (0.01,-9.78890455822e-07) (0.02,-7.74004334381e-07) (0.03,9.78514493862e-07) (0.04,5.71924972346e-06) (0.05,1.43162726376e-05) (0.06,2.68365223378e-05) (0.07,4.5203767641e-05) (0.08,6.82470249885e-05) (0.09,9.99286629557e-05) (0.1,0.000136583928911) (0.11,0.000184437316757) (0.12,0.000238229831983) (0.13,0.000304736789679) (0.14,0.000379989864758) (0.15,0.000466852958475) (0.16,0.000566673414965) (0.17,0.000678048061161) (0.18,0.000802239692717) (0.19,0.000943007944283) (0.2,0.0010944872088) (0.21,0.00126435886243) (0.22,0.00145182619886) (0.23,0.00164849410363) (0.24,0.00186654441503) (0.25,0.00209595697857) (0.26,0.00234665996333) (0.27,0.00261633772512) (0.28,0.00289528172457) (0.29,0.00318179999429) (0.3,0.00350439264367) (0.31,0.00386344460185) (0.32,0.00426567838874) (0.33,0.00469604738654) (0.34,0.00513619334641) (0.35,0.00558061540742) (0.36,0.00607534598501) (0.37,0.00658611354633) (0.38,0.00713255371324) (0.39,0.00770982242223) (0.4,0.00832600569676) (0.41,0.00897083968491) (0.42,0.00964629877879) (0.43,0.0103393974658) (0.44,0.0110929524789) (0.45,0.0118816362687) (0.46,0.0127100184789) (0.47,0.0135702877337) (0.48,0.0144950881445) (0.49,0.0154357537636) (0.5,0.0164201038503) (0.51,0.0174615891089) (0.52,0.0185428391126) (0.53,0.019630585182) (0.54,0.0207908852381) (0.55,0.0220044104752) (0.56,0.0232639428595) (0.57,0.0246243452764) (0.58,0.0260072600609) (0.59,0.0273922776778) (0.6,0.0289251887759) (0.61,0.0304511539432) (0.62,0.0320408257552) (0.63,0.0337859227589) (0.64,0.0355879867988) (0.65,0.0373268732876) (0.66,0.0392229865669) (0.67,0.0413479389088) (0.68,0.0432658612462) (0.69,0.0451661316455) (0.7,0.0476333032222) (0.71,0.049904715589) (0.72,0.0519267939161) (0.73,0.0545706918332) (0.74,0.0573440104102) (0.75,0.0598536486395) (0.76,0.0625808323771) (0.77,0.0656469112132) (0.78,0.0688020104197) (0.79,0.0716809700675) (0.8,0.0747364733006) (0.81,0.077974827547) (0.82,0.0813525209888) (0.83,0.084988432957) (0.84,0.08817912829) (0.85,0.0918596993198) (0.86,0.096307080055) (0.87,0.100415428693) (0.88,0.104511261976) (0.89,0.108767580579) (0.9,0.11365239751) (0.91,0.118483957036) (0.92,0.123202328478) (0.93,0.127592300828) (0.94,0.132239010576) (0.95,0.138015051105) (0.96,0.14342348903) (0.97,0.149280555807) (0.98,0.154748185953) (0.99,0.161275242321) (1,0.167734257893) (1.01,0.174214507276) (1.02,0.180579291198) (1.03,0.18684324024) (1.04,0.193401316456) (1.05,0.200541082399) (1.06,0.207752932453) (1.07,0.214890243647) (1.08,0.222869421444) (1.09,0.231015156569) (1.1,0.239428233578) (1.11,0.247990860134) (1.12,0.256695094698) (1.13,0.264854854893) (1.14,0.273435945225) (1.15,0.282511649672) (1.16,0.291827016997) (1.17,0.300766197144) (1.18,0.310679783346) (1.19,0.321413189047) (1.2,0.332131548791) (1.21,0.342476780825) (1.22,0.353033962769) (1.23,0.363663775407) (1.24,0.374250024353) (1.25,0.385398371701) (1.26,0.397053900895) (1.27,0.409398446009) (1.28,0.422166730705) (1.29,0.4356727557) (1.3,0.449575600637) (1.31,0.463334611246) (1.32,0.477438149354) (1.33,0.491306263874) (1.34,0.50535141783) (1.35,0.519586542286) (1.36,0.533560557441) (1.37,0.547756635645) (1.38,0.562808507844) (1.39,0.578865554468) (1.4,0.595724043693) (1.41,0.61256556493) (1.42,0.62910324375) (1.43,0.646457876192) (1.44,0.664175317355) (1.45,0.681717294219) (1.46,0.699524237019) (1.47,0.7183699173) (1.48,0.737130386476) (1.49,0.755538139705) (1.5,0.775283796607) (1.51,0.795035318471) (1.52,0.815026290349) (1.53,0.83631892964) (1.54,0.857136553446) (1.55,0.878554785994) (1.56,0.900295272552) (1.57,0.922108840497) (1.58,0.944838136147) (1.59,0.967569127972) (1.6,0.990305292373) (1.61,1.01389039893) (1.62,1.0379088157) (1.63,1.06213434286) (1.64,1.08688991846) (1.65,1.11200941003) (1.66,1.13739828462) (1.67,1.16299549584) (1.68,1.18933426572) (1.69,1.21597693694) (1.7,1.24323848879) (1.71,1.2706940554) (1.72,1.29860903769) (1.73,1.32690617805) (1.74,1.35558680947) (1.75,1.38488075999) (1.76,1.41465710082) (1.77,1.44487017208) (1.78,1.4758124955) (1.79,1.50675827475) (1.8,1.53841316508) (1.81,1.57052863447) (1.82,1.60285313312) (1.83,1.63598306864) (1.84,1.66898427275) (1.85,1.70259993012) (1.86,1.73660772421) (1.87,1.77111919551) (1.88,1.80613471118) (1.89,1.84163015731) (1.9,1.8772302105) (1.91,1.91329590394) (1.92,1.95048465629) (1.93,1.98853015091) (1.94,2.02662291977) (1.95,2.06485261742) (1.96,2.10383717774) (1.97,2.1427109909) (1.98,2.18219062035) (1.99,2.22212540261) (2,2.26233212765)};
\addlegendentry{$0.25$ ms}

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]e1.north west) {(d)};
\end{tikzpicture}


==> figures/verification-coordinate-curves.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=p0,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,ymax=0.2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={$\Delta\mathcal D_h^{\mathrm{phase}}-\Delta\mathcal D_h^{\mathrm{fixed}}$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[paperBlue] coordinates {(0,0) (0.01,1.11958103319e-06) (0.02,6.30802713164e-06) (0.03,1.57872954047e-05) (0.04,2.94979321615e-05) (0.05,4.74399458262e-05) (0.06,6.96326550829e-05) (0.07,9.60934214702e-05) (0.08,0.000126848544235) (0.09,0.000161931922676) (0.1,0.00020136932587) (0.11,0.00024520789874) (0.12,0.000293474409049) (0.13,0.000346219097277) (0.14,0.000403486638178) (0.15,0.000465313586745) (0.16,0.000531765424532) (0.17,0.000602878445442) (0.18,0.000678711964361) (0.19,0.000759327088417) (0.2,0.000844775354467) (0.21,0.000935125054239) (0.22,0.0010304569405) (0.23,0.00113081622892) (0.24,0.00123629285056) (0.25,0.00134694275875) (0.26,0.00146290737377) (0.27,0.00158409659641) (0.28,0.00171076918566) (0.29,0.0018429989022) (0.3,0.00198069824978) (0.31,0.00212414360681) (0.32,0.00227348473669) (0.33,0.00242841841353) (0.34,0.00258932291061) (0.35,0.00275649142945) (0.36,0.00292968993732) (0.37,0.0031089597061) (0.38,0.00329475887787) (0.39,0.00348677706355) (0.4,0.00368548360027) (0.41,0.00389068885689) (0.42,0.00410272915269) (0.43,0.00432171897339) (0.44,0.00454748523865) (0.45,0.00478049282312) (0.46,0.00502064153172) (0.47,0.00526809025675) (0.48,0.00552326369339) (0.49,0.00578571354365) (0.5,0.00605630198933) (0.51,0.00633457667291) (0.52,0.00662063988663) (0.53,0.0069153289775) (0.54,0.00721803282583) (0.55,0.00752929053232) (0.56,0.00784922438371) (0.57,0.00817815396193) (0.58,0.00851561853668) (0.59,0.00886257650724) (0.6,0.0092191363739) (0.61,0.00958460328751) (0.62,0.00996006381906) (0.63,0.010345227618) (0.64,0.010740635902) (0.65,0.0111461940432) (0.66,0.011562433481) (0.67,0.0119889882361) (0.68,0.012426346067) (0.69,0.0128750507935) (0.7,0.0133349113874) (0.71,0.0138061902893) (0.72,0.0142893427791) (0.73,0.0147843855899) (0.74,0.0152914106781) (0.75,0.0158112120328) (0.76,0.0163434466557) (0.77,0.0168889575689) (0.78,0.0174470414278) (0.79,0.0180189431537) (0.8,0.0186042103337) (0.81,0.0192037252507) (0.82,0.0198171751451) (0.83,0.0204450740453) (0.84,0.0210876202231) (0.85,0.0217450419494) (0.86,0.0224173064941) (0.87,0.023104975158) (0.88,0.0238082853306) (0.89,0.0245268725662) (0.9,0.0252614932831) (0.91,0.0260116751347) (0.92,0.0267783647344) (0.93,0.0275606445559) (0.94,0.0283593536015) (0.95,0.029174151519) (0.96,0.0300050416746) (0.97,0.0308525757435) (0.98,0.0317159526458) (0.99,0.0325957295627) (1,0.0334911543363) (1.01,0.0344028275435) (1.02,0.035330329821) (1.03,0.0362728481939) (1.04,0.0372317564943) (1.05,0.0382052323224) (1.06,0.0391946139201) (1.07,0.0401984400549) (1.08,0.0412163875619) (1.09,0.042249557588) (1.1,0.0432964247012) (1.11,0.0443572161342) (1.12,0.0454318464823) (1.13,0.046519681041) (1.14,0.0476205486414) (1.15,0.0487340344905) (1.16,0.0498602902344) (1.17,0.0509988797812) (1.18,0.052149759312) (1.19,0.0533123288265) (1.2,0.0544862598478) (1.21,0.0556719093431) (1.22,0.0568685696478) (1.23,0.0580759644602) (1.24,0.0592938792101) (1.25,0.0605223516099) (1.26,0.0617605612765) (1.27,0.0630080716401) (1.28,0.064264861278) (1.29,0.0655302440203) (1.3,0.0668046432147) (1.31,0.0680860553936) (1.32,0.0693756861996) (1.33,0.0706724919511) (1.34,0.0719758685419) (1.35,0.0732855990842) (1.36,0.0746000479618) (1.37,0.075919672692) (1.38,0.0772434201929) (1.39,0.0785706079024) (1.4,0.0799003358376) (1.41,0.0812317094857) (1.42,0.0825640764501) (1.43,0.0838973831796) (1.44,0.0852297169363) (1.45,0.0865615180404) (1.46,0.087891887714) (1.47,0.0892196598395) (1.48,0.0905456635611) (1.49,0.091868186224) (1.5,0.093188198801) (1.51,0.0945046556413) (1.52,0.0958182907079) (1.53,0.0971299222774) (1.54,0.0984387228418) (1.55,0.0997473151082) (1.56,0.101054677371) (1.57,0.102363143398) (1.58,0.103673311865) (1.59,0.104986012854) (1.6,0.106303955864) (1.61,0.107626803381) (1.62,0.10895671705) (1.63,0.110294355331) (1.64,0.111640865587) (1.65,0.112997298886) (1.66,0.114365154489) (1.67,0.11574497055) (1.68,0.117137394827) (1.69,0.118543471946) (1.7,0.119962685945) (1.71,0.121395534702) (1.72,0.122841458821) (1.73,0.124300823096) (1.74,0.125773245094) (1.75,0.127257751372) (1.76,0.128753320982) (1.77,0.130259563646) (1.78,0.131775206469) (1.79,0.133299145367) (1.8,0.134830359383) (1.81,0.136367579248) (1.82,0.137909493064) (1.83,0.139455471511) (1.84,0.141003807031) (1.85,0.142553756211) (1.86,0.1441033738) (1.87,0.14565163947) (1.88,0.147197362913) (1.89,0.148738625649) (1.9,0.150274777426) (1.91,0.151804693628) (1.92,0.153326347812) (1.93,0.15483879108) (1.94,0.156341371915) (1.95,0.15783212339) (1.96,0.159311406753) (1.97,0.160777026619) (1.98,0.162229408114) (1.99,0.163667749093) (2,0.165090746304)};
\addlegendentry{Unwrapped height}
\addplot[paperRed,dashed] coordinates {(0,0) (0.01,4.12283170183e-10) (0.02,6.83815376427e-09) (0.03,3.20733798923e-08) (0.04,9.5735695181e-08) (0.05,2.22127542538e-07) (0.06,4.42945734653e-07) (0.07,7.954876551e-07) (0.08,1.32034921667e-06) (0.09,2.0709314585e-06) (0.1,3.09563848049e-06) (0.11,4.46099254102e-06) (0.12,6.2252522909e-06) (0.13,8.46380376724e-06) (0.14,1.12538386319e-05) (0.15,1.46745648595e-05) (0.16,1.8818040584e-05) (0.17,2.3774584024e-05) (0.18,2.96435049856e-05) (0.19,3.65281895338e-05) (0.2,4.45420067151e-05) (0.21,5.3793485457e-05) (0.22,6.4418386558e-05) (0.23,7.65337555633e-05) (0.24,9.02782919177e-05) (0.25,0.000105762250842) (0.26,0.000123212725801) (0.27,0.000142600427087) (0.28,0.000164238651238) (0.29,0.000188301052381) (0.3,0.000214771256549) (0.31,0.000244017941864) (0.32,0.000276209705964) (0.33,0.00031125583703) (0.34,0.000349555414164) (0.35,0.000391435091003) (0.36,0.000436872601038) (0.37,0.000485960214983) (0.38,0.000539240297139) (0.39,0.00059652081936) (0.4,0.000658384041039) (0.41,0.00072475558798) (0.42,0.00079608072763) (0.43,0.000872531130481) (0.44,0.000954095496002) (0.45,0.00104136877205) (0.46,0.00113427313632) (0.47,0.0012331787653) (0.48,0.00133856896471) (0.49,0.00145012023668) (0.5,0.00156879809869) (0.51,0.00169428434843) (0.52,0.00182680327695) (0.53,0.00196727759718) (0.54,0.0021151393488) (0.55,0.00227125790992) (0.56,0.00243559685902) (0.57,0.0026087163173) (0.58,0.00279033122024) (0.59,0.00298137532489) (0.6,0.00318206982239) (0.61,0.00339192911398) (0.62,0.00361205418568) (0.63,0.00384219703401) (0.64,0.00408314218245) (0.65,0.00433473607634) (0.66,0.00459772412722) (0.67,0.00487176894856) (0.68,0.00515743060436) (0.69,0.00545534041259) (0.7,0.00576544711897) (0.71,0.00608797249714) (0.72,0.00642355344735) (0.73,0.00677234186044) (0.74,0.00713430957333) (0.75,0.00751046370429) (0.76,0.00790054894267) (0.77,0.00830538884852) (0.78,0.00872447472263) (0.79,0.00915891290695) (0.8,0.00960857529154) (0.81,0.0100742545868) (0.82,0.010555762247) (0.83,0.011053686926) (0.84,0.0115682398538) (0.85,0.0120999000803) (0.86,0.012648351766) (0.87,0.0132144263723) (0.88,0.0137986242945) (0.89,0.0144001521921) (0.9,0.0150202391999) (0.91,0.0156582295226) (0.92,0.0163150465666) (0.93,0.016989974477) (0.94,0.0176839304522) (0.95,0.0183962269413) (0.96,0.0191271432541) (0.97,0.019877075399) (0.98,0.0206452635462) (0.99,0.0214322550179) (1,0.0222372228771) (1.01,0.0230604311641) (1.02,0.0239017669441) (1.03,0.0247603669108) (1.04,0.0256372601399) (1.05,0.0265305766845) (1.06,0.0274417834801) (1.07,0.0283690906356) (1.08,0.0293121940133) (1.09,0.0302721815431) (1.1,0.0312471438775) (1.11,0.0322373104577) (1.12,0.0332427374901) (1.13,0.0342626563439) (1.14,0.0352966684044) (1.15,0.0363443488456) (1.16,0.0374058367415) (1.17,0.0384806139046) (1.18,0.0395687045633) (1.19,0.0406693024082) (1.2,0.041782000986) (1.21,0.0429073962626) (1.22,0.0440446263099) (1.23,0.0451934529017) (1.24,0.0463537266048) (1.25,0.0475254544931) (1.26,0.0487077645914) (1.27,0.0499002527477) (1.28,0.0511030394894) (1.29,0.0523153770435) (1.3,0.0535375745153) (1.31,0.0547679485748) (1.32,0.0560074528127) (1.33,0.0572550351409) (1.34,0.0585101586049) (1.35,0.0597726286628) (1.36,0.0610406480337) (1.37,0.0623146726727) (1.38,0.0635935802519) (1.39,0.0648764564074) (1.4,0.0661622071417) (1.41,0.0674499549029) (1.42,0.0687390218436) (1.43,0.070029035492) (1.44,0.0713181633103) (1.45,0.0726066637519) (1.46,0.0738936582251) (1.47,0.0751780405299) (1.48,0.0764605291554) (1.49,0.0777399233914) (1.5,0.0790171163157) (1.51,0.0802912765351) (1.52,0.0815635504388) (1.53,0.0828348112913) (1.54,0.084104651089) (1.55,0.0853761642898) (1.56,0.0866482397302) (1.57,0.0879237654535) (1.58,0.0892034209386) (1.59,0.0904881347542) (1.6,0.0917810662434) (1.61,0.0930817633335) (1.62,0.0943928771772) (1.63,0.0957148512128) (1.64,0.097049149642) (1.65,0.0983967991123) (1.66,0.0997591536707) (1.67,0.101137190882) (1.68,0.102531251578) (1.69,0.103942536598) (1.7,0.105370764275) (1.71,0.106816661004) (1.72,0.108280604165) (1.73,0.109764405339) (1.74,0.111269273644) (1.75,0.112796580285) (1.76,0.114347582313) (1.77,0.115924738325) (1.78,0.117528944426) (1.79,0.119161141035) (1.8,0.120821771348) (1.81,0.12251062658) (1.82,0.124227198232) (1.83,0.125970608654) (1.84,0.127738894923) (1.85,0.129530563078) (1.86,0.131342268333) (1.87,0.133172119123) (1.88,0.135018202851) (1.89,0.136876862441) (1.9,0.138746328639) (1.91,0.140624918143) (1.92,0.142510334663) (1.93,0.144400556888) (1.94,0.146294424075) (1.95,0.148190593079) (1.96,0.150089278669) (1.97,0.151987983136) (1.98,0.153887682541) (1.99,0.155787199569) (2,0.157684392651)};
\addlegendentry{Periodic projection}

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]p0.north west) {(a)};
\begin{axis}[paper axis,name=p1,
at={(0.48\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,ymax=0.2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={$\mathcal D_g^{\mathrm{phase}}-\mathcal D_g^{\mathrm{fixed}}$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[paperBlue] coordinates {(0,0) (0.01,2.09528375659e-06) (0.02,8.39860230753e-06) (0.03,1.89295666234e-05) (0.04,3.36937955966e-05) (0.05,5.27001878518e-05) (0.06,7.59615576218e-05) (0.07,0.000103494692988) (0.08,0.000135320392365) (0.09,0.000171463332303) (0.1,0.000211951970808) (0.11,0.000256818418004) (0.12,0.000306098287007) (0.13,0.000359830585174) (0.14,0.000418057619517) (0.15,0.00048082492383) (0.16,0.000548181224511) (0.17,0.000620178415265) (0.18,0.0006968715047) (0.19,0.00077831858852) (0.2,0.000864580777158) (0.21,0.000955722125063) (0.22,0.00105180955463) (0.23,0.00115291279711) (0.24,0.00125910420705) (0.25,0.00137045845025) (0.26,0.00148705220642) (0.27,0.00160896513743) (0.28,0.00173627934405) (0.29,0.00186907748483) (0.3,0.00200744337319) (0.31,0.00215146440613) (0.32,0.00230122962636) (0.33,0.00245683101418) (0.34,0.00261836495696) (0.35,0.00278592759184) (0.36,0.00295961720194) (0.37,0.00313953440788) (0.38,0.00332578463491) (0.39,0.00351847838804) (0.4,0.00371772582242) (0.41,0.00392364174786) (0.42,0.00413634636031) (0.43,0.00435596442721) (0.44,0.00458262131395) (0.45,0.00481644534819) (0.46,0.00505757421663) (0.47,0.00530614943769) (0.48,0.00556231308832) (0.49,0.00582621365075) (0.5,0.00609800342771) (0.51,0.00637783930846) (0.52,0.00666588453916) (0.53,0.00696230507852) (0.54,0.00726727142034) (0.55,0.00758095682092) (0.56,0.0079035390962) (0.57,0.0082352037946) (0.58,0.00857614286171) (0.59,0.00892654899516) (0.6,0.00928661893825) (0.61,0.00965655762204) (0.62,0.0100365717636) (0.63,0.0104268742547) (0.64,0.0108276847711) (0.65,0.0112392239168) (0.66,0.0116617176663) (0.67,0.0120954050877) (0.68,0.012540527025) (0.69,0.012997325165) (0.7,0.0134660512948) (0.71,0.0139469614424) (0.72,0.0144403222882) (0.73,0.0149464021916) (0.74,0.0154654725689) (0.75,0.0159978225454) (0.76,0.0165437397495) (0.77,0.0171035145646) (0.78,0.017677451078) (0.79,0.018265851115) (0.8,0.0188690185436) (0.81,0.0194872643921) (0.82,0.0201209008514) (0.83,0.0207702359061) (0.84,0.0214355746611) (0.85,0.0221172179441) (0.86,0.0228154617054) (0.87,0.023530592452) (0.88,0.0242628812931) (0.89,0.025012591692) (0.9,0.0257799704611) (0.91,0.0265652417238) (0.92,0.0273686091679) (0.93,0.028190262923) (0.94,0.0290303603473) (0.95,0.0298890345364) (0.96,0.0307663953838) (0.97,0.0316625085133) (0.98,0.0325774284159) (0.99,0.0335111655864) (1,0.0344637038099) (1.01,0.0354350025406) (1.02,0.0364249564377) (1.03,0.0374334659653) (1.04,0.0384603792575) (1.05,0.0395055088904) (1.06,0.0405686586497) (1.07,0.0416495930386) (1.08,0.0427480759555) (1.09,0.0438638213286) (1.1,0.0449965281982) (1.11,0.0461458867803) (1.12,0.0473115885217) (1.13,0.0484933335852) (1.14,0.0496907903092) (1.15,0.0509036455544) (1.16,0.052131592217) (1.17,0.0533743186303) (1.18,0.0546315017613) (1.19,0.0559028796166) (1.2,0.0571881849083) (1.21,0.0584871265108) (1.22,0.0597994636321) (1.23,0.0611249687584) (1.24,0.0624634217216) (1.25,0.0638146171152) (1.26,0.0651783518867) (1.27,0.0665544075348) (1.28,0.0679426147145) (1.29,0.0693428056643) (1.3,0.0707548046199) (1.31,0.0721784436574) (1.32,0.0736135439277) (1.33,0.0750598812507) (1.34,0.0765172123469) (1.35,0.077985277024) (1.36,0.0794637796917) (1.37,0.0809523944393) (1.38,0.0824507353103) (1.39,0.0839584253269) (1.4,0.0854750386677) (1.41,0.0870000763411) (1.42,0.0885330207474) (1.43,0.0900733342157) (1.44,0.091620467728) (1.45,0.0931738209396) (1.46,0.0947327863889) (1.47,0.0962967814812) (1.48,0.0978652493726) (1.49,0.0994377011517) (1.5,0.101013688239) (1.51,0.102592909276) (1.52,0.104175199546) (1.53,0.105760503908) (1.54,0.107348954579) (1.55,0.108940817821) (1.56,0.11053649326) (1.57,0.112136489301) (1.58,0.113741433882) (1.59,0.115352051378) (1.6,0.116969091711) (1.61,0.118593332099) (1.62,0.120225635141) (1.63,0.121866894023) (1.64,0.123517979377) (1.65,0.125179750752) (1.66,0.126853030951) (1.67,0.128538627115) (1.68,0.130237272835) (1.69,0.131949573573) (1.7,0.133676042905) (1.71,0.135417054757) (1.72,0.137172833035) (1.73,0.13894342357) (1.74,0.140728631743) (1.75,0.142528048411) (1.76,0.14434105195) (1.77,0.146166791457) (1.78,0.148004232859) (1.79,0.149852204507) (1.8,0.151709343994) (1.81,0.153574228023) (1.82,0.155445436293) (1.83,0.157321504379) (1.84,0.159201029924) (1.85,0.161082594251) (1.86,0.162964782827) (1.87,0.164846283139) (1.88,0.166725783436) (1.89,0.16860197825) (1.9,0.170473606816) (1.91,0.172339425638) (1.92,0.174198180483) (1.93,0.176048735385) (1.94,0.177890074497) (1.95,0.179721175509) (1.96,0.18154109304) (1.97,0.183349023357) (1.98,0.185144165028) (1.99,0.186925755089) (2,0.188693082936)};
\addlegendentry{Unwrapped height}
\addplot[paperRed,dashed] coordinates {(0,0) (0.01,8.47628272711e-10) (0.02,7.73219525063e-09) (0.03,3.20818217276e-08) (0.04,9.14821876278e-08) (0.05,2.09598051283e-07) (0.06,4.16225668736e-07) (0.07,7.47337798795e-07) (0.08,1.24461144729e-06) (0.09,1.95613919001e-06) (0.1,2.93571156923e-06) (0.11,4.24312455131e-06) (0.12,5.94423456828e-06) (0.13,8.11052632745e-06) (0.14,1.08196672589e-05) (0.15,1.41550311353e-05) (0.16,1.82058044168e-05) (0.17,2.30672919805e-05) (0.18,2.88405449233e-05) (0.19,3.56322564314e-05) (0.2,4.35554065159e-05) (0.21,5.27282285322e-05) (0.22,6.32753693941e-05) (0.23,7.53273848917e-05) (0.24,8.90198034998e-05) (0.25,0.000104494759379) (0.26,0.000121899421474) (0.27,0.000141387225854) (0.28,0.000163117570606) (0.29,0.000187255175252) (0.3,0.000213967807867) (0.31,0.000243430231867) (0.32,0.000275824983746) (0.33,0.000311337511116) (0.34,0.000350160557554) (0.35,0.000392492689244) (0.36,0.000438537016859) (0.37,0.00048849752685) (0.38,0.000542585805454) (0.39,0.00060102564042) (0.4,0.000664039781271) (0.41,0.000731853268109) (0.42,0.000804701368085) (0.43,0.000882828318615) (0.44,0.000966477747633) (0.45,0.00105589417665) (0.46,0.00115133540244) (0.47,0.00125306797113) (0.48,0.00136135576535) (0.49,0.00147646668247) (0.5,0.00159867982682) (0.51,0.00172827932413) (0.52,0.00186555056913) (0.53,0.00201078471547) (0.54,0.00216428091063) (0.55,0.00232634034593) (0.56,0.00249726550439) (0.57,0.00267736877811) (0.58,0.00286697161388) (0.59,0.00306638994111) (0.6,0.00327594487425) (0.61,0.00349597468993) (0.62,0.00372680856082) (0.63,0.00396877632827) (0.64,0.00422222965522) (0.65,0.00448752059051) (0.66,0.0047649837105) (0.67,0.00505497410977) (0.68,0.00535788290147) (0.69,0.00567405320642) (0.7,0.00600382182711) (0.71,0.0063476110457) (0.72,0.00670580213132) (0.73,0.00707872335541) (0.74,0.00746678802765) (0.75,0.00787042373118) (0.76,0.00828999957409) (0.77,0.00872589476597) (0.78,0.00917854639183) (0.79,0.00964838460611) (0.8,0.0101357796448) (0.81,0.0106411465699) (0.82,0.0111648894937) (0.83,0.0117074041255) (0.84,0.0122691487025) (0.85,0.0128504320225) (0.86,0.0134516081706) (0.87,0.014073152348) (0.88,0.014715372593) (0.89,0.0153785789881) (0.9,0.0160630982733) (0.91,0.0167692056503) (0.92,0.0174972172539) (0.93,0.0182473910722) (0.94,0.0190198163706) (0.95,0.0198146870763) (0.96,0.020632207943) (0.97,0.0214724426794) (0.98,0.022335494256) (0.99,0.0232213615652) (1,0.0241300154445) (1.01,0.0250615114479) (1.02,0.0260157727239) (1.03,0.0269926319533) (1.04,0.0279919391419) (1.05,0.0290135515453) (1.06,0.0300572411991) (1.07,0.0311227583009) (1.08,0.0322099262102) (1.09,0.0333184055218) (1.1,0.0344478753288) (1.11,0.0355981412045) (1.12,0.0367689027703) (1.13,0.0379597812896) (1.14,0.0391704474295) (1.15,0.0404006271023) (1.16,0.0416500060563) (1.17,0.0429182313486) (1.18,0.0442049491287) (1.19,0.0455099217179) (1.2,0.0468329350206) (1.21,0.0481736685727) (1.22,0.0495318144338) (1.23,0.0509071494914) (1.24,0.0522994533906) (1.25,0.0537084308857) (1.26,0.0551338070501) (1.27,0.056575342172) (1.28,0.0580328128325) (1.29,0.0595060027984) (1.3,0.060994713267) (1.31,0.0624987135661) (1.32,0.0640177416164) (1.33,0.0655515049683) (1.34,0.0670996669626) (1.35,0.068661858413) (1.36,0.0702376835812) (1.37,0.0718266914132) (1.38,0.0734283431714) (1.39,0.0750421049901) (1.4,0.0766674521326) (1.41,0.0783038361133) (1.42,0.079950620374) (1.43,0.0816070806493) (1.44,0.0832725580971) (1.45,0.0849464148619) (1.46,0.0866279285906) (1.47,0.0883164026725) (1.48,0.090011310782) (1.49,0.0917121423163) (1.5,0.0934183801194) (1.51,0.0951298387777) (1.52,0.0968463987791) (1.53,0.0985680230642) (1.54,0.10029499962) (1.55,0.10202760051) (1.56,0.103766275634) (1.57,0.105511596904) (1.58,0.107264191893) (1.59,0.109024865131) (1.6,0.110794378999) (1.61,0.112573530304) (1.62,0.114363229378) (1.63,0.116164400625) (1.64,0.117977961659) (1.65,0.119804801643) (1.66,0.121645804261) (1.67,0.123501803559) (1.68,0.125373568395) (1.69,0.127261819374) (1.7,0.12916721824) (1.71,0.131090460162) (1.72,0.133032295683) (1.73,0.13499361) (1.74,0.136975440527) (1.75,0.138978966323) (1.76,0.141005512501) (1.77,0.14305638191) (1.78,0.145132819128) (1.79,0.147235941992) (1.8,0.149366509831) (1.81,0.151524946509) (1.82,0.153711334518) (1.83,0.155925309236) (1.84,0.158166096054) (1.85,0.160432490491) (1.86,0.162722911547) (1.87,0.165035540655) (1.88,0.167368361271) (1.89,0.169719211376) (1.9,0.172085875875) (1.91,0.174466138438) (1.92,0.176857824301) (1.93,0.179258980209) (1.94,0.181667878579) (1.95,0.184082840146) (1.96,0.18650238865) (1.97,0.18892521838) (1.98,0.191349976693) (1.99,0.193775284831) (2,0.196199673222)};
\addlegendentry{Periodic projection}

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-.085\linewidth,yshift=5pt]p1.north west) {(b)};
\end{tikzpicture}


==> figures/verification-coordinates.tex <==
\begin{tikzpicture}
\definecolor{densityZero}{RGB}{5,48,97}\definecolor{strainMauve}{HTML}{B34A98}\begin{axis}[paper axis,name=p00,
at={(0.0\linewidth,.73\linewidth)},anchor=south west,
width=0.3\linewidth,height=0.3\linewidth,
axis background/.style={fill=densityZero},xmin=0,xmax=20,ymin=0,ymax=20.0,xtick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},ytick={0,10,20},]
\addplot graphics[xmin=0,xmax=20,ymin=-2.710505431213761e-18,ymax=20.0] {figures/verification-coordinates-0-0.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {Fixed-radius};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p00.north west) {(a)};
\begin{axis}[paper axis,name=p10,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.3\linewidth,height=0.6\linewidth,
axis background/.style={fill=densityZero},xmin=0,xmax=20,ymin=-15.0,ymax=25.0,xtick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},ytick={-10,0,10,20},]
\addplot graphics[xmin=0,xmax=20,ymin=-13.945312500000002,ymax=24.570312500000004] {figures/verification-coordinates-0-1.png};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p10.north west) {(c)};
\begin{axis}[paper axis,name=p01,
at={(0.48\linewidth,.73\linewidth)},anchor=south west,
width=0.3\linewidth,height=0.3\linewidth,
axis background/.style={fill=densityZero},xmin=0,xmax=20,ymin=0,ymax=20.0,xtick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},ytick={0,10,20},colormap={density}{rgb255(0cm)=(5,48,97);rgb255(1cm)=(22,81,144);rgb255(2cm)=(41,113,177);rgb255(3cm)=(63,141,192);rgb255(4cm)=(107,172,208);rgb255(5cm)=(154,201,224);rgb255(6cm)=(194,221,235);rgb255(7cm)=(223,236,242);rgb255(8cm)=(247,246,246);rgb255(9cm)=(250,228,215);rgb255(10cm)=(250,204,180);rgb255(11cm)=(244,170,136);rgb255(12cm)=(228,128,101);rgb255(13cm)=(208,84,71);rgb255(14cm)=(185,39,50);rgb255(15cm)=(147,14,38);rgb255(16cm)=(103,0,31)},point meta min=0,point meta max=1,colorbar,colorbar style={at={(1.08,0)},anchor=south west,width=5pt,height=.30\linewidth,ytick={0,.25,.5,.75,1},axis line style={line width=.6pt},yticklabel style={xshift=2pt}},]
\addplot graphics[xmin=0,xmax=20,ymin=-2.710505431213761e-18,ymax=20.0] {figures/verification-coordinates-1-0.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {Phase-changing};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p01.north west) {(b)};
\begin{axis}[paper axis,name=p11,
at={(0.48\linewidth,0pt)},anchor=south west,
width=0.3\linewidth,height=0.6\linewidth,
axis background/.style={fill=densityZero},xmin=0,xmax=20,ymin=-15.0,ymax=25.0,xtick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},ytick={-10,0,10,20},]
\addplot graphics[xmin=0,xmax=20,ymin=-13.554687500000002,ymax=24.062499999999996] {figures/verification-coordinates-1-1.png};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p11.north west) {(d)};
\draw[strainMauve,line width=1.5pt] ([yshift=0.225\linewidth]p10.south west) rectangle ([yshift=0.525\linewidth]p10.south east);\draw[strainMauve,line width=1.5pt] ([yshift=0.225\linewidth]p11.south west) rectangle ([yshift=0.525\linewidth]p11.south east);\end{tikzpicture}


==> figures/verification-fluid.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=f00,
at={(0.0\linewidth,\dimexpr.34\linewidth+1em\relax)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-fluid-0-128.png};
\node[anchor=south,font=\small] at (rel axis cs:.5,1.02) {$ 128^2 $};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]f00.north west) {(a)};
\begin{axis}[paper axis,name=f01,
at={(0.306\linewidth,\dimexpr.34\linewidth+1em\relax)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},colormap={flow}{rgb255(0cm)=(5,48,97);rgb255(1cm)=(22,81,144);rgb255(2cm)=(41,113,177);rgb255(3cm)=(63,141,192);rgb255(4cm)=(107,172,208);rgb255(5cm)=(154,201,224);rgb255(6cm)=(194,221,235);rgb255(7cm)=(223,236,242);rgb255(8cm)=(247,246,246);rgb255(9cm)=(250,228,215);rgb255(10cm)=(250,204,180);rgb255(11cm)=(244,170,136);rgb255(12cm)=(228,128,101);rgb255(13cm)=(208,84,71);rgb255(14cm)=(185,39,50);rgb255(15cm)=(147,14,38);rgb255(16cm)=(103,0,31)},point meta min=-14.0,point meta max=14.0,colorbar,colorbar style={at={(1.08,0)},anchor=south west,width=5pt,height=.216\linewidth,ytick={-14.0,0,14.0},axis line style={line width=.6pt},yticklabel style={xshift=2pt},title={$\omega$ (s$^{-1}$)},title style={at={(.5,1)},anchor=south,yshift=-3pt,font=\normalsize}},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-fluid-0-256.png};
\node[anchor=south,font=\small] at (rel axis cs:.5,1.02) {$ 256^2 $};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]f01.north west) {(b)};
\begin{axis}[paper axis,name=f10,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-fluid-1-128.png};
\node[anchor=south,font=\small] at (rel axis cs:.5,1.02) {$ 128^2 $};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]f10.north west) {(d)};
\begin{axis}[paper axis,name=f11,
at={(0.306\linewidth,0pt)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},colormap={flow}{rgb255(0cm)=(5,48,97);rgb255(1cm)=(22,81,144);rgb255(2cm)=(41,113,177);rgb255(3cm)=(63,141,192);rgb255(4cm)=(107,172,208);rgb255(5cm)=(154,201,224);rgb255(6cm)=(194,221,235);rgb255(7cm)=(223,236,242);rgb255(8cm)=(247,246,246);rgb255(9cm)=(250,228,215);rgb255(10cm)=(250,204,180);rgb255(11cm)=(244,170,136);rgb255(12cm)=(228,128,101);rgb255(13cm)=(208,84,71);rgb255(14cm)=(185,39,50);rgb255(15cm)=(147,14,38);rgb255(16cm)=(103,0,31)},point meta min=-5.0,point meta max=5.0,colorbar,colorbar style={at={(1.08,0)},anchor=south west,width=5pt,height=.216\linewidth,ytick={-5.0,0,5.0},axis line style={line width=.6pt},yticklabel style={xshift=2pt},title={$\theta$ (K)},title style={at={(.5,1)},anchor=south,yshift=-3pt,font=\normalsize}},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-fluid-1-256.png};
\node[anchor=south,font=\small] at (rel axis cs:.5,1.02) {$ 256^2 $};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]f11.north west) {(e)};
\begin{axis}[paper axis,name=s0,
at={(0.692\linewidth,\dimexpr.34\linewidth+1em\relax)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmode=log,ymode=log,xmin=1,xmax=190,ymin=1e-30,xlabel={$kL/(2\pi)$},legend pos=south west,legend reversed,]
\addplot[black!55,only marks,mark=x,mark size=2.7pt,mark options={line width=1.5pt}] coordinates {(1,0.000308089809548) (4,0.000117176418463) (7,1.68945866878e-05) (10,3.89261398298e-06) (13,1.12304377075e-06) (16,2.03519592168e-07) (19,4.24651062369e-08) (22,1.43480288404e-08) (25,3.34767196704e-09) (28,1.06236101031e-09) (31,2.58149582621e-10) (34,6.26115275248e-11) (37,1.42025861466e-11) (40,3.7689566884e-12) (43,9.57265037828e-13) (46,1.96179915585e-13) (49,4.57106740885e-14) (52,1.3299077072e-14) (55,3.24783646093e-15) (58,6.4065765533e-16) (61,1.41149567587e-16) (64,3.45492259391e-17) (67,7.26382525793e-18) (70,1.41819398685e-18) (73,2.50900759143e-19) (76,4.83581976651e-20) (79,9.18906787774e-21) (82,1.65619702311e-21) (85,2.93169281013e-22) (88,4.79449477763e-23) (91,1.00834179082e-23) (94,2.20577263629e-24) (97,4.99478184608e-25) (100,1.1066848038e-25) (103,2.75501168309e-26) (106,6.72669977942e-27) (109,1.55425635479e-27) (112,3.48273357194e-28) (115,8.18158960932e-29) (118,1.7963303902e-29) (121,4.18552620532e-30)};
\addlegendentry{$256^2$}
\addplot[black] coordinates {(1,0.0003080898095) (2,0.00045401216481) (3,0.000209391186662) (4,0.000117176418479) (5,3.97138153785e-05) (6,2.27849530317e-05) (7,1.68945866835e-05) (8,9.52900164561e-06) (9,1.04508925017e-05) (10,3.89261398275e-06) (11,3.1543856223e-06) (12,1.30565883849e-06) (13,1.12304377039e-06) (14,4.33772647012e-07) (15,2.29995805879e-07) (16,2.03519592237e-07) (17,1.29491528986e-07) (18,6.63697748568e-08) (19,4.246510624e-08) (20,2.43099974487e-08) (21,2.06605486809e-08) (22,1.43480288354e-08) (23,8.61430828753e-09) (24,5.5001983972e-09) (25,3.34767196987e-09) (26,2.26220315584e-09) (27,1.39235855195e-09) (28,1.06236101135e-09) (29,5.0038157701e-10) (30,4.09751796449e-10) (31,2.58149582746e-10) (32,1.3135135195e-10) (33,1.13154103407e-10) (34,6.26115290789e-11) (35,3.99640666393e-11) (36,2.41897203399e-11) (37,1.42025852558e-11) (38,1.07319319793e-11) (39,5.09956735487e-12) (40,3.76895608343e-12) (41,2.09645099457e-12) (42,1.35856627671e-12) (43,9.57264133404e-13) (44,4.83865275345e-13) (45,3.64219816069e-13) (46,1.96178891054e-13) (47,1.3338307875e-13) (48,8.98828593765e-14) (49,4.57109715297e-14) (50,3.5121298687e-14) (51,1.93810160992e-14) (52,1.32998985105e-14) (53,7.29565276018e-15) (54,4.49209833418e-15) (55,3.2492246816e-15) (56,1.68700589133e-15) (57,1.2219286356e-15) (58,6.3986548038e-16) (59,4.27000703643e-16) (60,2.74569081176e-16) (61,1.40699991641e-16) (62,1.00537103062e-16) (63,5.60268971583e-17) (64,3.73884834042e-17) (65,2.15655654917e-17) (66,1.03366895345e-17) (67,5.8436794465e-18) (68,2.54303524096e-18) (69,1.43449865525e-18) (70,7.69460446848e-19) (71,3.23177217296e-19) (72,2.5207767722e-19) (73,1.04445757076e-19) (74,6.81529983303e-20) (75,4.02006210143e-20) (76,1.90348169111e-20) (77,1.27946351113e-20) (78,4.60576313468e-21) (79,3.29881400044e-21) (80,1.69916582553e-21) (81,8.00664927735e-22) (82,5.48414140604e-22) (83,1.66326477285e-22) (84,1.29971350066e-22) (85,2.44293336704e-23) (86,1.72154212667e-23) (87,2.47719892739e-24) (88,1.78430344815e-24) (89,2.14553175204e-25)};
\addlegendentry{$128^2$}
\node[anchor=south,font=\normalsize] at (rel axis cs:.5,1.02) {$E$ (m$^2$ s$^{-2}$)};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]s0.north west) {(c)};
\begin{axis}[paper axis,name=s1,
at={(0.692\linewidth,0pt)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmode=log,ymode=log,xmin=1,xmax=190,ymin=1e-30,xlabel={$kL/(2\pi)$},legend pos=south west,legend reversed,]
\addplot[black!55,only marks,mark=x,mark size=2.7pt,mark options={line width=1.5pt}] coordinates {(1,1.78300588751) (4,0.670469697114) (7,0.127921552859) (10,0.0276314827493) (13,0.0091203117979) (16,0.00266866305254) (19,0.000606426618681) (22,0.00016048111044) (25,4.24912481699e-05) (28,1.14741123758e-05) (31,2.64011805199e-06) (34,7.41087559923e-07) (37,1.70351000662e-07) (40,5.17310988762e-08) (43,1.34227233378e-08) (46,3.07076956071e-09) (49,6.97346252265e-10) (52,1.4076458134e-10) (55,2.59419244668e-11) (58,4.21728040856e-12) (61,6.6473470862e-13) (64,1.14549087134e-13) (67,1.93678505134e-14) (70,4.32064041683e-15) (73,1.20507644158e-15) (76,3.92249243318e-16) (79,1.13636948372e-16) (82,3.2144254674e-17) (85,9.19027134234e-18) (88,2.05172592719e-18) (91,4.93794313134e-19) (94,1.13323744893e-19) (97,2.52373873686e-20) (100,5.01691135244e-21) (103,1.00292091933e-21) (106,1.94954591249e-22) (109,3.65251469922e-23) (112,6.08156251857e-24) (115,1.04232355673e-24) (118,1.72985126962e-25) (121,3.12619179229e-26) (124,5.03976056814e-27) (127,1.07909880807e-27) (130,1.42379881629e-28) (133,2.47071288673e-29) (136,5.75809455122e-30)};
\addlegendentry{$256^2$}
\addplot[black] coordinates {(1,1.78300588751) (2,0.503666943213) (3,0.841478853576) (4,0.670469697055) (5,0.174803531856) (6,0.278337375554) (7,0.127921552844) (8,0.0581505753941) (9,0.0751770211221) (10,0.0276314827555) (11,0.0274647035359) (12,0.0117295284276) (13,0.00912031179545) (14,0.00533334521076) (15,0.00315638514438) (16,0.00266866305267) (17,0.00156652677054) (18,0.000805302204786) (19,0.000606426618904) (20,0.000314074913383) (21,0.000273241705504) (22,0.00016048111047) (23,0.00011525449917) (24,6.21806017007e-05) (25,4.24912481889e-05) (26,2.7073673293e-05) (27,1.56875958319e-05) (28,1.14741123815e-05) (29,5.7652077024e-06) (30,4.53786444087e-06) (31,2.64011804936e-06) (32,1.47302184841e-06) (33,1.14973417255e-06) (34,7.41087564042e-07) (35,4.57816316432e-07) (36,2.91406786922e-07) (37,1.70351006914e-07) (38,1.29153089109e-07) (39,7.46427611587e-08) (40,5.17310999559e-08) (41,3.12140021371e-08) (42,2.00607145482e-08) (43,1.34227095755e-08) (44,7.6151634073e-09) (45,5.05476094033e-09) (46,3.07075431238e-09) (47,1.90187452291e-09) (48,1.19519947905e-09) (49,6.97340696141e-10) (50,3.95401628e-10) (51,2.36722208479e-10) (52,1.40768086448e-10) (53,7.72769427958e-11) (54,4.33675361496e-11) (55,2.5960205803e-11) (56,1.39292600683e-11) (57,8.38608781896e-12) (58,4.23250194857e-12) (59,2.51847902517e-12) (60,1.2708269416e-12) (61,6.556106419e-13) (62,3.91089907163e-13) (63,2.29745912257e-13) (64,1.19917619293e-13) (65,4.79879828049e-14) (66,1.80336702241e-14) (67,1.05576579639e-14) (68,6.21190776169e-15) (69,4.40449647555e-15) (70,2.71666013402e-15) (71,1.44403507885e-15) (72,9.60695169544e-16) (73,4.40244894437e-16) (74,2.04772289073e-16) (75,1.01135300885e-16) (76,3.70421839297e-17) (77,2.08310721355e-17) (78,6.86261755942e-18) (79,4.53098937668e-18) (80,2.80817149275e-18) (81,1.22007362043e-18) (82,8.73108967656e-19) (83,2.39815254688e-19) (84,1.57511653003e-19) (85,2.77929577811e-20) (86,2.45644803174e-20) (87,5.32536922903e-21) (88,5.11286431476e-21) (89,7.76194941683e-22)};
\addlegendentry{$128^2$}
\node[anchor=south,font=\normalsize] at (rel axis cs:.5,1.02) {$V$ (K$^2$)};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]s1.north west) {(f)};
\end{tikzpicture}


==> figures/verification-particles.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=d0,
at={(0.0\linewidth,.47\linewidth)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-particles-256.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {$256^2$};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]d0.north west) {(a)};
\begin{axis}[paper axis,name=d1,
at={(0.302\linewidth,.47\linewidth)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-particles-512.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {$512^2$};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]d1.north west) {(b)};
\begin{axis}[paper axis,name=d2,
at={(0.604\linewidth,.47\linewidth)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},colormap={density}{rgb255(0cm)=(5,48,97);rgb255(1cm)=(22,81,144);rgb255(2cm)=(41,113,177);rgb255(3cm)=(63,141,192);rgb255(4cm)=(107,172,208);rgb255(5cm)=(154,201,224);rgb255(6cm)=(194,221,235);rgb255(7cm)=(223,236,242);rgb255(8cm)=(247,246,246);rgb255(9cm)=(250,228,215);rgb255(10cm)=(250,204,180);rgb255(11cm)=(244,170,136);rgb255(12cm)=(228,128,101);rgb255(13cm)=(208,84,71);rgb255(14cm)=(185,39,50);rgb255(15cm)=(147,14,38);rgb255(16cm)=(103,0,31)},point meta min=0,point meta max=1,colorbar,colorbar style={at={(1.08,0)},anchor=south west,width=5pt,height=.216\linewidth,ytick={0,.25,.5,.75,1},axis line style={line width=.6pt},yticklabel style={xshift=2pt}},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-particles-1024.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {$1024^2$};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]d2.north west) {(c)};
\begin{axis}[paper axis,name=p0,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_h$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[black,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-7.53970092618e-05) (0.4,0.000695809326924) (0.6,0.00376942807414) (0.8,0.0109643799903) (1,0.0246303864681) (1.2,0.045089708281) (1.4,0.0702497173137) (1.6,0.0970193335238) (1.8,0.127462233566) (2,0.16541335903)};
\addplot[paperRed,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.39005918802e-05) (0.4,0.000671957736885) (0.6,0.00330941564412) (0.8,0.0102004790301) (1,0.0242465363603) (1.2,0.0469227119927) (1.4,0.0767202750086) (1.6,0.110978527859) (1.8,0.149687669327) (2,0.196652396221)};
\addplot[violet,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-8.10566023395e-07) (0.4,0.000108535562523) (0.6,0.000484546118364) (0.8,0.00069936875701) (1,0.000204573749184) (1.2,-0.00211353316438) (1.4,-0.00679964042084) (1.6,-0.014323016856) (1.8,-0.0227515311211) (2,-0.0319696989101)};
\addplot[black,opacity=0.75] coordinates {(0,0) (0.01,5.18829306983e-07) (0.02,5.81765706465e-07) (0.03,7.04671085991e-07) (0.04,9.08695622811e-07) (0.05,1.22729099292e-06) (0.06,1.66848564841e-06) (0.07,2.29139591444e-06) (0.08,3.12863549617e-06) (0.09,4.23186576492e-06) (0.1,5.65430513181e-06) (0.11,7.45821680751e-06) (0.12,9.70494079793e-06) (0.13,1.24635406201e-05) (0.14,1.58241725196e-05) (0.15,1.98858327103e-05) (0.16,2.46597202623e-05) (0.17,3.02284367712e-05) (0.18,3.68710729136e-05) (0.19,4.44662035801e-05) (0.2,5.33186684015e-05) (0.21,6.33650437009e-05) (0.22,7.49129128695e-05) (0.23,8.78677981905e-05) (0.24,0.000102546298015) (0.25,0.000119045230136) (0.26,0.000137532956802) (0.27,0.000157959070611) (0.28,0.000180633797904) (0.29,0.000205733234985) (0.3,0.000233539865349) (0.31,0.000263973263292) (0.32,0.000297285991358) (0.33,0.000333703190999) (0.34,0.000373364149758) (0.35,0.00041652854256) (0.36,0.000463275043269) (0.37,0.000513768075893) (0.38,0.000568360886442) (0.39,0.000627186738519) (0.4,0.000690527786232) (0.41,0.000758404616243) (0.42,0.000831275972065) (0.43,0.000909281295701) (0.44,0.000992512861929) (0.45,0.00108137389656) (0.46,0.00117598473831) (0.47,0.00127673462171) (0.48,0.00138379855274) (0.49,0.00149733983687) (0.5,0.00161782819356) (0.51,0.0017453733676) (0.52,0.00187993332904) (0.53,0.00202237664581) (0.54,0.00217262770608) (0.55,0.00233097041365) (0.56,0.00249765373391) (0.57,0.0026733438376) (0.58,0.00285763871128) (0.59,0.00305129621923) (0.6,0.00325469303096) (0.61,0.00346761770973) (0.62,0.00369075579447) (0.63,0.00392428199411) (0.64,0.00416855100329) (0.65,0.00442393043993) (0.66,0.00469027687044) (0.67,0.00496823623051) (0.68,0.00525816598432) (0.69,0.00556020302794) (0.7,0.00587485363848) (0.71,0.00620191853254) (0.72,0.00654230187274) (0.73,0.00689584147031) (0.74,0.0072632510703) (0.75,0.00764468561787) (0.76,0.00804035292243) (0.77,0.00845083300628) (0.78,0.00887570960772) (0.79,0.00931610616739) (0.8,0.00977192244783) (0.81,0.0102436944405) (0.82,0.010731716322) (0.83,0.011236111846) (0.84,0.0117571216464) (0.85,0.0122954415291) (0.86,0.0128506157147) (0.87,0.0134236792152) (0.88,0.0140144645162) (0.89,0.0146231769345) (0.9,0.0152499429459) (0.91,0.0158950232029) (0.92,0.0165589759399) (0.93,0.0172409422488) (0.94,0.0179418288478) (0.95,0.0186614826791) (0.96,0.0193996743303) (0.97,0.0201568666055) (0.98,0.020932120583) (0.99,0.0217263471436) (1,0.0225386920247) (1.01,0.0233692822983) (1.02,0.0242179108264) (1.03,0.0250841280344) (1.04,0.0259684387481) (1.05,0.0268691561792) (1.06,0.0277875865569) (1.07,0.0287223538848) (1.08,0.0296730933421) (1.09,0.0306405620503) (1.1,0.0316231320269) (1.11,0.0326208047377) (1.12,0.0336337765231) (1.13,0.0346614619903) (1.14,0.0357030950297) (1.15,0.036758645626) (1.16,0.0378281961243) (1.17,0.0389110226945) (1.18,0.040007194963) (1.19,0.0411161210753) (1.2,0.0422372532207) (1.21,0.0433713208626) (1.22,0.0445171855844) (1.23,0.0456747557412) (1.24,0.0468439867965) (1.25,0.0480247013518) (1.26,0.0492161884449) (1.27,0.0504180443415) (1.28,0.0516303123975) (1.29,0.0528522569151) (1.3,0.0540838201089) (1.31,0.0553243855071) (1.32,0.0565736686819) (1.33,0.057831345182) (1.34,0.0590965692525) (1.35,0.060368767669) (1.36,0.0616468038209) (1.37,0.0629304239661) (1.38,0.06421891631) (1.39,0.0655114853144) (1.4,0.066806798201) (1.41,0.068104035633) (1.42,0.0694030483569) (1.43,0.0707025907806) (1.44,0.0720016022031) (1.45,0.0733000414203) (1.46,0.0745969508328) (1.47,0.0758914063089) (1.48,0.0771841611951) (1.49,0.0784738892397) (1.5,0.0797616553463) (1.51,0.0810463447237) (1.52,0.0823288751302) (1.53,0.0836107073512) (1.54,0.0848915050239) (1.55,0.086173459939) (1.56,0.0874563112699) (1.57,0.0887428654672) (1.58,0.0900334275111) (1.59,0.0913292398296) (1.6,0.0926328081447) (1.61,0.0939445744969) (1.62,0.0952666361681) (1.63,0.0965996945491) (1.64,0.0979449220757) (1.65,0.0993037123817) (1.66,0.1006772887) (1.67,0.102066253663) (1.68,0.103471420306) (1.69,0.104893281012) (1.7,0.106332288165) (1.71,0.107789015765) (1.72,0.109263634209) (1.73,0.110757938277) (1.74,0.11227301321) (1.75,0.113810387728) (1.76,0.115371443171) (1.77,0.116958321417) (1.78,0.118572155056) (1.79,0.12021407569) (1.8,0.121884156397) (1.81,0.123582159075) (1.82,0.125308274012) (1.83,0.127060699941) (1.84,0.128838454594) (1.85,0.130639361401) (1.86,0.132460189176) (1.87,0.134299088108) (1.88,0.136154256645) (1.89,0.138022137221) (1.9,0.139900802846) (1.91,0.141788552861) (1.92,0.143683242579) (1.93,0.145582493801) (1.94,0.147485692657) (1.95,0.149390979946) (1.96,0.15129907419) (1.97,0.153207024689) (1.98,0.155116020099) (1.99,0.157024768132) (2,0.158931117474)};
\addlegendentry{$\Delta\mathcal D_h$}
\addplot[paperRed,opacity=0.75] coordinates {(0,0) (0.01,5.07219158196e-10) (0.02,6.37948019431e-09) (0.03,2.9250967989e-08) (0.04,8.66583213037e-08) (0.05,2.02301218169e-07) (0.06,4.06025319339e-07) (0.07,7.33578500897e-07) (0.08,1.22703732826e-06) (0.09,1.93398317139e-06) (0.1,2.90873010381e-06) (0.11,4.2105622871e-06) (0.12,5.90582314944e-06) (0.13,8.06557261213e-06) (0.14,1.07678169328e-05) (0.15,1.40957600514e-05) (0.16,1.81386226689e-05) (0.17,2.29917743994e-05) (0.18,2.8756178795e-05) (0.19,3.55383961343e-05) (0.2,4.34518206405e-05) (0.21,5.2614382618e-05) (0.22,6.31505860583e-05) (0.23,7.51913916165e-05) (0.24,8.88716926671e-05) (0.25,0.000104334489575) (0.26,0.00012172622025) (0.27,0.000141200537155) (0.28,0.000162917104737) (0.29,0.000187040369662) (0.3,0.000213738145845) (0.31,0.000243185798465) (0.32,0.000275563799872) (0.33,0.000311059865184) (0.34,0.000349867638173) (0.35,0.000392184854824) (0.36,0.000438209074257) (0.37,0.000488151676236) (0.38,0.000542223900097) (0.39,0.000600645012721) (0.4,0.000663637989494) (0.41,0.000731432544176) (0.42,0.00080426303355) (0.43,0.000882370657489) (0.44,0.00096599605405) (0.45,0.00105539202067) (0.46,0.00115081416803) (0.47,0.00125252448955) (0.48,0.00136078616952) (0.49,0.00147587587224) (0.5,0.00159806741507) (0.51,0.00172764178502) (0.52,0.00186488754017) (0.53,0.00201010016942) (0.54,0.00216357046264) (0.55,0.00232560260203) (0.56,0.0024965040272) (0.57,0.00267657989045) (0.58,0.00286615365379) (0.59,0.0030655475159) (0.6,0.00327507287371) (0.61,0.00349507508054) (0.62,0.00372588103451) (0.63,0.0039678183132) (0.64,0.00422124007403) (0.65,0.00448650446203) (0.66,0.0047639398423) (0.67,0.0050538962551) (0.68,0.00535677533385) (0.69,0.00567292271852) (0.7,0.0060026496769) (0.71,0.00634640596569) (0.72,0.00670457605946) (0.73,0.00707745670678) (0.74,0.00746548573893) (0.75,0.00786909445107) (0.76,0.00828863426119) (0.77,0.00872449507941) (0.78,0.00917710739436) (0.79,0.00964691399179) (0.8,0.0101342796245) (0.81,0.0106396116242) (0.82,0.0111633212356) (0.83,0.0117058013851) (0.84,0.0122675214613) (0.85,0.0128487764104) (0.86,0.0134499199954) (0.87,0.0140714303849) (0.88,0.0147136253307) (0.89,0.0153768214719) (0.9,0.016061287557) (0.91,0.0167673811895) (0.92,0.0174953713655) (0.93,0.018245513769) (0.94,0.0190179562342) (0.95,0.0198127924487) (0.96,0.0206303073184) (0.97,0.0214705313273) (0.98,0.0223336088602) (0.99,0.0232194338218) (1,0.0241281220466) (1.01,0.025059624646) (1.02,0.0260138731943) (1.03,0.0269907581528) (1.04,0.0279900992795) (1.05,0.0290116968499) (1.06,0.0300554008183) (1.07,0.0311209965835) (1.08,0.032208137449) (1.09,0.0333166241742) (1.1,0.0344461594092) (1.11,0.0355964509737) (1.12,0.0367671873857) (1.13,0.0379581243848) (1.14,0.0391688467149) (1.15,0.0403990321085) (1.16,0.0416483915752) (1.17,0.0429166764881) (1.18,0.0442034490865) (1.19,0.0455084336848) (1.2,0.0468314307817) (1.21,0.0481721866434) (1.22,0.0495303746617) (1.23,0.0509057511947) (1.24,0.0522980798922) (1.25,0.053707051826) (1.26,0.0551324389596) (1.27,0.056573988805) (1.28,0.0580314970168) (1.29,0.0595047089018) (1.3,0.0609934271427) (1.31,0.0624974640749) (1.32,0.0640165074829) (1.33,0.0655503190634) (1.34,0.0670985128642) (1.35,0.0686607216431) (1.36,0.070236591966) (1.37,0.0718256421031) (1.38,0.0734273442513) (1.39,0.0750411619671) (1.4,0.0766665481063) (1.41,0.0783029768475) (1.42,0.0799498379099) (1.43,0.0816063483269) (1.44,0.0832718816737) (1.45,0.0849458082507) (1.46,0.086627398271) (1.47,0.0883159085505) (1.48,0.0900108456951) (1.49,0.0917117218066) (1.5,0.0934179693548) (1.51,0.0951294511279) (1.52,0.0968460256434) (1.53,0.0985676156194) (1.54,0.100294571091) (1.55,0.102027116008) (1.56,0.103765742944) (1.57,0.105511032022) (1.58,0.10726356205) (1.59,0.109024154655) (1.6,0.110793607269) (1.61,0.112572683023) (1.62,0.114362311864) (1.63,0.116163413038) (1.64,0.11797687955) (1.65,0.119803634789) (1.66,0.121644563148) (1.67,0.123500507748) (1.68,0.12537219923) (1.69,0.12726040032) (1.7,0.129165745057) (1.71,0.131088934374) (1.72,0.133030694241) (1.73,0.134991917799) (1.74,0.136973650562) (1.75,0.138977070937) (1.76,0.141003507155) (1.77,0.143054275466) (1.78,0.14513061932) (1.79,0.147233675234) (1.8,0.149364186079) (1.81,0.151522621901) (1.82,0.153709068025) (1.83,0.155923092977) (1.84,0.158163995269) (1.85,0.160430508365) (1.86,0.162721095417) (1.87,0.165033910184) (1.88,0.167366915357) (1.89,0.169717937325) (1.9,0.172084797826) (1.91,0.17446524603) (1.92,0.17685709445) (1.93,0.179258393561) (1.94,0.181667428123) (1.95,0.184082518931) (1.96,0.186502178493) (1.97,0.188925136646) (1.98,0.191349995566) (1.99,0.19377540624) (2,0.196199918853)};
\addlegendentry{$\mathcal D_g$}
\addplot[violet,opacity=0.75] coordinates {(0,0) (0.01,8.86497971052e-10) (0.02,-1.58746828138e-11) (0.03,-1.96821224229e-09) (0.04,-4.76019368447e-09) (0.05,-8.54203715317e-09) (0.06,-1.34854468715e-08) (0.07,-1.98436501203e-08) (0.08,-2.80610954041e-08) (0.09,-3.87111896194e-08) (0.1,-5.24509388439e-08) (0.11,-7.02131647102e-08) (0.12,-9.3073640686e-08) (0.13,-1.22389309372e-07) (0.14,-1.5965320603e-07) (0.15,-2.06625810224e-07) (0.16,-2.65173046098e-07) (0.17,-3.37431738592e-07) (0.18,-4.26192858782e-07) (0.19,-5.34860620308e-07) (0.2,-6.65938247309e-07) (0.21,-8.23018538738e-07) (0.22,-1.00941389344e-06) (0.23,-1.22987556519e-06) (0.24,-1.49091135661e-06) (0.25,-1.79547033457e-06) (0.26,-2.15275931089e-06) (0.27,-2.56959120711e-06) (0.28,-3.05094449029e-06) (0.29,-3.60077390659e-06) (0.3,-4.22936614157e-06) (0.31,-4.9455092833e-06) (0.32,-5.75862695511e-06) (0.33,-6.67778066451e-06) (0.34,-7.7125699157e-06) (0.35,-8.87568005629e-06) (0.36,-1.01815661869e-05) (0.37,-1.16353965228e-05) (0.38,-1.32518063706e-05) (0.39,-1.50468930391e-05) (0.4,-1.70327921002e-05) (0.41,-1.92246873243e-05) (0.42,-2.16369988249e-05) (0.43,-2.42850663528e-05) (0.44,-2.7185831036e-05) (0.45,-3.03533978581e-05) (0.46,-3.38076099214e-05) (0.47,-3.75627878901e-05) (0.48,-4.16411147782e-05) (0.49,-4.60589352786e-05) (0.5,-5.08399090244e-05) (0.51,-5.60042175971e-05) (0.52,-6.15755141967e-05) (0.53,-6.75806736819e-05) (0.54,-7.40454627471e-05) (0.55,-8.1001546068e-05) (0.56,-8.84850854991e-05) (0.57,-9.65238148814e-05) (0.58,-0.000105160269761) (0.59,-0.000114426152514) (0.6,-0.000124364719086) (0.61,-0.000135029200431) (0.62,-0.000146455725513) (0.63,-0.000158694338585) (0.64,-0.000171802538421) (0.65,-0.000185833593216) (0.66,-0.000200850363631) (0.67,-0.000216910435925) (0.68,-0.000234080991682) (0.69,-0.000252436418576) (0.7,-0.000272023784113) (0.71,-0.000292939271885) (0.72,-0.000315261966331) (0.73,-0.000339050924719) (0.74,-0.000364397889098) (0.75,-0.000391389577077) (0.76,-0.000420114342972) (0.77,-0.000450650521664) (0.78,-0.000483095065723) (0.79,-0.000517557015474) (0.8,-0.000554129814952) (0.81,-0.000592889948192) (0.82,-0.000633949236757) (0.83,-0.00067742315334) (0.84,-0.000723407475586) (0.85,-0.000772009496355) (0.86,-0.000823342807982) (0.87,-0.000877515775886) (0.88,-0.000934672353238) (0.89,-0.000994911575624) (0.9,-0.00105832999312) (0.91,-0.00112507926489) (0.92,-0.00119528881031) (0.93,-0.00126906238719) (0.94,-0.00134652570616) (0.95,-0.00142777705309) (0.96,-0.00151295829048) (0.97,-0.00160221973907) (0.98,-0.00169564107736) (0.99,-0.00179336559621) (1,-0.00189551538355) (1.01,-0.00200224992281) (1.02,-0.00211362288453) (1.03,-0.00222977124526) (1.04,-0.00235081181459) (1.05,-0.00247682999269) (1.06,-0.00260790779143) (1.07,-0.00274411204293) (1.08,-0.00288551586623) (1.09,-0.00303216598076) (1.1,-0.00318415542952) (1.11,-0.00334152326293) (1.12,-0.00350427370661) (1.13,-0.00367241936081) (1.14,-0.00384594478226) (1.15,-0.00402483706479) (1.16,-0.00420906761822) (1.17,-0.00439858994611) (1.18,-0.00459336432843) (1.19,-0.00479339673191) (1.2,-0.00499867961025) (1.21,-0.00520917722548) (1.22,-0.00542487539856) (1.23,-0.00564579328616) (1.24,-0.00587194386123) (1.25,-0.0061034051187) (1.26,-0.0063402196313) (1.27,-0.00658251126491) (1.28,-0.00683040670702) (1.29,-0.0070840172118) (1.3,-0.0073434590879) (1.31,-0.00760887941074) (1.32,-0.00788047635786) (1.33,-0.00815848999719) (1.34,-0.00844317832665) (1.35,-0.00873485842119) (1.36,-0.00903387339559) (1.37,-0.00934049233088) (1.38,-0.00965498577978) (1.39,-0.00997758602722) (1.4,-0.0103086059744) (1.41,-0.0106484217426) (1.42,-0.0109972921786) (1.43,-0.0113552186547) (1.44,-0.0117223113961) (1.45,-0.0120986543711) (1.46,-0.0124840978589) (1.47,-0.0128784593927) (1.48,-0.0132817051387) (1.49,-0.0136935535731) (1.5,-0.0141134331118) (1.51,-0.0145411134607) (1.52,-0.0149760782832) (1.53,-0.0154175164892) (1.54,-0.0158651055094) (1.55,-0.016317883974) (1.56,-0.0167752640037) (1.57,-0.0172367208212) (1.58,-0.0177012923841) (1.59,-0.0181687475392) (1.6,-0.0186382146177) (1.61,-0.0191093877137) (1.62,-0.0195816321099) (1.63,-0.0200545580234) (1.64,-0.0205279344531) (1.65,-0.0210014829948) (1.66,-0.021475094401) (1.67,-0.0219486883783) (1.68,-0.0224224037552) (1.69,-0.0228964032012) (1.7,-0.0233708676767) (1.71,-0.023845897111) (1.72,-0.0243215575219) (1.73,-0.0247977073027) (1.74,-0.0252739719888) (1.75,-0.0257499375251) (1.76,-0.0262252536173) (1.77,-0.026699620039) (1.78,-0.0271729047345) (1.79,-0.0276451741475) (1.8,-0.0281166990804) (1.81,-0.0285879207756) (1.82,-0.0290594639951) (1.83,-0.0295321158497) (1.84,-0.0300067202277) (1.85,-0.0304839345515) (1.86,-0.03096445685) (1.87,-0.0314489466452) (1.88,-0.0319378009903) (1.89,-0.0324313074082) (1.9,-0.0329296004739) (1.91,-0.0334324939833) (1.92,-0.0339397219138) (1.93,-0.0344510465296) (1.94,-0.0349659955559) (1.95,-0.0354839560676) (1.96,-0.0360044723748) (1.97,-0.0365270119794) (1.98,-0.0370508416189) (1.99,-0.0375754702715) (2,-0.0381005059815)};
\addlegendentry{$\mathcal D_{\rm avg}$}
\addplot[black,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,5.27332458556e-05) (0.4,0.000688636874179) (0.6,0.00324330599556) (0.8,0.00971388368171) (1,0.0223982408812) (1.2,0.0420120052126) (1.4,0.0664575133838) (1.6,0.0921594644632) (1.8,0.121258428384) (2,0.158126776603)};
\addplot[paperRed,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.33500653083e-05) (0.4,0.000662226892309) (0.6,0.0032691446318) (0.8,0.0101208179617) (1,0.0241088974107) (1.2,0.0468163247084) (1.4,0.0766396183152) (1.6,0.110743910275) (1.8,0.149268183909) (2,0.196058530628)};
\addplot[violet,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-6.64267554208e-07) (0.4,-1.70446574428e-05) (0.6,-0.000129358746205) (0.8,-0.000598437509496) (1,-0.0020162558739) (1.2,-0.00520844360838) (1.4,-0.0106295452438) (1.6,-0.0190595196297) (1.8,-0.0286431837162) (2,-0.0387608293968)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p0.north west) {(d)};
\begin{axis}[paper axis,name=p1,
at={(0.48\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_g$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},ytick={0,.05,.1,.15},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[paperRed,dashed,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.55476285577e-05) (0.4,0.000208158778408) (0.6,0.000919307059182) (0.8,0.00254591155314) (1,0.00542433125834) (1.2,0.00977186841794) (1.4,0.0156853463488) (1.6,0.0231870528046) (1.8,0.032233388196) (2,0.0425591118699)};
\addplot[paperRed,dashdotted,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.93327143098e-05) (0.4,0.00046701354926) (0.6,0.00239835891605) (0.8,0.00767291978615) (1,0.0188600125041) (1.2,0.0372229040165) (1.4,0.0611620115429) (1.6,0.0879995863796) (1.8,0.117773604777) (2,0.154559637619)};
\addplot[paperRed,dashed,opacity=0.75] coordinates {(0,0) (0.01,6.91790679955e-11) (0.02,2.09047132639e-09) (0.03,1.03123950971e-08) (0.04,3.09769950422e-08) (0.05,7.23681145384e-08) (0.06,1.44737714942e-07) (0.07,2.60322747765e-07) (0.08,4.33279687892e-07) (0.09,6.79676072338e-07) (0.1,1.0174415192e-06) (0.11,1.46634037759e-06) (0.12,2.04790806928e-06) (0.13,2.78543079838e-06) (0.14,3.70387026781e-06) (0.15,4.82983008726e-06) (0.16,6.19149330236e-06) (0.17,7.81856864501e-06) (0.18,9.74223949618e-06) (0.19,1.19950925912e-05) (0.2,1.46110631831e-05) (0.21,1.76253708218e-05) (0.22,2.10744065146e-05) (0.23,2.4995686972e-05) (0.24,2.94277504266e-05) (0.25,3.44100959252e-05) (0.26,3.9983184784e-05) (0.27,4.61884179278e-05) (0.28,5.30679402318e-05) (0.29,6.06643582943e-05) (0.3,6.90207870346e-05) (0.31,7.81808882765e-05) (0.32,8.81889499909e-05) (0.33,9.90895504753e-05) (0.34,0.000110927853007) (0.35,0.000123749415351) (0.36,0.000137600090358) (0.37,0.000152526174126) (0.38,0.000168574182696) (0.39,0.000185791067681) (0.4,0.000204224185724) (0.41,0.000223921000603) (0.42,0.000244929558171) (0.43,0.000267298506152) (0.44,0.000291076829157) (0.45,0.000316313725507) (0.46,0.00034305886566) (0.47,0.000371362472572) (0.48,0.000401274707545) (0.49,0.00043284594917) (0.5,0.000466127229235) (0.51,0.000501169999321) (0.52,0.00053802563658) (0.53,0.00057674561886) (0.54,0.00061738132491) (0.55,0.000659984328405) (0.56,0.000704606029063) (0.57,0.000751297961791) (0.58,0.00080011158887) (0.59,0.000851098012459) (0.6,0.000904307662297) (0.61,0.000959790432336) (0.62,0.00101759613236) (0.63,0.00107777364256) (0.64,0.00114037094924) (0.65,0.00120543563515) (0.66,0.00127301428831) (0.67,0.00134315281266) (0.68,0.00141589639987) (0.69,0.001491289383) (0.7,0.00156937436754) (0.71,0.00165019319776) (0.72,0.00173378755097) (0.73,0.00182019723282) (0.74,0.00190946100644) (0.75,0.00200161791306) (0.76,0.00209670577203) (0.77,0.00219476104034) (0.78,0.00229581930529) (0.79,0.00239991594203) (0.8,0.00250708566537) (0.81,0.00261736222631) (0.82,0.00273077884681) (0.83,0.00284736774022) (0.84,0.00296716114884) (0.85,0.0030901912229) (0.86,0.00321648799392) (0.87,0.00334608187462) (0.88,0.00347900377481) (0.89,0.00361528307804) (0.9,0.00375494908502) (0.91,0.00389803064846) (0.92,0.00404455676427) (0.93,0.00419455609733) (0.94,0.00434805641809) (0.95,0.00450508385528) (0.96,0.00466566513018) (0.97,0.00482982597291) (0.98,0.00499759108637) (0.99,0.00516898432319) (1,0.00534402812269) (1.01,0.00552274406629) (1.02,0.00570515288187) (1.03,0.00589127331662) (1.04,0.00608112297721) (1.05,0.0062747178192) (1.06,0.00647207242295) (1.07,0.00667320028673) (1.08,0.00687811325515) (1.09,0.00708682213459) (1.1,0.00729933633704) (1.11,0.00751566510307) (1.12,0.00773581732423) (1.13,0.00795980062288) (1.14,0.00818762215113) (1.15,0.00841928817115) (1.16,0.00865480538957) (1.17,0.00889417996593) (1.18,0.00913741821084) (1.19,0.00938452595757) (1.2,0.00963550919243) (1.21,0.00989037462156) (1.22,0.0101491290212) (1.23,0.0104117787778) (1.24,0.0106783302271) (1.25,0.0109487899169) (1.26,0.0112231640555) (1.27,0.0115014587964) (1.28,0.0117836801571) (1.29,0.0120698339813) (1.3,0.0123599262615) (1.31,0.0126539629387) (1.32,0.0129519490214) (1.33,0.0132538895393) (1.34,0.0135597892774) (1.35,0.0138696516736) (1.36,0.0141834798075) (1.37,0.0145012764633) (1.38,0.0148230426075) (1.39,0.0151487788866) (1.4,0.015478485249) (1.41,0.0158121605172) (1.42,0.0161498034456) (1.43,0.0164914114625) (1.44,0.0168369803404) (1.45,0.0171865052983) (1.46,0.017539980474) (1.47,0.017897397439) (1.48,0.0182587461997) (1.49,0.0186240160198) (1.5,0.0189931944768) (1.51,0.0193662672969) (1.52,0.0197432205083) (1.53,0.0201240385414) (1.54,0.0205087063682) (1.55,0.0208972104763) (1.56,0.0212895377483) (1.57,0.0216856783087) (1.58,0.0220856240989) (1.59,0.0224893705953) (1.6,0.0228969172932) (1.61,0.0233082669518) (1.62,0.0237234264178) (1.63,0.0241424048471) (1.64,0.0245652146965) (1.65,0.0249918694896) (1.66,0.0254223833857) (1.67,0.0258567699188) (1.68,0.0262950408099) (1.69,0.0267372051799) (1.7,0.0271832679293) (1.71,0.0276332282674) (1.72,0.0280870790734) (1.73,0.0285448057559) (1.74,0.0290063844956) (1.75,0.02947178087) (1.76,0.0299409494586) (1.77,0.03041383191) (1.78,0.0308903573582) (1.79,0.0313704441789) (1.8,0.0318539999104) (1.81,0.0323409224899) (1.82,0.0328311028513) (1.83,0.0333244271891) (1.84,0.0338207792271) (1.85,0.0343200415674) (1.86,0.034822097506) (1.87,0.0353268314622) (1.88,0.0358341313981) (1.89,0.0363438897706) (1.9,0.0368560031911) (1.91,0.0373703719301) (1.92,0.0378869009056) (1.93,0.0384054999127) (1.94,0.0389260809931) (1.95,0.0394485578842) (1.96,0.0399728480543) (1.97,0.0404988705702) (1.98,0.0410265463761) (1.99,0.041555797878) (2,0.0420865487159)};
\addlegendentry{$\mathcal D_{g,\rm pc}$}
\addplot[paperRed,dashdotted,opacity=0.75] coordinates {(0,0) (0.01,3.48322125846e-10) (0.02,4.29064819109e-09) (0.03,1.9321650762e-08) (0.04,5.69549274738e-08) (0.05,1.32769736605e-07) (0.06,2.66446526738e-07) (0.07,4.81769075021e-07) (0.08,8.06623701471e-07) (0.09,1.27300255336e-06) (0.1,1.91700573196e-06) (0.11,2.77885653939e-06) (0.12,3.90291514985e-06) (0.13,5.33770905964e-06) (0.14,7.13596040334e-06) (0.15,9.35462642782e-06) (0.16,1.20549496622e-05) (0.17,1.53025198616e-05) (0.18,1.91673104086e-05) (0.19,2.37237387189e-05) (0.2,2.90507486679e-05) (0.21,3.52318828998e-05) (0.22,4.23552599791e-05) (0.23,5.05135492123e-05) (0.24,5.98044069459e-05) (0.25,7.0330415099e-05) (0.26,8.21985749112e-05) (0.27,9.5520919902e-05) (0.28,0.000110414175859) (0.29,0.000127000348907) (0.3,0.00014540684435) (0.31,0.000165765581987) (0.32,0.000188213370773) (0.33,0.000212891984598) (0.34,0.000239948185159) (0.35,0.000269533749021) (0.36,0.000301805022296) (0.37,0.00033692376481) (0.38,0.000375056967201) (0.39,0.000416376482112) (0.4,0.000461058633614) (0.41,0.000509284863658) (0.42,0.000561241944215) (0.43,0.000617121039694) (0.44,0.000677118175499) (0.45,0.00074143457755) (0.46,0.000810276821375) (0.47,0.000883855883933) (0.48,0.000962388352075) (0.49,0.00104609556012) (0.5,0.00113520338761) (0.51,0.00122994255716) (0.52,0.00133054913887) (0.53,0.00143726350863) (0.54,0.00155033214326) (0.55,0.00167000571421) (0.56,0.00179653920698) (0.57,0.00193019214541) (0.58,0.00207122901149) (0.59,0.00221991948585) (0.6,0.00237653929992) (0.61,0.00254136809136) (0.62,0.00271468969183) (0.63,0.00289679290464) (0.64,0.00308797353447) (0.65,0.00328852985021) (0.66,0.00349876587728) (0.67,0.00371899306536) (0.68,0.0039495252178) (0.69,0.00419068166015) (0.7,0.00444279030815) (0.71,0.0047061844207) (0.72,0.00498119984687) (0.73,0.00526818102645) (0.74,0.00556747925041) (0.75,0.00587944785654) (0.76,0.00620444771418) (0.77,0.00654284504802) (0.78,0.00689501100788) (0.79,0.00726131614731) (0.8,0.00764213568409) (0.81,0.00803784472693) (0.82,0.00844881773069) (0.83,0.00887542787137) (0.84,0.00931804069629) (0.85,0.00977701354664) (0.86,0.0102526987405) (0.87,0.0107454339673) (0.88,0.0112555386873) (0.89,0.0117833182324) (0.9,0.012329057412) (0.91,0.0128930185154) (0.92,0.0134754366019) (0.93,0.0140765165597) (0.94,0.0146964357371) (0.95,0.0153353519584) (0.96,0.0159933742809) (0.97,0.0166705843385) (0.98,0.0173670260095) (0.99,0.018082710709) (1,0.0188176174241) (1.01,0.0195716871678) (1.02,0.0203448172794) (1.03,0.0211368806551) (1.04,0.0219477196785) (1.05,0.0227771487643) (1.06,0.0236249496686) (1.07,0.0244908794973) (1.08,0.0253746751417) (1.09,0.0262760573178) (1.1,0.0271947308921) (1.11,0.0281303839724) (1.12,0.0290826934884) (1.13,0.0300513375863) (1.14,0.0310359948599) (1.15,0.0320363430929) (1.16,0.033052059691) (1.17,0.0340828293115) (1.18,0.0351283419654) (1.19,0.0361883039207) (1.2,0.037262424175) (1.21,0.0383504096631) (1.22,0.0394519847391) (1.23,0.0405668863274) (1.24,0.0416948592815) (1.25,0.0428356519673) (1.26,0.0439890223717) (1.27,0.0451547290795) (1.28,0.0463325370386) (1.29,0.0475222148967) (1.3,0.0487235285383) (1.31,0.0499362304645) (1.32,0.0511600538718) (1.33,0.0523946931365) (1.34,0.0536398055303) (1.35,0.0548950201568) (1.36,0.0561599356694) (1.37,0.0574341182221) (1.38,0.0587171019658) (1.39,0.0600083623101) (1.4,0.0613073305061) (1.41,0.0626134040883) (1.42,0.0639259411544) (1.43,0.0652442818016) (1.44,0.0665677516334) (1.45,0.0678956745221) (1.46,0.0692273737424) (1.47,0.0705621859458) (1.48,0.0718995161138) (1.49,0.0732388602105) (1.5,0.0745798351267) (1.51,0.075922187178) (1.52,0.0772658120236) (1.53,0.0786107508216) (1.54,0.0799571919968) (1.55,0.0813054799487) (1.56,0.0826560879024) (1.57,0.0840095899453) (1.58,0.0853666567447) (1.59,0.0867280225007) (1.6,0.0880944905115) (1.61,0.0894669028572) (1.62,0.0908461326852) (1.63,0.0922330808861) (1.64,0.093628652904) (1.65,0.0950337407998) (1.66,0.0964492167071) (1.67,0.097875893317) (1.68,0.0993145440805) (1.69,0.100765880307) (1.7,0.102230561619) (1.71,0.103709257953) (1.72,0.10520272515) (1.73,0.106711861343) (1.74,0.108237733612) (1.75,0.109781584821) (1.76,0.111344769131) (1.77,0.112928671402) (1.78,0.114534620411) (1.79,0.116163772212) (1.8,0.117817025165) (1.81,0.11949493401) (1.82,0.121197658328) (1.83,0.122924951625) (1.84,0.12467613197) (1.85,0.12645012553) (1.86,0.12824549296) (1.87,0.130060505874) (1.88,0.131893233935) (1.89,0.133741614606) (1.9,0.135603531673) (1.91,0.137476872012) (1.92,0.139359609324) (1.93,0.141249854916) (1.94,0.143145888041) (1.95,0.14504615031) (1.96,0.146949275375) (1.97,0.148853998686) (1.98,0.150759059172) (1.99,0.152663168723) (2,0.154564965658)};
\addlegendentry{$\mathcal D_{g,\rm tr}$}
\addplot[paperRed,dashed,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.45787798533e-05) (0.4,0.00020372441561) (0.6,0.000902046998114) (0.8,0.00250097604795) (1,0.00533174154772) (1.2,0.00961512701999) (1.4,0.015448686604) (1.6,0.022855146602) (1.8,0.0317985688364) (2,0.042015657017)};
\addplot[paperRed,dashdotted,opacity=1.0 ,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.89840825809e-05) (0.4,0.000460178475854) (0.6,0.00237298732473) (0.8,0.00763496721491) (1,0.0188109081521) (1.2,0.037267921487) (1.4,0.061310587762) (1.6,0.0880868259959) (1.8,0.117776527857) (2,0.154494805473)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p1.north west) {(e)};
\end{tikzpicture}


==> figures/verification-quadrature.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=p0,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_h$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[black,opacity=0.5] coordinates {(0,0) (0.01,5.18829306983e-07) (0.02,5.81765706465e-07) (0.03,7.04671085991e-07) (0.04,9.08695622811e-07) (0.05,1.22729099292e-06) (0.06,1.66848564841e-06) (0.07,2.29139591444e-06) (0.08,3.12863549617e-06) (0.09,4.23186576492e-06) (0.1,5.65430513181e-06) (0.11,7.45821680751e-06) (0.12,9.70494079793e-06) (0.13,1.24635406201e-05) (0.14,1.58241725196e-05) (0.15,1.98858327103e-05) (0.16,2.46597202623e-05) (0.17,3.02284367712e-05) (0.18,3.68710729136e-05) (0.19,4.44662035801e-05) (0.2,5.33186684015e-05) (0.21,6.33650437009e-05) (0.22,7.49129128695e-05) (0.23,8.78677981905e-05) (0.24,0.000102546298015) (0.25,0.000119045230136) (0.26,0.000137532956802) (0.27,0.000157959070611) (0.28,0.000180633797904) (0.29,0.000205733234985) (0.3,0.000233539865349) (0.31,0.000263973263292) (0.32,0.000297285991358) (0.33,0.000333703190999) (0.34,0.000373364149758) (0.35,0.00041652854256) (0.36,0.000463275043269) (0.37,0.000513768075893) (0.38,0.000568360886442) (0.39,0.000627186738519) (0.4,0.000690527786232) (0.41,0.000758404616243) (0.42,0.000831275972065) (0.43,0.000909281295701) (0.44,0.000992512861929) (0.45,0.00108137389656) (0.46,0.00117598473831) (0.47,0.00127673462171) (0.48,0.00138379855274) (0.49,0.00149733983687) (0.5,0.00161782819356) (0.51,0.0017453733676) (0.52,0.00187993332904) (0.53,0.00202237664581) (0.54,0.00217262770608) (0.55,0.00233097041365) (0.56,0.00249765373391) (0.57,0.0026733438376) (0.58,0.00285763871128) (0.59,0.00305129621923) (0.6,0.00325469303096) (0.61,0.00346761770973) (0.62,0.00369075579447) (0.63,0.00392428199411) (0.64,0.00416855100329) (0.65,0.00442393043993) (0.66,0.00469027687044) (0.67,0.00496823623051) (0.68,0.00525816598432) (0.69,0.00556020302794) (0.7,0.00587485363848) (0.71,0.00620191853254) (0.72,0.00654230187274) (0.73,0.00689584147031) (0.74,0.0072632510703) (0.75,0.00764468561787) (0.76,0.00804035292243) (0.77,0.00845083300628) (0.78,0.00887570960772) (0.79,0.00931610616739) (0.8,0.00977192244783) (0.81,0.0102436944405) (0.82,0.010731716322) (0.83,0.011236111846) (0.84,0.0117571216464) (0.85,0.0122954415291) (0.86,0.0128506157147) (0.87,0.0134236792152) (0.88,0.0140144645162) (0.89,0.0146231769345) (0.9,0.0152499429459) (0.91,0.0158950232029) (0.92,0.0165589759399) (0.93,0.0172409422488) (0.94,0.0179418288478) (0.95,0.0186614826791) (0.96,0.0193996743303) (0.97,0.0201568666055) (0.98,0.020932120583) (0.99,0.0217263471436) (1,0.0225386920247) (1.01,0.0233692822983) (1.02,0.0242179108264) (1.03,0.0250841280344) (1.04,0.0259684387481) (1.05,0.0268691561792) (1.06,0.0277875865569) (1.07,0.0287223538848) (1.08,0.0296730933421) (1.09,0.0306405620503) (1.1,0.0316231320269) (1.11,0.0326208047377) (1.12,0.0336337765231) (1.13,0.0346614619903) (1.14,0.0357030950297) (1.15,0.036758645626) (1.16,0.0378281961243) (1.17,0.0389110226945) (1.18,0.040007194963) (1.19,0.0411161210753) (1.2,0.0422372532207) (1.21,0.0433713208626) (1.22,0.0445171855844) (1.23,0.0456747557412) (1.24,0.0468439867965) (1.25,0.0480247013518) (1.26,0.0492161884449) (1.27,0.0504180443415) (1.28,0.0516303123975) (1.29,0.0528522569151) (1.3,0.0540838201089) (1.31,0.0553243855071) (1.32,0.0565736686819) (1.33,0.057831345182) (1.34,0.0590965692525) (1.35,0.060368767669) (1.36,0.0616468038209) (1.37,0.0629304239661) (1.38,0.06421891631) (1.39,0.0655114853144) (1.4,0.066806798201) (1.41,0.068104035633) (1.42,0.0694030483569) (1.43,0.0707025907806) (1.44,0.0720016022031) (1.45,0.0733000414203) (1.46,0.0745969508328) (1.47,0.0758914063089) (1.48,0.0771841611951) (1.49,0.0784738892397) (1.5,0.0797616553463) (1.51,0.0810463447237) (1.52,0.0823288751302) (1.53,0.0836107073512) (1.54,0.0848915050239) (1.55,0.086173459939) (1.56,0.0874563112699) (1.57,0.0887428654672) (1.58,0.0900334275111) (1.59,0.0913292398296) (1.6,0.0926328081447) (1.61,0.0939445744969) (1.62,0.0952666361681) (1.63,0.0965996945491) (1.64,0.0979449220757) (1.65,0.0993037123817) (1.66,0.1006772887) (1.67,0.102066253663) (1.68,0.103471420306) (1.69,0.104893281012) (1.7,0.106332288165) (1.71,0.107789015765) (1.72,0.109263634209) (1.73,0.110757938277) (1.74,0.11227301321) (1.75,0.113810387728) (1.76,0.115371443171) (1.77,0.116958321417) (1.78,0.118572155056) (1.79,0.12021407569) (1.8,0.121884156397) (1.81,0.123582159075) (1.82,0.125308274012) (1.83,0.127060699941) (1.84,0.128838454594) (1.85,0.130639361401) (1.86,0.132460189176) (1.87,0.134299088108) (1.88,0.136154256645) (1.89,0.138022137221) (1.9,0.139900802846) (1.91,0.141788552861) (1.92,0.143683242579) (1.93,0.145582493801) (1.94,0.147485692657) (1.95,0.149390979946) (1.96,0.15129907419) (1.97,0.153207024689) (1.98,0.155116020099) (1.99,0.157024768132) (2,0.158931117474)};
\addlegendentry{$\Delta\mathcal D_h$}
\addplot[paperRed,opacity=0.5] coordinates {(0,0) (0.01,5.07219158196e-10) (0.02,6.37948019431e-09) (0.03,2.9250967989e-08) (0.04,8.66583213037e-08) (0.05,2.02301218169e-07) (0.06,4.06025319339e-07) (0.07,7.33578500897e-07) (0.08,1.22703732826e-06) (0.09,1.93398317139e-06) (0.1,2.90873010381e-06) (0.11,4.2105622871e-06) (0.12,5.90582314944e-06) (0.13,8.06557261213e-06) (0.14,1.07678169328e-05) (0.15,1.40957600514e-05) (0.16,1.81386226689e-05) (0.17,2.29917743994e-05) (0.18,2.8756178795e-05) (0.19,3.55383961343e-05) (0.2,4.34518206405e-05) (0.21,5.2614382618e-05) (0.22,6.31505860583e-05) (0.23,7.51913916165e-05) (0.24,8.88716926671e-05) (0.25,0.000104334489575) (0.26,0.00012172622025) (0.27,0.000141200537155) (0.28,0.000162917104737) (0.29,0.000187040369662) (0.3,0.000213738145845) (0.31,0.000243185798465) (0.32,0.000275563799872) (0.33,0.000311059865184) (0.34,0.000349867638173) (0.35,0.000392184854824) (0.36,0.000438209074257) (0.37,0.000488151676236) (0.38,0.000542223900097) (0.39,0.000600645012721) (0.4,0.000663637989494) (0.41,0.000731432544176) (0.42,0.00080426303355) (0.43,0.000882370657489) (0.44,0.00096599605405) (0.45,0.00105539202067) (0.46,0.00115081416803) (0.47,0.00125252448955) (0.48,0.00136078616952) (0.49,0.00147587587224) (0.5,0.00159806741507) (0.51,0.00172764178502) (0.52,0.00186488754017) (0.53,0.00201010016942) (0.54,0.00216357046264) (0.55,0.00232560260203) (0.56,0.0024965040272) (0.57,0.00267657989045) (0.58,0.00286615365379) (0.59,0.0030655475159) (0.6,0.00327507287371) (0.61,0.00349507508054) (0.62,0.00372588103451) (0.63,0.0039678183132) (0.64,0.00422124007403) (0.65,0.00448650446203) (0.66,0.0047639398423) (0.67,0.0050538962551) (0.68,0.00535677533385) (0.69,0.00567292271852) (0.7,0.0060026496769) (0.71,0.00634640596569) (0.72,0.00670457605946) (0.73,0.00707745670678) (0.74,0.00746548573893) (0.75,0.00786909445107) (0.76,0.00828863426119) (0.77,0.00872449507941) (0.78,0.00917710739436) (0.79,0.00964691399179) (0.8,0.0101342796245) (0.81,0.0106396116242) (0.82,0.0111633212356) (0.83,0.0117058013851) (0.84,0.0122675214613) (0.85,0.0128487764104) (0.86,0.0134499199954) (0.87,0.0140714303849) (0.88,0.0147136253307) (0.89,0.0153768214719) (0.9,0.016061287557) (0.91,0.0167673811895) (0.92,0.0174953713655) (0.93,0.018245513769) (0.94,0.0190179562342) (0.95,0.0198127924487) (0.96,0.0206303073184) (0.97,0.0214705313273) (0.98,0.0223336088602) (0.99,0.0232194338218) (1,0.0241281220466) (1.01,0.025059624646) (1.02,0.0260138731943) (1.03,0.0269907581528) (1.04,0.0279900992795) (1.05,0.0290116968499) (1.06,0.0300554008183) (1.07,0.0311209965835) (1.08,0.032208137449) (1.09,0.0333166241742) (1.1,0.0344461594092) (1.11,0.0355964509737) (1.12,0.0367671873857) (1.13,0.0379581243848) (1.14,0.0391688467149) (1.15,0.0403990321085) (1.16,0.0416483915752) (1.17,0.0429166764881) (1.18,0.0442034490865) (1.19,0.0455084336848) (1.2,0.0468314307817) (1.21,0.0481721866434) (1.22,0.0495303746617) (1.23,0.0509057511947) (1.24,0.0522980798922) (1.25,0.053707051826) (1.26,0.0551324389596) (1.27,0.056573988805) (1.28,0.0580314970168) (1.29,0.0595047089018) (1.3,0.0609934271427) (1.31,0.0624974640749) (1.32,0.0640165074829) (1.33,0.0655503190634) (1.34,0.0670985128642) (1.35,0.0686607216431) (1.36,0.070236591966) (1.37,0.0718256421031) (1.38,0.0734273442513) (1.39,0.0750411619671) (1.4,0.0766665481063) (1.41,0.0783029768475) (1.42,0.0799498379099) (1.43,0.0816063483269) (1.44,0.0832718816737) (1.45,0.0849458082507) (1.46,0.086627398271) (1.47,0.0883159085505) (1.48,0.0900108456951) (1.49,0.0917117218066) (1.5,0.0934179693548) (1.51,0.0951294511279) (1.52,0.0968460256434) (1.53,0.0985676156194) (1.54,0.100294571091) (1.55,0.102027116008) (1.56,0.103765742944) (1.57,0.105511032022) (1.58,0.10726356205) (1.59,0.109024154655) (1.6,0.110793607269) (1.61,0.112572683023) (1.62,0.114362311864) (1.63,0.116163413038) (1.64,0.11797687955) (1.65,0.119803634789) (1.66,0.121644563148) (1.67,0.123500507748) (1.68,0.12537219923) (1.69,0.12726040032) (1.7,0.129165745057) (1.71,0.131088934374) (1.72,0.133030694241) (1.73,0.134991917799) (1.74,0.136973650562) (1.75,0.138977070937) (1.76,0.141003507155) (1.77,0.143054275466) (1.78,0.14513061932) (1.79,0.147233675234) (1.8,0.149364186079) (1.81,0.151522621901) (1.82,0.153709068025) (1.83,0.155923092977) (1.84,0.158163995269) (1.85,0.160430508365) (1.86,0.162721095417) (1.87,0.165033910184) (1.88,0.167366915357) (1.89,0.169717937325) (1.9,0.172084797826) (1.91,0.17446524603) (1.92,0.17685709445) (1.93,0.179258393561) (1.94,0.181667428123) (1.95,0.184082518931) (1.96,0.186502178493) (1.97,0.188925136646) (1.98,0.191349995566) (1.99,0.19377540624) (2,0.196199918853)};
\addlegendentry{$\mathcal D_g$}
\addplot[violet,opacity=0.5] coordinates {(0,0) (0.01,8.86497971052e-10) (0.02,-1.58746828138e-11) (0.03,-1.96821224229e-09) (0.04,-4.76019368447e-09) (0.05,-8.54203715317e-09) (0.06,-1.34854468715e-08) (0.07,-1.98436501203e-08) (0.08,-2.80610954041e-08) (0.09,-3.87111896194e-08) (0.1,-5.24509388439e-08) (0.11,-7.02131647102e-08) (0.12,-9.3073640686e-08) (0.13,-1.22389309372e-07) (0.14,-1.5965320603e-07) (0.15,-2.06625810224e-07) (0.16,-2.65173046098e-07) (0.17,-3.37431738592e-07) (0.18,-4.26192858782e-07) (0.19,-5.34860620308e-07) (0.2,-6.65938247309e-07) (0.21,-8.23018538738e-07) (0.22,-1.00941389344e-06) (0.23,-1.22987556519e-06) (0.24,-1.49091135661e-06) (0.25,-1.79547033457e-06) (0.26,-2.15275931089e-06) (0.27,-2.56959120711e-06) (0.28,-3.05094449029e-06) (0.29,-3.60077390659e-06) (0.3,-4.22936614157e-06) (0.31,-4.9455092833e-06) (0.32,-5.75862695511e-06) (0.33,-6.67778066451e-06) (0.34,-7.7125699157e-06) (0.35,-8.87568005629e-06) (0.36,-1.01815661869e-05) (0.37,-1.16353965228e-05) (0.38,-1.32518063706e-05) (0.39,-1.50468930391e-05) (0.4,-1.70327921002e-05) (0.41,-1.92246873243e-05) (0.42,-2.16369988249e-05) (0.43,-2.42850663528e-05) (0.44,-2.7185831036e-05) (0.45,-3.03533978581e-05) (0.46,-3.38076099214e-05) (0.47,-3.75627878901e-05) (0.48,-4.16411147782e-05) (0.49,-4.60589352786e-05) (0.5,-5.08399090244e-05) (0.51,-5.60042175971e-05) (0.52,-6.15755141967e-05) (0.53,-6.75806736819e-05) (0.54,-7.40454627471e-05) (0.55,-8.1001546068e-05) (0.56,-8.84850854991e-05) (0.57,-9.65238148814e-05) (0.58,-0.000105160269761) (0.59,-0.000114426152514) (0.6,-0.000124364719086) (0.61,-0.000135029200431) (0.62,-0.000146455725513) (0.63,-0.000158694338585) (0.64,-0.000171802538421) (0.65,-0.000185833593216) (0.66,-0.000200850363631) (0.67,-0.000216910435925) (0.68,-0.000234080991682) (0.69,-0.000252436418576) (0.7,-0.000272023784113) (0.71,-0.000292939271885) (0.72,-0.000315261966331) (0.73,-0.000339050924719) (0.74,-0.000364397889098) (0.75,-0.000391389577077) (0.76,-0.000420114342972) (0.77,-0.000450650521664) (0.78,-0.000483095065723) (0.79,-0.000517557015474) (0.8,-0.000554129814952) (0.81,-0.000592889948192) (0.82,-0.000633949236757) (0.83,-0.00067742315334) (0.84,-0.000723407475586) (0.85,-0.000772009496355) (0.86,-0.000823342807982) (0.87,-0.000877515775886) (0.88,-0.000934672353238) (0.89,-0.000994911575624) (0.9,-0.00105832999312) (0.91,-0.00112507926489) (0.92,-0.00119528881031) (0.93,-0.00126906238719) (0.94,-0.00134652570616) (0.95,-0.00142777705309) (0.96,-0.00151295829048) (0.97,-0.00160221973907) (0.98,-0.00169564107736) (0.99,-0.00179336559621) (1,-0.00189551538355) (1.01,-0.00200224992281) (1.02,-0.00211362288453) (1.03,-0.00222977124526) (1.04,-0.00235081181459) (1.05,-0.00247682999269) (1.06,-0.00260790779143) (1.07,-0.00274411204293) (1.08,-0.00288551586623) (1.09,-0.00303216598076) (1.1,-0.00318415542952) (1.11,-0.00334152326293) (1.12,-0.00350427370661) (1.13,-0.00367241936081) (1.14,-0.00384594478226) (1.15,-0.00402483706479) (1.16,-0.00420906761822) (1.17,-0.00439858994611) (1.18,-0.00459336432843) (1.19,-0.00479339673191) (1.2,-0.00499867961025) (1.21,-0.00520917722548) (1.22,-0.00542487539856) (1.23,-0.00564579328616) (1.24,-0.00587194386123) (1.25,-0.0061034051187) (1.26,-0.0063402196313) (1.27,-0.00658251126491) (1.28,-0.00683040670702) (1.29,-0.0070840172118) (1.3,-0.0073434590879) (1.31,-0.00760887941074) (1.32,-0.00788047635786) (1.33,-0.00815848999719) (1.34,-0.00844317832665) (1.35,-0.00873485842119) (1.36,-0.00903387339559) (1.37,-0.00934049233088) (1.38,-0.00965498577978) (1.39,-0.00997758602722) (1.4,-0.0103086059744) (1.41,-0.0106484217426) (1.42,-0.0109972921786) (1.43,-0.0113552186547) (1.44,-0.0117223113961) (1.45,-0.0120986543711) (1.46,-0.0124840978589) (1.47,-0.0128784593927) (1.48,-0.0132817051387) (1.49,-0.0136935535731) (1.5,-0.0141134331118) (1.51,-0.0145411134607) (1.52,-0.0149760782832) (1.53,-0.0154175164892) (1.54,-0.0158651055094) (1.55,-0.016317883974) (1.56,-0.0167752640037) (1.57,-0.0172367208212) (1.58,-0.0177012923841) (1.59,-0.0181687475392) (1.6,-0.0186382146177) (1.61,-0.0191093877137) (1.62,-0.0195816321099) (1.63,-0.0200545580234) (1.64,-0.0205279344531) (1.65,-0.0210014829948) (1.66,-0.021475094401) (1.67,-0.0219486883783) (1.68,-0.0224224037552) (1.69,-0.0228964032012) (1.7,-0.0233708676767) (1.71,-0.023845897111) (1.72,-0.0243215575219) (1.73,-0.0247977073027) (1.74,-0.0252739719888) (1.75,-0.0257499375251) (1.76,-0.0262252536173) (1.77,-0.026699620039) (1.78,-0.0271729047345) (1.79,-0.0276451741475) (1.8,-0.0281166990804) (1.81,-0.0285879207756) (1.82,-0.0290594639951) (1.83,-0.0295321158497) (1.84,-0.0300067202277) (1.85,-0.0304839345515) (1.86,-0.03096445685) (1.87,-0.0314489466452) (1.88,-0.0319378009903) (1.89,-0.0324313074082) (1.9,-0.0329296004739) (1.91,-0.0334324939833) (1.92,-0.0339397219138) (1.93,-0.0344510465296) (1.94,-0.0349659955559) (1.95,-0.0354839560676) (1.96,-0.0360044723748) (1.97,-0.0365270119794) (1.98,-0.0370508416189) (1.99,-0.0375754702715) (2,-0.0381005059815)};
\addlegendentry{$\mathcal D_{\rm avg}$}
\addplot[black,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,5.21534551578e-05) (0.4,0.000689362861924) (0.6,0.0032534845296) (0.8,0.00977085027047) (1,0.0225374444895) (1.2,0.042236341695) (1.4,0.0668054141988) (1.6,0.0926318903365) (1.8,0.12188283251) (2,0.158930136291)};
\addplot[paperRed,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.34498341773e-05) (0.4,0.000663639528796) (0.6,0.00327508404847) (0.8,0.0101342884235) (1,0.0241281994615) (1.2,0.0468315224879) (1.4,0.0766666919692) (1.6,0.110793751042) (1.8,0.149364272275) (2,0.19619980811)};
\addplot[violet,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-6.67695867153e-07) (0.4,-1.70394171092e-05) (0.6,-0.000124385160569) (0.8,-0.000554150822554) (1,-0.00189557075226) (1.2,-0.00499872391707) (1.4,-0.01030871661) (1.6,-0.0186383674493) (1.8,-0.0281168530289) (2,-0.0381006398204)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p0.north west) {(a)};
\begin{axis}[paper axis,name=p1,
at={(0.48\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_g$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},ytick={0,.05,.1,.15},]
\addplot[paperRed,dashed,opacity=0.5] coordinates {(0,0) (0.01,6.91790679955e-11) (0.02,2.09047132639e-09) (0.03,1.03123950971e-08) (0.04,3.09769950422e-08) (0.05,7.23681145384e-08) (0.06,1.44737714942e-07) (0.07,2.60322747765e-07) (0.08,4.33279687892e-07) (0.09,6.79676072338e-07) (0.1,1.0174415192e-06) (0.11,1.46634037759e-06) (0.12,2.04790806928e-06) (0.13,2.78543079838e-06) (0.14,3.70387026781e-06) (0.15,4.82983008726e-06) (0.16,6.19149330236e-06) (0.17,7.81856864501e-06) (0.18,9.74223949618e-06) (0.19,1.19950925912e-05) (0.2,1.46110631831e-05) (0.21,1.76253708218e-05) (0.22,2.10744065146e-05) (0.23,2.4995686972e-05) (0.24,2.94277504266e-05) (0.25,3.44100959252e-05) (0.26,3.9983184784e-05) (0.27,4.61884179278e-05) (0.28,5.30679402318e-05) (0.29,6.06643582943e-05) (0.3,6.90207870346e-05) (0.31,7.81808882765e-05) (0.32,8.81889499909e-05) (0.33,9.90895504753e-05) (0.34,0.000110927853007) (0.35,0.000123749415351) (0.36,0.000137600090358) (0.37,0.000152526174126) (0.38,0.000168574182696) (0.39,0.000185791067681) (0.4,0.000204224185724) (0.41,0.000223921000603) (0.42,0.000244929558171) (0.43,0.000267298506152) (0.44,0.000291076829157) (0.45,0.000316313725507) (0.46,0.00034305886566) (0.47,0.000371362472572) (0.48,0.000401274707545) (0.49,0.00043284594917) (0.5,0.000466127229235) (0.51,0.000501169999321) (0.52,0.00053802563658) (0.53,0.00057674561886) (0.54,0.00061738132491) (0.55,0.000659984328405) (0.56,0.000704606029063) (0.57,0.000751297961791) (0.58,0.00080011158887) (0.59,0.000851098012459) (0.6,0.000904307662297) (0.61,0.000959790432336) (0.62,0.00101759613236) (0.63,0.00107777364256) (0.64,0.00114037094924) (0.65,0.00120543563515) (0.66,0.00127301428831) (0.67,0.00134315281266) (0.68,0.00141589639987) (0.69,0.001491289383) (0.7,0.00156937436754) (0.71,0.00165019319776) (0.72,0.00173378755097) (0.73,0.00182019723282) (0.74,0.00190946100644) (0.75,0.00200161791306) (0.76,0.00209670577203) (0.77,0.00219476104034) (0.78,0.00229581930529) (0.79,0.00239991594203) (0.8,0.00250708566537) (0.81,0.00261736222631) (0.82,0.00273077884681) (0.83,0.00284736774022) (0.84,0.00296716114884) (0.85,0.0030901912229) (0.86,0.00321648799392) (0.87,0.00334608187462) (0.88,0.00347900377481) (0.89,0.00361528307804) (0.9,0.00375494908502) (0.91,0.00389803064846) (0.92,0.00404455676427) (0.93,0.00419455609733) (0.94,0.00434805641809) (0.95,0.00450508385528) (0.96,0.00466566513018) (0.97,0.00482982597291) (0.98,0.00499759108637) (0.99,0.00516898432319) (1,0.00534402812269) (1.01,0.00552274406629) (1.02,0.00570515288187) (1.03,0.00589127331662) (1.04,0.00608112297721) (1.05,0.0062747178192) (1.06,0.00647207242295) (1.07,0.00667320028673) (1.08,0.00687811325515) (1.09,0.00708682213459) (1.1,0.00729933633704) (1.11,0.00751566510307) (1.12,0.00773581732423) (1.13,0.00795980062288) (1.14,0.00818762215113) (1.15,0.00841928817115) (1.16,0.00865480538957) (1.17,0.00889417996593) (1.18,0.00913741821084) (1.19,0.00938452595757) (1.2,0.00963550919243) (1.21,0.00989037462156) (1.22,0.0101491290212) (1.23,0.0104117787778) (1.24,0.0106783302271) (1.25,0.0109487899169) (1.26,0.0112231640555) (1.27,0.0115014587964) (1.28,0.0117836801571) (1.29,0.0120698339813) (1.3,0.0123599262615) (1.31,0.0126539629387) (1.32,0.0129519490214) (1.33,0.0132538895393) (1.34,0.0135597892774) (1.35,0.0138696516736) (1.36,0.0141834798075) (1.37,0.0145012764633) (1.38,0.0148230426075) (1.39,0.0151487788866) (1.4,0.015478485249) (1.41,0.0158121605172) (1.42,0.0161498034456) (1.43,0.0164914114625) (1.44,0.0168369803404) (1.45,0.0171865052983) (1.46,0.017539980474) (1.47,0.017897397439) (1.48,0.0182587461997) (1.49,0.0186240160198) (1.5,0.0189931944768) (1.51,0.0193662672969) (1.52,0.0197432205083) (1.53,0.0201240385414) (1.54,0.0205087063682) (1.55,0.0208972104763) (1.56,0.0212895377483) (1.57,0.0216856783087) (1.58,0.0220856240989) (1.59,0.0224893705953) (1.6,0.0228969172932) (1.61,0.0233082669518) (1.62,0.0237234264178) (1.63,0.0241424048471) (1.64,0.0245652146965) (1.65,0.0249918694896) (1.66,0.0254223833857) (1.67,0.0258567699188) (1.68,0.0262950408099) (1.69,0.0267372051799) (1.7,0.0271832679293) (1.71,0.0276332282674) (1.72,0.0280870790734) (1.73,0.0285448057559) (1.74,0.0290063844956) (1.75,0.02947178087) (1.76,0.0299409494586) (1.77,0.03041383191) (1.78,0.0308903573582) (1.79,0.0313704441789) (1.8,0.0318539999104) (1.81,0.0323409224899) (1.82,0.0328311028513) (1.83,0.0333244271891) (1.84,0.0338207792271) (1.85,0.0343200415674) (1.86,0.034822097506) (1.87,0.0353268314622) (1.88,0.0358341313981) (1.89,0.0363438897706) (1.9,0.0368560031911) (1.91,0.0373703719301) (1.92,0.0378869009056) (1.93,0.0384054999127) (1.94,0.0389260809931) (1.95,0.0394485578842) (1.96,0.0399728480543) (1.97,0.0404988705702) (1.98,0.0410265463761) (1.99,0.041555797878) (2,0.0420865487159)};
\addlegendentry{$\mathcal D_{g,\rm pc}$}
\addplot[paperRed,dashdotted,opacity=0.5] coordinates {(0,0) (0.01,3.48322125846e-10) (0.02,4.29064819109e-09) (0.03,1.9321650762e-08) (0.04,5.69549274738e-08) (0.05,1.32769736605e-07) (0.06,2.66446526738e-07) (0.07,4.81769075021e-07) (0.08,8.06623701471e-07) (0.09,1.27300255336e-06) (0.1,1.91700573196e-06) (0.11,2.77885653939e-06) (0.12,3.90291514985e-06) (0.13,5.33770905964e-06) (0.14,7.13596040334e-06) (0.15,9.35462642782e-06) (0.16,1.20549496622e-05) (0.17,1.53025198616e-05) (0.18,1.91673104086e-05) (0.19,2.37237387189e-05) (0.2,2.90507486679e-05) (0.21,3.52318828998e-05) (0.22,4.23552599791e-05) (0.23,5.05135492123e-05) (0.24,5.98044069459e-05) (0.25,7.0330415099e-05) (0.26,8.21985749112e-05) (0.27,9.5520919902e-05) (0.28,0.000110414175859) (0.29,0.000127000348907) (0.3,0.00014540684435) (0.31,0.000165765581987) (0.32,0.000188213370773) (0.33,0.000212891984598) (0.34,0.000239948185159) (0.35,0.000269533749021) (0.36,0.000301805022296) (0.37,0.00033692376481) (0.38,0.000375056967201) (0.39,0.000416376482112) (0.4,0.000461058633614) (0.41,0.000509284863658) (0.42,0.000561241944215) (0.43,0.000617121039694) (0.44,0.000677118175499) (0.45,0.00074143457755) (0.46,0.000810276821375) (0.47,0.000883855883933) (0.48,0.000962388352075) (0.49,0.00104609556012) (0.5,0.00113520338761) (0.51,0.00122994255716) (0.52,0.00133054913887) (0.53,0.00143726350863) (0.54,0.00155033214326) (0.55,0.00167000571421) (0.56,0.00179653920698) (0.57,0.00193019214541) (0.58,0.00207122901149) (0.59,0.00221991948585) (0.6,0.00237653929992) (0.61,0.00254136809136) (0.62,0.00271468969183) (0.63,0.00289679290464) (0.64,0.00308797353447) (0.65,0.00328852985021) (0.66,0.00349876587728) (0.67,0.00371899306536) (0.68,0.0039495252178) (0.69,0.00419068166015) (0.7,0.00444279030815) (0.71,0.0047061844207) (0.72,0.00498119984687) (0.73,0.00526818102645) (0.74,0.00556747925041) (0.75,0.00587944785654) (0.76,0.00620444771418) (0.77,0.00654284504802) (0.78,0.00689501100788) (0.79,0.00726131614731) (0.8,0.00764213568409) (0.81,0.00803784472693) (0.82,0.00844881773069) (0.83,0.00887542787137) (0.84,0.00931804069629) (0.85,0.00977701354664) (0.86,0.0102526987405) (0.87,0.0107454339673) (0.88,0.0112555386873) (0.89,0.0117833182324) (0.9,0.012329057412) (0.91,0.0128930185154) (0.92,0.0134754366019) (0.93,0.0140765165597) (0.94,0.0146964357371) (0.95,0.0153353519584) (0.96,0.0159933742809) (0.97,0.0166705843385) (0.98,0.0173670260095) (0.99,0.018082710709) (1,0.0188176174241) (1.01,0.0195716871678) (1.02,0.0203448172794) (1.03,0.0211368806551) (1.04,0.0219477196785) (1.05,0.0227771487643) (1.06,0.0236249496686) (1.07,0.0244908794973) (1.08,0.0253746751417) (1.09,0.0262760573178) (1.1,0.0271947308921) (1.11,0.0281303839724) (1.12,0.0290826934884) (1.13,0.0300513375863) (1.14,0.0310359948599) (1.15,0.0320363430929) (1.16,0.033052059691) (1.17,0.0340828293115) (1.18,0.0351283419654) (1.19,0.0361883039207) (1.2,0.037262424175) (1.21,0.0383504096631) (1.22,0.0394519847391) (1.23,0.0405668863274) (1.24,0.0416948592815) (1.25,0.0428356519673) (1.26,0.0439890223717) (1.27,0.0451547290795) (1.28,0.0463325370386) (1.29,0.0475222148967) (1.3,0.0487235285383) (1.31,0.0499362304645) (1.32,0.0511600538718) (1.33,0.0523946931365) (1.34,0.0536398055303) (1.35,0.0548950201568) (1.36,0.0561599356694) (1.37,0.0574341182221) (1.38,0.0587171019658) (1.39,0.0600083623101) (1.4,0.0613073305061) (1.41,0.0626134040883) (1.42,0.0639259411544) (1.43,0.0652442818016) (1.44,0.0665677516334) (1.45,0.0678956745221) (1.46,0.0692273737424) (1.47,0.0705621859458) (1.48,0.0718995161138) (1.49,0.0732388602105) (1.5,0.0745798351267) (1.51,0.075922187178) (1.52,0.0772658120236) (1.53,0.0786107508216) (1.54,0.0799571919968) (1.55,0.0813054799487) (1.56,0.0826560879024) (1.57,0.0840095899453) (1.58,0.0853666567447) (1.59,0.0867280225007) (1.6,0.0880944905115) (1.61,0.0894669028572) (1.62,0.0908461326852) (1.63,0.0922330808861) (1.64,0.093628652904) (1.65,0.0950337407998) (1.66,0.0964492167071) (1.67,0.097875893317) (1.68,0.0993145440805) (1.69,0.100765880307) (1.7,0.102230561619) (1.71,0.103709257953) (1.72,0.10520272515) (1.73,0.106711861343) (1.74,0.108237733612) (1.75,0.109781584821) (1.76,0.111344769131) (1.77,0.112928671402) (1.78,0.114534620411) (1.79,0.116163772212) (1.8,0.117817025165) (1.81,0.11949493401) (1.82,0.121197658328) (1.83,0.122924951625) (1.84,0.12467613197) (1.85,0.12645012553) (1.86,0.12824549296) (1.87,0.130060505874) (1.88,0.131893233935) (1.89,0.133741614606) (1.9,0.135603531673) (1.91,0.137476872012) (1.92,0.139359609324) (1.93,0.141249854916) (1.94,0.143145888041) (1.95,0.14504615031) (1.96,0.146949275375) (1.97,0.148853998686) (1.98,0.150759059172) (1.99,0.152663168723) (2,0.154564965658)};
\addlegendentry{$\mathcal D_{g,\rm tr}$}
\addplot[paperRed,dashed,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.46156843864e-05) (0.4,0.000204236378862) (0.6,0.000904340815203) (0.8,0.00250715185866) (1,0.00534411838054) (1.2,0.00963560418444) (1.4,0.0154785578021) (1.6,0.0228969682708) (1.8,0.0318540118419) (2,0.0420865124403)};
\addplot[paperRed,dashdotted,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.90508903237e-05) (0.4,0.000461083799151) (0.6,0.00237662530803) (0.8,0.00764225527181) (1,0.0188177897458) (1.2,0.0372626015406) (1.4,0.0613074826146) (1.6,0.0880941524326) (1.8,0.117816130158) (2,0.154563714822)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p1.north west) {(b)};
\end{tikzpicture}


==> figures/verification-release.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=p0,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_h$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[black,opacity=0.5] coordinates {(0,0) (0.01,5.18829306983e-07) (0.02,5.81765706465e-07) (0.03,7.04671085991e-07) (0.04,9.08695622811e-07) (0.05,1.22729099292e-06) (0.06,1.66848564841e-06) (0.07,2.29139591444e-06) (0.08,3.12863549617e-06) (0.09,4.23186576492e-06) (0.1,5.65430513181e-06) (0.11,7.45821680751e-06) (0.12,9.70494079793e-06) (0.13,1.24635406201e-05) (0.14,1.58241725196e-05) (0.15,1.98858327103e-05) (0.16,2.46597202623e-05) (0.17,3.02284367712e-05) (0.18,3.68710729136e-05) (0.19,4.44662035801e-05) (0.2,5.33186684015e-05) (0.21,6.33650437009e-05) (0.22,7.49129128695e-05) (0.23,8.78677981905e-05) (0.24,0.000102546298015) (0.25,0.000119045230136) (0.26,0.000137532956802) (0.27,0.000157959070611) (0.28,0.000180633797904) (0.29,0.000205733234985) (0.3,0.000233539865349) (0.31,0.000263973263292) (0.32,0.000297285991358) (0.33,0.000333703190999) (0.34,0.000373364149758) (0.35,0.00041652854256) (0.36,0.000463275043269) (0.37,0.000513768075893) (0.38,0.000568360886442) (0.39,0.000627186738519) (0.4,0.000690527786232) (0.41,0.000758404616243) (0.42,0.000831275972065) (0.43,0.000909281295701) (0.44,0.000992512861929) (0.45,0.00108137389656) (0.46,0.00117598473831) (0.47,0.00127673462171) (0.48,0.00138379855274) (0.49,0.00149733983687) (0.5,0.00161782819356) (0.51,0.0017453733676) (0.52,0.00187993332904) (0.53,0.00202237664581) (0.54,0.00217262770608) (0.55,0.00233097041365) (0.56,0.00249765373391) (0.57,0.0026733438376) (0.58,0.00285763871128) (0.59,0.00305129621923) (0.6,0.00325469303096) (0.61,0.00346761770973) (0.62,0.00369075579447) (0.63,0.00392428199411) (0.64,0.00416855100329) (0.65,0.00442393043993) (0.66,0.00469027687044) (0.67,0.00496823623051) (0.68,0.00525816598432) (0.69,0.00556020302794) (0.7,0.00587485363848) (0.71,0.00620191853254) (0.72,0.00654230187274) (0.73,0.00689584147031) (0.74,0.0072632510703) (0.75,0.00764468561787) (0.76,0.00804035292243) (0.77,0.00845083300628) (0.78,0.00887570960772) (0.79,0.00931610616739) (0.8,0.00977192244783) (0.81,0.0102436944405) (0.82,0.010731716322) (0.83,0.011236111846) (0.84,0.0117571216464) (0.85,0.0122954415291) (0.86,0.0128506157147) (0.87,0.0134236792152) (0.88,0.0140144645162) (0.89,0.0146231769345) (0.9,0.0152499429459) (0.91,0.0158950232029) (0.92,0.0165589759399) (0.93,0.0172409422488) (0.94,0.0179418288478) (0.95,0.0186614826791) (0.96,0.0193996743303) (0.97,0.0201568666055) (0.98,0.020932120583) (0.99,0.0217263471436) (1,0.0225386920247) (1.01,0.0233692822983) (1.02,0.0242179108264) (1.03,0.0250841280344) (1.04,0.0259684387481) (1.05,0.0268691561792) (1.06,0.0277875865569) (1.07,0.0287223538848) (1.08,0.0296730933421) (1.09,0.0306405620503) (1.1,0.0316231320269) (1.11,0.0326208047377) (1.12,0.0336337765231) (1.13,0.0346614619903) (1.14,0.0357030950297) (1.15,0.036758645626) (1.16,0.0378281961243) (1.17,0.0389110226945) (1.18,0.040007194963) (1.19,0.0411161210753) (1.2,0.0422372532207) (1.21,0.0433713208626) (1.22,0.0445171855844) (1.23,0.0456747557412) (1.24,0.0468439867965) (1.25,0.0480247013518) (1.26,0.0492161884449) (1.27,0.0504180443415) (1.28,0.0516303123975) (1.29,0.0528522569151) (1.3,0.0540838201089) (1.31,0.0553243855071) (1.32,0.0565736686819) (1.33,0.057831345182) (1.34,0.0590965692525) (1.35,0.060368767669) (1.36,0.0616468038209) (1.37,0.0629304239661) (1.38,0.06421891631) (1.39,0.0655114853144) (1.4,0.066806798201) (1.41,0.068104035633) (1.42,0.0694030483569) (1.43,0.0707025907806) (1.44,0.0720016022031) (1.45,0.0733000414203) (1.46,0.0745969508328) (1.47,0.0758914063089) (1.48,0.0771841611951) (1.49,0.0784738892397) (1.5,0.0797616553463) (1.51,0.0810463447237) (1.52,0.0823288751302) (1.53,0.0836107073512) (1.54,0.0848915050239) (1.55,0.086173459939) (1.56,0.0874563112699) (1.57,0.0887428654672) (1.58,0.0900334275111) (1.59,0.0913292398296) (1.6,0.0926328081447) (1.61,0.0939445744969) (1.62,0.0952666361681) (1.63,0.0965996945491) (1.64,0.0979449220757) (1.65,0.0993037123817) (1.66,0.1006772887) (1.67,0.102066253663) (1.68,0.103471420306) (1.69,0.104893281012) (1.7,0.106332288165) (1.71,0.107789015765) (1.72,0.109263634209) (1.73,0.110757938277) (1.74,0.11227301321) (1.75,0.113810387728) (1.76,0.115371443171) (1.77,0.116958321417) (1.78,0.118572155056) (1.79,0.12021407569) (1.8,0.121884156397) (1.81,0.123582159075) (1.82,0.125308274012) (1.83,0.127060699941) (1.84,0.128838454594) (1.85,0.130639361401) (1.86,0.132460189176) (1.87,0.134299088108) (1.88,0.136154256645) (1.89,0.138022137221) (1.9,0.139900802846) (1.91,0.141788552861) (1.92,0.143683242579) (1.93,0.145582493801) (1.94,0.147485692657) (1.95,0.149390979946) (1.96,0.15129907419) (1.97,0.153207024689) (1.98,0.155116020099) (1.99,0.157024768132) (2,0.158931117474)};
\addlegendentry{$\Delta\mathcal D_h$}
\addplot[paperRed,opacity=0.5] coordinates {(0,0) (0.01,5.07219158196e-10) (0.02,6.37948019431e-09) (0.03,2.9250967989e-08) (0.04,8.66583213037e-08) (0.05,2.02301218169e-07) (0.06,4.06025319339e-07) (0.07,7.33578500897e-07) (0.08,1.22703732826e-06) (0.09,1.93398317139e-06) (0.1,2.90873010381e-06) (0.11,4.2105622871e-06) (0.12,5.90582314944e-06) (0.13,8.06557261213e-06) (0.14,1.07678169328e-05) (0.15,1.40957600514e-05) (0.16,1.81386226689e-05) (0.17,2.29917743994e-05) (0.18,2.8756178795e-05) (0.19,3.55383961343e-05) (0.2,4.34518206405e-05) (0.21,5.2614382618e-05) (0.22,6.31505860583e-05) (0.23,7.51913916165e-05) (0.24,8.88716926671e-05) (0.25,0.000104334489575) (0.26,0.00012172622025) (0.27,0.000141200537155) (0.28,0.000162917104737) (0.29,0.000187040369662) (0.3,0.000213738145845) (0.31,0.000243185798465) (0.32,0.000275563799872) (0.33,0.000311059865184) (0.34,0.000349867638173) (0.35,0.000392184854824) (0.36,0.000438209074257) (0.37,0.000488151676236) (0.38,0.000542223900097) (0.39,0.000600645012721) (0.4,0.000663637989494) (0.41,0.000731432544176) (0.42,0.00080426303355) (0.43,0.000882370657489) (0.44,0.00096599605405) (0.45,0.00105539202067) (0.46,0.00115081416803) (0.47,0.00125252448955) (0.48,0.00136078616952) (0.49,0.00147587587224) (0.5,0.00159806741507) (0.51,0.00172764178502) (0.52,0.00186488754017) (0.53,0.00201010016942) (0.54,0.00216357046264) (0.55,0.00232560260203) (0.56,0.0024965040272) (0.57,0.00267657989045) (0.58,0.00286615365379) (0.59,0.0030655475159) (0.6,0.00327507287371) (0.61,0.00349507508054) (0.62,0.00372588103451) (0.63,0.0039678183132) (0.64,0.00422124007403) (0.65,0.00448650446203) (0.66,0.0047639398423) (0.67,0.0050538962551) (0.68,0.00535677533385) (0.69,0.00567292271852) (0.7,0.0060026496769) (0.71,0.00634640596569) (0.72,0.00670457605946) (0.73,0.00707745670678) (0.74,0.00746548573893) (0.75,0.00786909445107) (0.76,0.00828863426119) (0.77,0.00872449507941) (0.78,0.00917710739436) (0.79,0.00964691399179) (0.8,0.0101342796245) (0.81,0.0106396116242) (0.82,0.0111633212356) (0.83,0.0117058013851) (0.84,0.0122675214613) (0.85,0.0128487764104) (0.86,0.0134499199954) (0.87,0.0140714303849) (0.88,0.0147136253307) (0.89,0.0153768214719) (0.9,0.016061287557) (0.91,0.0167673811895) (0.92,0.0174953713655) (0.93,0.018245513769) (0.94,0.0190179562342) (0.95,0.0198127924487) (0.96,0.0206303073184) (0.97,0.0214705313273) (0.98,0.0223336088602) (0.99,0.0232194338218) (1,0.0241281220466) (1.01,0.025059624646) (1.02,0.0260138731943) (1.03,0.0269907581528) (1.04,0.0279900992795) (1.05,0.0290116968499) (1.06,0.0300554008183) (1.07,0.0311209965835) (1.08,0.032208137449) (1.09,0.0333166241742) (1.1,0.0344461594092) (1.11,0.0355964509737) (1.12,0.0367671873857) (1.13,0.0379581243848) (1.14,0.0391688467149) (1.15,0.0403990321085) (1.16,0.0416483915752) (1.17,0.0429166764881) (1.18,0.0442034490865) (1.19,0.0455084336848) (1.2,0.0468314307817) (1.21,0.0481721866434) (1.22,0.0495303746617) (1.23,0.0509057511947) (1.24,0.0522980798922) (1.25,0.053707051826) (1.26,0.0551324389596) (1.27,0.056573988805) (1.28,0.0580314970168) (1.29,0.0595047089018) (1.3,0.0609934271427) (1.31,0.0624974640749) (1.32,0.0640165074829) (1.33,0.0655503190634) (1.34,0.0670985128642) (1.35,0.0686607216431) (1.36,0.070236591966) (1.37,0.0718256421031) (1.38,0.0734273442513) (1.39,0.0750411619671) (1.4,0.0766665481063) (1.41,0.0783029768475) (1.42,0.0799498379099) (1.43,0.0816063483269) (1.44,0.0832718816737) (1.45,0.0849458082507) (1.46,0.086627398271) (1.47,0.0883159085505) (1.48,0.0900108456951) (1.49,0.0917117218066) (1.5,0.0934179693548) (1.51,0.0951294511279) (1.52,0.0968460256434) (1.53,0.0985676156194) (1.54,0.100294571091) (1.55,0.102027116008) (1.56,0.103765742944) (1.57,0.105511032022) (1.58,0.10726356205) (1.59,0.109024154655) (1.6,0.110793607269) (1.61,0.112572683023) (1.62,0.114362311864) (1.63,0.116163413038) (1.64,0.11797687955) (1.65,0.119803634789) (1.66,0.121644563148) (1.67,0.123500507748) (1.68,0.12537219923) (1.69,0.12726040032) (1.7,0.129165745057) (1.71,0.131088934374) (1.72,0.133030694241) (1.73,0.134991917799) (1.74,0.136973650562) (1.75,0.138977070937) (1.76,0.141003507155) (1.77,0.143054275466) (1.78,0.14513061932) (1.79,0.147233675234) (1.8,0.149364186079) (1.81,0.151522621901) (1.82,0.153709068025) (1.83,0.155923092977) (1.84,0.158163995269) (1.85,0.160430508365) (1.86,0.162721095417) (1.87,0.165033910184) (1.88,0.167366915357) (1.89,0.169717937325) (1.9,0.172084797826) (1.91,0.17446524603) (1.92,0.17685709445) (1.93,0.179258393561) (1.94,0.181667428123) (1.95,0.184082518931) (1.96,0.186502178493) (1.97,0.188925136646) (1.98,0.191349995566) (1.99,0.19377540624) (2,0.196199918853)};
\addlegendentry{$\mathcal D_g$}
\addplot[violet,opacity=0.5] coordinates {(0,0) (0.01,8.86497971052e-10) (0.02,-1.58746828138e-11) (0.03,-1.96821224229e-09) (0.04,-4.76019368447e-09) (0.05,-8.54203715317e-09) (0.06,-1.34854468715e-08) (0.07,-1.98436501203e-08) (0.08,-2.80610954041e-08) (0.09,-3.87111896194e-08) (0.1,-5.24509388439e-08) (0.11,-7.02131647102e-08) (0.12,-9.3073640686e-08) (0.13,-1.22389309372e-07) (0.14,-1.5965320603e-07) (0.15,-2.06625810224e-07) (0.16,-2.65173046098e-07) (0.17,-3.37431738592e-07) (0.18,-4.26192858782e-07) (0.19,-5.34860620308e-07) (0.2,-6.65938247309e-07) (0.21,-8.23018538738e-07) (0.22,-1.00941389344e-06) (0.23,-1.22987556519e-06) (0.24,-1.49091135661e-06) (0.25,-1.79547033457e-06) (0.26,-2.15275931089e-06) (0.27,-2.56959120711e-06) (0.28,-3.05094449029e-06) (0.29,-3.60077390659e-06) (0.3,-4.22936614157e-06) (0.31,-4.9455092833e-06) (0.32,-5.75862695511e-06) (0.33,-6.67778066451e-06) (0.34,-7.7125699157e-06) (0.35,-8.87568005629e-06) (0.36,-1.01815661869e-05) (0.37,-1.16353965228e-05) (0.38,-1.32518063706e-05) (0.39,-1.50468930391e-05) (0.4,-1.70327921002e-05) (0.41,-1.92246873243e-05) (0.42,-2.16369988249e-05) (0.43,-2.42850663528e-05) (0.44,-2.7185831036e-05) (0.45,-3.03533978581e-05) (0.46,-3.38076099214e-05) (0.47,-3.75627878901e-05) (0.48,-4.16411147782e-05) (0.49,-4.60589352786e-05) (0.5,-5.08399090244e-05) (0.51,-5.60042175971e-05) (0.52,-6.15755141967e-05) (0.53,-6.75806736819e-05) (0.54,-7.40454627471e-05) (0.55,-8.1001546068e-05) (0.56,-8.84850854991e-05) (0.57,-9.65238148814e-05) (0.58,-0.000105160269761) (0.59,-0.000114426152514) (0.6,-0.000124364719086) (0.61,-0.000135029200431) (0.62,-0.000146455725513) (0.63,-0.000158694338585) (0.64,-0.000171802538421) (0.65,-0.000185833593216) (0.66,-0.000200850363631) (0.67,-0.000216910435925) (0.68,-0.000234080991682) (0.69,-0.000252436418576) (0.7,-0.000272023784113) (0.71,-0.000292939271885) (0.72,-0.000315261966331) (0.73,-0.000339050924719) (0.74,-0.000364397889098) (0.75,-0.000391389577077) (0.76,-0.000420114342972) (0.77,-0.000450650521664) (0.78,-0.000483095065723) (0.79,-0.000517557015474) (0.8,-0.000554129814952) (0.81,-0.000592889948192) (0.82,-0.000633949236757) (0.83,-0.00067742315334) (0.84,-0.000723407475586) (0.85,-0.000772009496355) (0.86,-0.000823342807982) (0.87,-0.000877515775886) (0.88,-0.000934672353238) (0.89,-0.000994911575624) (0.9,-0.00105832999312) (0.91,-0.00112507926489) (0.92,-0.00119528881031) (0.93,-0.00126906238719) (0.94,-0.00134652570616) (0.95,-0.00142777705309) (0.96,-0.00151295829048) (0.97,-0.00160221973907) (0.98,-0.00169564107736) (0.99,-0.00179336559621) (1,-0.00189551538355) (1.01,-0.00200224992281) (1.02,-0.00211362288453) (1.03,-0.00222977124526) (1.04,-0.00235081181459) (1.05,-0.00247682999269) (1.06,-0.00260790779143) (1.07,-0.00274411204293) (1.08,-0.00288551586623) (1.09,-0.00303216598076) (1.1,-0.00318415542952) (1.11,-0.00334152326293) (1.12,-0.00350427370661) (1.13,-0.00367241936081) (1.14,-0.00384594478226) (1.15,-0.00402483706479) (1.16,-0.00420906761822) (1.17,-0.00439858994611) (1.18,-0.00459336432843) (1.19,-0.00479339673191) (1.2,-0.00499867961025) (1.21,-0.00520917722548) (1.22,-0.00542487539856) (1.23,-0.00564579328616) (1.24,-0.00587194386123) (1.25,-0.0061034051187) (1.26,-0.0063402196313) (1.27,-0.00658251126491) (1.28,-0.00683040670702) (1.29,-0.0070840172118) (1.3,-0.0073434590879) (1.31,-0.00760887941074) (1.32,-0.00788047635786) (1.33,-0.00815848999719) (1.34,-0.00844317832665) (1.35,-0.00873485842119) (1.36,-0.00903387339559) (1.37,-0.00934049233088) (1.38,-0.00965498577978) (1.39,-0.00997758602722) (1.4,-0.0103086059744) (1.41,-0.0106484217426) (1.42,-0.0109972921786) (1.43,-0.0113552186547) (1.44,-0.0117223113961) (1.45,-0.0120986543711) (1.46,-0.0124840978589) (1.47,-0.0128784593927) (1.48,-0.0132817051387) (1.49,-0.0136935535731) (1.5,-0.0141134331118) (1.51,-0.0145411134607) (1.52,-0.0149760782832) (1.53,-0.0154175164892) (1.54,-0.0158651055094) (1.55,-0.016317883974) (1.56,-0.0167752640037) (1.57,-0.0172367208212) (1.58,-0.0177012923841) (1.59,-0.0181687475392) (1.6,-0.0186382146177) (1.61,-0.0191093877137) (1.62,-0.0195816321099) (1.63,-0.0200545580234) (1.64,-0.0205279344531) (1.65,-0.0210014829948) (1.66,-0.021475094401) (1.67,-0.0219486883783) (1.68,-0.0224224037552) (1.69,-0.0228964032012) (1.7,-0.0233708676767) (1.71,-0.023845897111) (1.72,-0.0243215575219) (1.73,-0.0247977073027) (1.74,-0.0252739719888) (1.75,-0.0257499375251) (1.76,-0.0262252536173) (1.77,-0.026699620039) (1.78,-0.0271729047345) (1.79,-0.0276451741475) (1.8,-0.0281166990804) (1.81,-0.0285879207756) (1.82,-0.0290594639951) (1.83,-0.0295321158497) (1.84,-0.0300067202277) (1.85,-0.0304839345515) (1.86,-0.03096445685) (1.87,-0.0314489466452) (1.88,-0.0319378009903) (1.89,-0.0324313074082) (1.9,-0.0329296004739) (1.91,-0.0334324939833) (1.92,-0.0339397219138) (1.93,-0.0344510465296) (1.94,-0.0349659955559) (1.95,-0.0354839560676) (1.96,-0.0360044723748) (1.97,-0.0365270119794) (1.98,-0.0370508416189) (1.99,-0.0375754702715) (2,-0.0381005059815)};
\addlegendentry{$\mathcal D_{\rm avg}$}
\addplot[black,opacity=0.75,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.30867500045e-05) (0.4,0.000526255366303) (0.6,0.00227102188193) (0.8,0.00623338560373) (1,0.0129526773043) (1.2,0.0225875959764) (1.4,0.0353585015362) (1.6,0.0517650909789) (1.8,0.0721141153837) (2,0.0971826420628)};
\addplot[paperRed,opacity=0.75,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,3.68667935828e-05) (0.4,0.000523030516447) (0.6,0.00237826298219) (0.8,0.00672077453463) (1,0.014418051186) (1.2,0.0259152009002) (1.4,0.0415916322656) (1.6,0.0620030239288) (1.8,0.0875930111075) (2,0.118962084441)};
\addplot[violet,opacity=0.75,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-7.66614406737e-07) (0.4,-2.30191330531e-05) (0.6,-0.000148044654705) (0.8,-0.000528699300561) (1,-0.00150148222455) (1.2,-0.00334844019062) (1.4,-0.00622795624589) (1.6,-0.0101954332519) (1.8,-0.0153849925412) (2,-0.0216330322276)};
\addplot[black,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.68145142136e-05) (0.4,0.000584663406937) (0.6,0.00260970443258) (0.8,0.00755578781042) (1,0.0173780642588) (1.2,0.0344642796194) (1.4,0.0593423611274) (1.6,0.0899636356096) (1.8,0.117624127863) (2,0.121373874547)};
\addplot[paperRed,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,3.80204024836e-05) (0.4,0.000567406272056) (0.6,0.00269839131328) (0.8,0.00805993384867) (1,0.0187763111527) (1.2,0.037385333943) (1.4,0.0651458918983) (1.6,0.101014272037) (1.8,0.138105281772) (2,0.153633393343)};
\addplot[violet,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-6.6896489697e-07) (0.4,-2.1510303598e-05) (0.6,-0.000168000845012) (0.8,-0.000625782168109) (1,-0.00155271744838) (1.2,-0.00311223196458) (1.4,-0.0060844574766) (1.6,-0.0114994855666) (1.8,-0.0210928057459) (2,-0.0328973854395)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p0.north west) {(a)};
\begin{axis}[paper axis,name=p1,
at={(0.48\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_g$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},ytick={0,.05,.1,.15},]
\addplot[paperRed,dashed,opacity=0.5] coordinates {(0,0) (0.01,6.91790679955e-11) (0.02,2.09047132639e-09) (0.03,1.03123950971e-08) (0.04,3.09769950422e-08) (0.05,7.23681145384e-08) (0.06,1.44737714942e-07) (0.07,2.60322747765e-07) (0.08,4.33279687892e-07) (0.09,6.79676072338e-07) (0.1,1.0174415192e-06) (0.11,1.46634037759e-06) (0.12,2.04790806928e-06) (0.13,2.78543079838e-06) (0.14,3.70387026781e-06) (0.15,4.82983008726e-06) (0.16,6.19149330236e-06) (0.17,7.81856864501e-06) (0.18,9.74223949618e-06) (0.19,1.19950925912e-05) (0.2,1.46110631831e-05) (0.21,1.76253708218e-05) (0.22,2.10744065146e-05) (0.23,2.4995686972e-05) (0.24,2.94277504266e-05) (0.25,3.44100959252e-05) (0.26,3.9983184784e-05) (0.27,4.61884179278e-05) (0.28,5.30679402318e-05) (0.29,6.06643582943e-05) (0.3,6.90207870346e-05) (0.31,7.81808882765e-05) (0.32,8.81889499909e-05) (0.33,9.90895504753e-05) (0.34,0.000110927853007) (0.35,0.000123749415351) (0.36,0.000137600090358) (0.37,0.000152526174126) (0.38,0.000168574182696) (0.39,0.000185791067681) (0.4,0.000204224185724) (0.41,0.000223921000603) (0.42,0.000244929558171) (0.43,0.000267298506152) (0.44,0.000291076829157) (0.45,0.000316313725507) (0.46,0.00034305886566) (0.47,0.000371362472572) (0.48,0.000401274707545) (0.49,0.00043284594917) (0.5,0.000466127229235) (0.51,0.000501169999321) (0.52,0.00053802563658) (0.53,0.00057674561886) (0.54,0.00061738132491) (0.55,0.000659984328405) (0.56,0.000704606029063) (0.57,0.000751297961791) (0.58,0.00080011158887) (0.59,0.000851098012459) (0.6,0.000904307662297) (0.61,0.000959790432336) (0.62,0.00101759613236) (0.63,0.00107777364256) (0.64,0.00114037094924) (0.65,0.00120543563515) (0.66,0.00127301428831) (0.67,0.00134315281266) (0.68,0.00141589639987) (0.69,0.001491289383) (0.7,0.00156937436754) (0.71,0.00165019319776) (0.72,0.00173378755097) (0.73,0.00182019723282) (0.74,0.00190946100644) (0.75,0.00200161791306) (0.76,0.00209670577203) (0.77,0.00219476104034) (0.78,0.00229581930529) (0.79,0.00239991594203) (0.8,0.00250708566537) (0.81,0.00261736222631) (0.82,0.00273077884681) (0.83,0.00284736774022) (0.84,0.00296716114884) (0.85,0.0030901912229) (0.86,0.00321648799392) (0.87,0.00334608187462) (0.88,0.00347900377481) (0.89,0.00361528307804) (0.9,0.00375494908502) (0.91,0.00389803064846) (0.92,0.00404455676427) (0.93,0.00419455609733) (0.94,0.00434805641809) (0.95,0.00450508385528) (0.96,0.00466566513018) (0.97,0.00482982597291) (0.98,0.00499759108637) (0.99,0.00516898432319) (1,0.00534402812269) (1.01,0.00552274406629) (1.02,0.00570515288187) (1.03,0.00589127331662) (1.04,0.00608112297721) (1.05,0.0062747178192) (1.06,0.00647207242295) (1.07,0.00667320028673) (1.08,0.00687811325515) (1.09,0.00708682213459) (1.1,0.00729933633704) (1.11,0.00751566510307) (1.12,0.00773581732423) (1.13,0.00795980062288) (1.14,0.00818762215113) (1.15,0.00841928817115) (1.16,0.00865480538957) (1.17,0.00889417996593) (1.18,0.00913741821084) (1.19,0.00938452595757) (1.2,0.00963550919243) (1.21,0.00989037462156) (1.22,0.0101491290212) (1.23,0.0104117787778) (1.24,0.0106783302271) (1.25,0.0109487899169) (1.26,0.0112231640555) (1.27,0.0115014587964) (1.28,0.0117836801571) (1.29,0.0120698339813) (1.3,0.0123599262615) (1.31,0.0126539629387) (1.32,0.0129519490214) (1.33,0.0132538895393) (1.34,0.0135597892774) (1.35,0.0138696516736) (1.36,0.0141834798075) (1.37,0.0145012764633) (1.38,0.0148230426075) (1.39,0.0151487788866) (1.4,0.015478485249) (1.41,0.0158121605172) (1.42,0.0161498034456) (1.43,0.0164914114625) (1.44,0.0168369803404) (1.45,0.0171865052983) (1.46,0.017539980474) (1.47,0.017897397439) (1.48,0.0182587461997) (1.49,0.0186240160198) (1.5,0.0189931944768) (1.51,0.0193662672969) (1.52,0.0197432205083) (1.53,0.0201240385414) (1.54,0.0205087063682) (1.55,0.0208972104763) (1.56,0.0212895377483) (1.57,0.0216856783087) (1.58,0.0220856240989) (1.59,0.0224893705953) (1.6,0.0228969172932) (1.61,0.0233082669518) (1.62,0.0237234264178) (1.63,0.0241424048471) (1.64,0.0245652146965) (1.65,0.0249918694896) (1.66,0.0254223833857) (1.67,0.0258567699188) (1.68,0.0262950408099) (1.69,0.0267372051799) (1.7,0.0271832679293) (1.71,0.0276332282674) (1.72,0.0280870790734) (1.73,0.0285448057559) (1.74,0.0290063844956) (1.75,0.02947178087) (1.76,0.0299409494586) (1.77,0.03041383191) (1.78,0.0308903573582) (1.79,0.0313704441789) (1.8,0.0318539999104) (1.81,0.0323409224899) (1.82,0.0328311028513) (1.83,0.0333244271891) (1.84,0.0338207792271) (1.85,0.0343200415674) (1.86,0.034822097506) (1.87,0.0353268314622) (1.88,0.0358341313981) (1.89,0.0363438897706) (1.9,0.0368560031911) (1.91,0.0373703719301) (1.92,0.0378869009056) (1.93,0.0384054999127) (1.94,0.0389260809931) (1.95,0.0394485578842) (1.96,0.0399728480543) (1.97,0.0404988705702) (1.98,0.0410265463761) (1.99,0.041555797878) (2,0.0420865487159)};
\addlegendentry{$\mathcal D_{g,\rm pc}$}
\addplot[paperRed,dashdotted,opacity=0.5] coordinates {(0,0) (0.01,3.48322125846e-10) (0.02,4.29064819109e-09) (0.03,1.9321650762e-08) (0.04,5.69549274738e-08) (0.05,1.32769736605e-07) (0.06,2.66446526738e-07) (0.07,4.81769075021e-07) (0.08,8.06623701471e-07) (0.09,1.27300255336e-06) (0.1,1.91700573196e-06) (0.11,2.77885653939e-06) (0.12,3.90291514985e-06) (0.13,5.33770905964e-06) (0.14,7.13596040334e-06) (0.15,9.35462642782e-06) (0.16,1.20549496622e-05) (0.17,1.53025198616e-05) (0.18,1.91673104086e-05) (0.19,2.37237387189e-05) (0.2,2.90507486679e-05) (0.21,3.52318828998e-05) (0.22,4.23552599791e-05) (0.23,5.05135492123e-05) (0.24,5.98044069459e-05) (0.25,7.0330415099e-05) (0.26,8.21985749112e-05) (0.27,9.5520919902e-05) (0.28,0.000110414175859) (0.29,0.000127000348907) (0.3,0.00014540684435) (0.31,0.000165765581987) (0.32,0.000188213370773) (0.33,0.000212891984598) (0.34,0.000239948185159) (0.35,0.000269533749021) (0.36,0.000301805022296) (0.37,0.00033692376481) (0.38,0.000375056967201) (0.39,0.000416376482112) (0.4,0.000461058633614) (0.41,0.000509284863658) (0.42,0.000561241944215) (0.43,0.000617121039694) (0.44,0.000677118175499) (0.45,0.00074143457755) (0.46,0.000810276821375) (0.47,0.000883855883933) (0.48,0.000962388352075) (0.49,0.00104609556012) (0.5,0.00113520338761) (0.51,0.00122994255716) (0.52,0.00133054913887) (0.53,0.00143726350863) (0.54,0.00155033214326) (0.55,0.00167000571421) (0.56,0.00179653920698) (0.57,0.00193019214541) (0.58,0.00207122901149) (0.59,0.00221991948585) (0.6,0.00237653929992) (0.61,0.00254136809136) (0.62,0.00271468969183) (0.63,0.00289679290464) (0.64,0.00308797353447) (0.65,0.00328852985021) (0.66,0.00349876587728) (0.67,0.00371899306536) (0.68,0.0039495252178) (0.69,0.00419068166015) (0.7,0.00444279030815) (0.71,0.0047061844207) (0.72,0.00498119984687) (0.73,0.00526818102645) (0.74,0.00556747925041) (0.75,0.00587944785654) (0.76,0.00620444771418) (0.77,0.00654284504802) (0.78,0.00689501100788) (0.79,0.00726131614731) (0.8,0.00764213568409) (0.81,0.00803784472693) (0.82,0.00844881773069) (0.83,0.00887542787137) (0.84,0.00931804069629) (0.85,0.00977701354664) (0.86,0.0102526987405) (0.87,0.0107454339673) (0.88,0.0112555386873) (0.89,0.0117833182324) (0.9,0.012329057412) (0.91,0.0128930185154) (0.92,0.0134754366019) (0.93,0.0140765165597) (0.94,0.0146964357371) (0.95,0.0153353519584) (0.96,0.0159933742809) (0.97,0.0166705843385) (0.98,0.0173670260095) (0.99,0.018082710709) (1,0.0188176174241) (1.01,0.0195716871678) (1.02,0.0203448172794) (1.03,0.0211368806551) (1.04,0.0219477196785) (1.05,0.0227771487643) (1.06,0.0236249496686) (1.07,0.0244908794973) (1.08,0.0253746751417) (1.09,0.0262760573178) (1.1,0.0271947308921) (1.11,0.0281303839724) (1.12,0.0290826934884) (1.13,0.0300513375863) (1.14,0.0310359948599) (1.15,0.0320363430929) (1.16,0.033052059691) (1.17,0.0340828293115) (1.18,0.0351283419654) (1.19,0.0361883039207) (1.2,0.037262424175) (1.21,0.0383504096631) (1.22,0.0394519847391) (1.23,0.0405668863274) (1.24,0.0416948592815) (1.25,0.0428356519673) (1.26,0.0439890223717) (1.27,0.0451547290795) (1.28,0.0463325370386) (1.29,0.0475222148967) (1.3,0.0487235285383) (1.31,0.0499362304645) (1.32,0.0511600538718) (1.33,0.0523946931365) (1.34,0.0536398055303) (1.35,0.0548950201568) (1.36,0.0561599356694) (1.37,0.0574341182221) (1.38,0.0587171019658) (1.39,0.0600083623101) (1.4,0.0613073305061) (1.41,0.0626134040883) (1.42,0.0639259411544) (1.43,0.0652442818016) (1.44,0.0665677516334) (1.45,0.0678956745221) (1.46,0.0692273737424) (1.47,0.0705621859458) (1.48,0.0718995161138) (1.49,0.0732388602105) (1.5,0.0745798351267) (1.51,0.075922187178) (1.52,0.0772658120236) (1.53,0.0786107508216) (1.54,0.0799571919968) (1.55,0.0813054799487) (1.56,0.0826560879024) (1.57,0.0840095899453) (1.58,0.0853666567447) (1.59,0.0867280225007) (1.6,0.0880944905115) (1.61,0.0894669028572) (1.62,0.0908461326852) (1.63,0.0922330808861) (1.64,0.093628652904) (1.65,0.0950337407998) (1.66,0.0964492167071) (1.67,0.097875893317) (1.68,0.0993145440805) (1.69,0.100765880307) (1.7,0.102230561619) (1.71,0.103709257953) (1.72,0.10520272515) (1.73,0.106711861343) (1.74,0.108237733612) (1.75,0.109781584821) (1.76,0.111344769131) (1.77,0.112928671402) (1.78,0.114534620411) (1.79,0.116163772212) (1.8,0.117817025165) (1.81,0.11949493401) (1.82,0.121197658328) (1.83,0.122924951625) (1.84,0.12467613197) (1.85,0.12645012553) (1.86,0.12824549296) (1.87,0.130060505874) (1.88,0.131893233935) (1.89,0.133741614606) (1.9,0.135603531673) (1.91,0.137476872012) (1.92,0.139359609324) (1.93,0.141249854916) (1.94,0.143145888041) (1.95,0.14504615031) (1.96,0.146949275375) (1.97,0.148853998686) (1.98,0.150759059172) (1.99,0.152663168723) (2,0.154564965658)};
\addlegendentry{$\mathcal D_{g,\rm tr}$}
\addplot[paperRed,dashed,opacity=0.75,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.21193529812e-05) (0.4,0.000158993121517) (0.6,0.000680267814598) (0.8,0.00185503721512) (1,0.00396639984986) (1.2,0.00727756511293) (1.4,0.0120122577245) (1.6,0.0183109630454) (1.8,0.0262253509275) (2,0.0357920647387)};
\addplot[paperRed,dashdotted,opacity=0.75,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.49420650334e-05) (0.4,0.000365444450231) (0.6,0.00170197794792) (0.8,0.00487344708389) (1,0.0104643800486) (1.2,0.0186571459445) (1.4,0.0296083589855) (1.6,0.0437344113248) (1.8,0.061427952954) (2,0.0832524802007)};
\addplot[paperRed,dashed,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.23747478392e-05) (0.4,0.000166157335037) (0.6,0.000696718031051) (0.8,0.00187238572622) (1,0.00408850821917) (1.2,0.00775719693198) (1.4,0.0129920460631) (1.6,0.0197461490664) (1.8,0.0281752350186) (2,0.0385121062707)};
\addplot[paperRed,dashdotted,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.58403258517e-05) (0.4,0.000403006221569) (0.6,0.0020075271262) (0.8,0.00620072073758) (1,0.0147121543482) (1.2,0.0296687297243) (1.4,0.052215655286) (1.6,0.0813579555089) (1.8,0.110051237781) (2,0.11527900798)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p1.north west) {(b)};
\end{tikzpicture}


==> figures/verification-width.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,name=d0,
at={(0.0\linewidth,.47\linewidth)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-width-0.75.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {$h/h_0=0.75$};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]d0.north west) {(a)};
\begin{axis}[paper axis,name=d1,
at={(0.302\linewidth,.47\linewidth)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-width-1.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {$h/h_0=1$};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]d1.north west) {(b)};
\begin{axis}[paper axis,name=d2,
at={(0.604\linewidth,.47\linewidth)},anchor=south west,
width=0.216\linewidth,height=0.216\linewidth,
xmin=0,xmax=20,ymin=0,ymax=20,xtick={0,10,20},ytick={0,10,20},xlabel={$x$ (cm)},ylabel={$y$ (cm)},colormap={density}{rgb255(0cm)=(5,48,97);rgb255(1cm)=(22,81,144);rgb255(2cm)=(41,113,177);rgb255(3cm)=(63,141,192);rgb255(4cm)=(107,172,208);rgb255(5cm)=(154,201,224);rgb255(6cm)=(194,221,235);rgb255(7cm)=(223,236,242);rgb255(8cm)=(247,246,246);rgb255(9cm)=(250,228,215);rgb255(10cm)=(250,204,180);rgb255(11cm)=(244,170,136);rgb255(12cm)=(228,128,101);rgb255(13cm)=(208,84,71);rgb255(14cm)=(185,39,50);rgb255(15cm)=(147,14,38);rgb255(16cm)=(103,0,31)},point meta min=0,point meta max=1,colorbar,colorbar style={at={(1.08,0)},anchor=south west,width=5pt,height=.216\linewidth,ytick={0,.25,.5,.75,1},axis line style={line width=.6pt},yticklabel style={xshift=2pt}},]
\addplot graphics[xmin=0,xmax=20,ymin=0,ymax=20] {figures/verification-width-1.5.png};
\node[font=\small,anchor=south] at (rel axis cs:.5,1.02) {$h/h_0=1.5$};
\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]d2.north west) {(c)};
\begin{axis}[paper axis,name=p0,
at={(0.0\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_h$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},]
\addplot[black,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.18199010118e-05) (0.4,0.000784082792644) (0.6,0.00383835016665) (0.8,0.0115202330646) (1,0.0263040474407) (1.2,0.0486754120207) (1.4,0.0763085845781) (1.6,0.105869106973) (1.8,0.138392249836) (2,0.179768312721)};
\addplot[paperRed,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,5.04527700928e-05) (0.4,0.000777746950987) (0.6,0.00384661390424) (0.8,0.0117911176326) (1,0.0277278464897) (1.2,0.0529955761997) (1.4,0.085325143038) (1.6,0.1224104532) (1.8,0.163555571649) (2,0.213949800875)};
\addplot[violet,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-7.18193080634e-07) (0.4,-1.85016496737e-05) (0.6,-9.15123002308e-05) (0.8,-0.000440379306749) (1,-0.00170868106455) (1.2,-0.00470746769506) (1.4,-0.0094433059044) (1.6,-0.0169775911258) (1.8,-0.0257400913557) (2,-0.0349392775773)};
\addplot[black,opacity=0.75] coordinates {(0,0) (0.01,-5.99779073746e-07) (0.02,-5.45514555494e-07) (0.03,-4.26984647237e-07) (0.04,-2.25424997544e-07) (0.05,7.40873587409e-08) (0.06,5.2722999849e-07) (0.07,1.14725056715e-06) (0.08,1.9858784446e-06) (0.09,3.09170542812e-06) (0.1,4.51341596215e-06) (0.11,6.31421999942e-06) (0.12,8.55785869455e-06) (0.13,1.13195143479e-05) (0.14,1.46706757813e-05) (0.15,1.86931687101e-05) (0.16,2.34770096428e-05) (0.17,2.9114191445e-05) (0.18,3.57008346128e-05) (0.19,4.33447578955e-05) (0.2,5.21534551578e-05) (0.21,6.22436989701e-05) (0.22,7.37333816862e-05) (0.23,8.67525557918e-05) (0.24,0.000101430239503) (0.25,0.000117903780747) (0.26,0.000136318034351) (0.27,0.000156816775016) (0.28,0.00017955662427) (0.29,0.00020469089862) (0.3,0.000232385296328) (0.31,0.000262806616461) (0.32,0.000296129748865) (0.33,0.000332529310496) (0.34,0.000372187421947) (0.35,0.000415291941514) (0.36,0.000462032713338) (0.37,0.000512608483744) (0.38,0.000567217290891) (0.39,0.000626064785975) (0.4,0.000689362861924) (0.41,0.000757324383888) (0.42,0.000830169005933) (0.43,0.000908120237276) (0.44,0.000991410037809) (0.45,0.00108027014261) (0.46,0.00117493839231) (0.47,0.0012756599931) (0.48,0.00138268294452) (0.49,0.00149625715351) (0.5,0.00161663985757) (0.51,0.00174409015952) (0.52,0.00187886825466) (0.53,0.00202124350053) (0.54,0.00217148295853) (0.55,0.00232985915592) (0.56,0.00249664624885) (0.57,0.00267212262709) (0.58,0.00285656520511) (0.59,0.00305025940864) (0.6,0.0032534845296) (0.61,0.00346652850068) (0.62,0.00368967779315) (0.63,0.0039232205867) (0.64,0.00416744730804) (0.65,0.00442264918204) (0.66,0.00468911769204) (0.67,0.0049671516199) (0.68,0.00525704172832) (0.69,0.00555909047444) (0.7,0.00587359241829) (0.71,0.00620085084338) (0.72,0.00654116878711) (0.73,0.0068948521697) (0.74,0.00726220587594) (0.75,0.00764354119549) (0.76,0.0080391685062) (0.77,0.00844939940095) (0.78,0.00887454852903) (0.79,0.00931492869252) (0.8,0.00977085027047) (0.81,0.0102426240245) (0.82,0.0107305521045) (0.83,0.0112349322786) (0.84,0.0117560541004) (0.85,0.0122941936276) (0.86,0.0128496143415) (0.87,0.0134225664365) (0.88,0.0140132821476) (0.89,0.014621971581) (0.9,0.0152488218196) (0.91,0.0158939990109) (0.92,0.0165576432851) (0.93,0.0172398578189) (0.94,0.0179407215188) (0.95,0.0186602753709) (0.96,0.0193985297684) (0.97,0.0201554537987) (0.98,0.0209309865762) (0.99,0.0217250269369) (1,0.0225374444895) (1.01,0.0233680679144) (1.02,0.0242166997313) (1.03,0.0250831109919) (1.04,0.0259670449881) (1.05,0.0268682237598) (1.06,0.0277863518322) (1.07,0.0287211167096) (1.08,0.0296721894219) (1.09,0.0306392286929) (1.1,0.0316218830506) (1.11,0.0326198042826) (1.12,0.0336326564272) (1.13,0.0346601164728) (1.14,0.0357018714692) (1.15,0.0367576250513) (1.16,0.0378270812079) (1.17,0.0389099547358) (1.18,0.0400059690918) (1.19,0.0411148538088) (1.2,0.042236341695) (1.21,0.043370165338) (1.22,0.0445160556041) (1.23,0.0456737599779) (1.24,0.046843005849) (1.25,0.0480234970644) (1.26,0.0492148992966) (1.27,0.0504168594102) (1.28,0.0516290284763) (1.29,0.0528510651107) (1.3,0.0540826254387) (1.31,0.0553233280336) (1.32,0.0565727377288) (1.33,0.0578303245944) (1.34,0.0590954701369) (1.35,0.0603675015771) (1.36,0.0616457173132) (1.37,0.0629293995203) (1.38,0.064217788027) (1.39,0.0655100749954) (1.4,0.0668054141988) (1.41,0.0681029455525) (1.42,0.0694018159807) (1.43,0.0707012180974) (1.44,0.0720004161816) (1.45,0.0732987444366) (1.46,0.0745956144061) (1.47,0.0758905108245) (1.48,0.0771830384828) (1.49,0.0784729589557) (1.5,0.0797602478873) (1.51,0.0810451038218) (1.52,0.0823279550695) (1.53,0.0836094608896) (1.54,0.084890480648) (1.55,0.0861720479033) (1.56,0.0874553334355) (1.57,0.0887416072449) (1.58,0.0900322035977) (1.59,0.0913285008956) (1.6,0.0926318903365) (1.61,0.0939437683958) (1.62,0.0952655046613) (1.63,0.0965984250009) (1.64,0.0979437749397) (1.65,0.0993026980804) (1.66,0.10067620682) (1.67,0.102065154925) (1.68,0.103470237162) (1.69,0.104891994018) (1.7,0.106330906321) (1.71,0.10778748708) (1.72,0.109262436283) (1.73,0.110756754418) (1.74,0.112271768069) (1.75,0.113809069754) (1.76,0.115370350114) (1.77,0.11695721873) (1.78,0.118571030332) (1.79,0.120212746362) (1.8,0.12188283251) (1.81,0.123581218586) (1.82,0.125307282517) (1.83,0.127059898141) (1.84,0.128837446021) (1.85,0.130637924387) (1.86,0.132459018777) (1.87,0.134298252409) (1.88,0.13615309354) (1.89,0.138021078863) (1.9,0.139899882319) (1.91,0.141787373652) (1.92,0.143681647701) (1.93,0.145581072379) (1.94,0.147484273262) (1.95,0.149390141008) (1.96,0.151297766028) (1.97,0.153206377599) (1.98,0.155115222697) (1.99,0.157023471858) (2,0.158930136291)};
\addlegendentry{$\Delta\mathcal D_h$}
\addplot[paperRed,opacity=0.75] coordinates {(0,0) (0.01,4.65260657036e-10) (0.02,6.30652430679e-09) (0.03,2.90839008528e-08) (0.04,8.64167829044e-08) (0.05,2.02002933835e-07) (0.06,4.0563806639e-07) (0.07,7.33172523392e-07) (0.08,1.22648630345e-06) (0.09,1.93347493129e-06) (0.1,2.90801000719e-06) (0.11,4.20991270494e-06) (0.12,5.90492628069e-06) (0.13,8.06470550529e-06) (0.14,1.07667915297e-05) (0.15,1.40945962897e-05) (0.16,1.81374155193e-05) (0.17,2.29904050029e-05) (0.18,2.87545693629e-05) (0.19,3.55368056669e-05) (0.2,4.34498341773e-05) (0.21,5.2612236588e-05) (0.22,6.31484381541e-05) (0.23,7.51886568669e-05) (0.24,8.88689322639e-05) (0.25,0.00010433102912) (0.26,0.000121722456164) (0.27,0.000141196432623) (0.28,0.000162911783421) (0.29,0.000187032905704) (0.3,0.000213729773187) (0.31,0.000243177856035) (0.32,0.000275558021207) (0.33,0.000311056637857) (0.34,0.00034986543275) (0.35,0.000392181405999) (0.36,0.000438207038691) (0.37,0.000488149963235) (0.38,0.000542223244428) (0.39,0.000600645232247) (0.4,0.000663639528796) (0.41,0.000731435161791) (0.42,0.000804266445612) (0.43,0.000882373003439) (0.44,0.000965999835525) (0.45,0.00105539729596) (0.46,0.00115082105058) (0.47,0.00125253209064) (0.48,0.0013607967622) (0.49,0.0014758865733) (0.5,0.00159807832091) (0.51,0.00172765397118) (0.52,0.00186490050984) (0.53,0.00201010993771) (0.54,0.00216357923928) (0.55,0.00232561030072) (0.56,0.00249650971479) (0.57,0.00267658870735) (0.58,0.0028661630871) (0.59,0.00306555331828) (0.6,0.00327508404847) (0.61,0.003495084395) (0.62,0.00372588780037) (0.63,0.00396783198523) (0.64,0.00422125898443) (0.65,0.00448651515027) (0.66,0.00476395119689) (0.67,0.00505392211255) (0.68,0.00535678765229) (0.69,0.00567291198889) (0.7,0.00600266414351) (0.71,0.00634641778957) (0.72,0.00670455170659) (0.73,0.00707744927035) (0.74,0.00746549910628) (0.75,0.00786909421729) (0.76,0.00828863222284) (0.77,0.00872451461264) (0.78,0.00917714638332) (0.79,0.00964693473754) (0.8,0.0101342884235) (0.81,0.010639615878) (0.82,0.0111633241482) (0.83,0.0117058163642) (0.84,0.0122674905189) (0.85,0.0128487361521) (0.86,0.0134499330443) (0.87,0.0140714478713) (0.88,0.0147136320131) (0.89,0.015376819409) (0.9,0.0160613227515) (0.91,0.0167674320413) (0.92,0.0174954115214) (0.93,0.0182454979104) (0.94,0.0190178970553) (0.95,0.019812783065) (0.96,0.0206302964713) (0.97,0.0214705430692) (0.98,0.0223335930793) (0.99,0.0232194792638) (1,0.0241281994615) (1.01,0.0250597137328) (1.02,0.0260139475605) (1.03,0.0269907917303) (1.04,0.0279901036189) (1.05,0.0290117108052) (1.06,0.0300554101001) (1.07,0.0311209738161) (1.08,0.0322081496693) (1.09,0.0333166644846) (1.1,0.0344462296931) (1.11,0.0355965427297) (1.12,0.0367672955102) (1.13,0.0379581739219) (1.14,0.0391688618818) (1.15,0.0403990435719) (1.16,0.0416484028129) (1.17,0.0429166308531) (1.18,0.0442034229093) (1.19,0.045508482992) (1.2,0.0468315224879) (1.21,0.0481722597238) (1.22,0.0495304278159) (1.23,0.0509057698823) (1.24,0.0522980399289) (1.25,0.0537069930247) (1.26,0.0551323853237) (1.27,0.0565739782168) (1.28,0.0580315365578) (1.29,0.0595048335198) (1.3,0.0609936400347) (1.31,0.0624977158004) (1.32,0.0640167987298) (1.33,0.0655505926322) (1.34,0.0670987644044) (1.35,0.0686609454571) (1.36,0.070236735854) (1.37,0.0718257020611) (1.38,0.0734273707512) (1.39,0.0750412229015) (1.4,0.0766666919692) (1.41,0.0783031679771) (1.42,0.079950009211) (1.43,0.0816065509245) (1.44,0.0832721155134) (1.45,0.084946018526) (1.46,0.086627577274) (1.47,0.088316129632) (1.48,0.0900110669511) (1.49,0.0917118722856) (1.5,0.09341814682) (1.51,0.0951296247938) (1.52,0.0968461825181) (1.53,0.0985678446138) (1.54,0.100294787057) (1.55,0.102027334961) (1.56,0.103765948054) (1.57,0.105511199342) (1.58,0.107263751334) (1.59,0.109024337236) (1.6,0.110793751042) (1.61,0.112572836619) (1.62,0.114362476853) (1.63,0.116163577121) (1.64,0.117977049884) (1.65,0.119803800619) (1.66,0.121644711517) (1.67,0.12350062228) (1.68,0.12537231299) (1.69,0.12726049917) (1.7,0.129165850442) (1.71,0.131089036527) (1.72,0.133030796972) (1.73,0.134992008156) (1.74,0.136973718601) (1.75,0.138977135498) (1.76,0.141003568796) (1.77,0.143054346883) (1.78,0.1451307205) (1.79,0.147233761772) (1.8,0.149364272275) (1.81,0.151522708126) (1.82,0.15370912806) (1.83,0.155923167495) (1.84,0.158164033033) (1.85,0.160430526512) (1.86,0.162721093389) (1.87,0.165033894537) (1.88,0.167366886485) (1.89,0.169717899373) (1.9,0.172084710015) (1.91,0.174465112537) (1.92,0.176856983517) (1.93,0.179258339391) (1.94,0.181667372288) (1.95,0.184082458787) (1.96,0.186502137214) (1.97,0.188925052209) (1.98,0.191349886513) (1.99,0.193775287141) (2,0.19619980811)};
\addlegendentry{$\mathcal D_g$}
\addplot[violet,opacity=0.75] coordinates {(0,0) (0.01,-1.60503997789e-09) (0.02,-2.74030067035e-09) (0.03,-4.56999300289e-09) (0.04,-7.35836365466e-09) (0.05,-1.11424092883e-08) (0.06,-1.60826205449e-08) (0.07,-2.24813849909e-08) (0.08,-3.07147490233e-08) (0.09,-4.13146675915e-08) (0.1,-5.50732117388e-08) (0.11,-7.28469777315e-08) (0.12,-9.57315921307e-08) (0.13,-1.24996837031e-07) (0.14,-1.62182978033e-07) (0.15,-2.09013011287e-07) (0.16,-2.67485512979e-07) (0.17,-3.39855630111e-07) (0.18,-4.28705642607e-07) (0.19,-5.36911302342e-07) (0.2,-6.67695867153e-07) (0.21,-8.24719243229e-07) (0.22,-1.01196225287e-06) (0.23,-1.23389636932e-06) (0.24,-1.49540814362e-06) (0.25,-1.80186941618e-06) (0.26,-2.15911152141e-06) (0.27,-2.57349478648e-06) (0.28,-3.0518821819e-06) (0.29,-3.60161115114e-06) (0.3,-4.23065726884e-06) (0.31,-4.94746892792e-06) (0.32,-5.76107918675e-06) (0.33,-6.68109062334e-06) (0.34,-7.71775034481e-06) (0.35,-8.88188859295e-06) (0.36,-1.01849822389e-05) (0.37,-1.16391642263e-05) (0.38,-1.32572731604e-05) (0.39,-1.50526872454e-05) (0.4,-1.70394171092e-05) (0.41,-1.92319860206e-05) (0.42,-2.16453901073e-05) (0.43,-2.42949792489e-05) (0.44,-2.71965393979e-05) (0.45,-3.03663309305e-05) (0.46,-3.38211332642e-05) (0.47,-3.75784623142e-05) (0.48,-4.16567364334e-05) (0.49,-4.60755670595e-05) (0.5,-5.08558450681e-05) (0.51,-5.60199855919e-05) (0.52,-6.1592031347e-05) (0.53,-6.75978314548e-05) (0.54,-7.4065114229e-05) (0.55,-8.10237258098e-05) (0.56,-8.85055727639e-05) (0.57,-9.65448808364e-05) (0.58,-0.000105178153514) (0.59,-0.000114444420881) (0.6,-0.000124385160569) (0.61,-0.000135044698008) (0.62,-0.00014646996667) (0.63,-0.000158710852591) (0.64,-0.000171820127712) (0.65,-0.000185853557893) (0.66,-0.000200869651645) (0.67,-0.000216930140886) (0.68,-0.000234099770137) (0.69,-0.000252446418363) (0.7,-0.000272040863334) (0.71,-0.000292956835163) (0.72,-0.000315270813568) (0.73,-0.000339061995902) (0.74,-0.000364412527554) (0.75,-0.000391406660103) (0.76,-0.00042013117665) (0.77,-0.000450675107376) (0.78,-0.000483130119191) (0.79,-0.000517589922743) (0.8,-0.000554150822554) (0.81,-0.000592911480894) (0.82,-0.000633973536277) (0.83,-0.000677441054966) (0.84,-0.000723421151392) (0.85,-0.000772023554944) (0.86,-0.000823360381166) (0.87,-0.000877546052985) (0.88,-0.000934696760073) (0.89,-0.00099493010106) (0.9,-0.00105836482613) (0.91,-0.00112512072043) (0.92,-0.00119531844944) (0.93,-0.00126907975884) (0.94,-0.00134652722793) (0.95,-0.00142778438548) (0.96,-0.00151297608014) (0.97,-0.00160222697378) (0.98,-0.00169566120087) (0.99,-0.00179340191231) (1,-0.00189557075226) (1.01,-0.0020022864563) (1.02,-0.00211366483327) (1.03,-0.00222981736708) (1.04,-0.00235084853511) (1.05,-0.00247685436104) (1.06,-0.0026079201252) (1.07,-0.0027441223069) (1.08,-0.00288553009244) (1.09,-0.0030322060448) (1.1,-0.00318420520471) (1.11,-0.00334156765043) (1.12,-0.00350431674654) (1.13,-0.00367245627759) (1.14,-0.00384597611053) (1.15,-0.00402485603485) (1.16,-0.00420907157613) (1.17,-0.00439859493483) (1.18,-0.00459339620001) (1.19,-0.00479344657344) (1.2,-0.00499872391707) (1.21,-0.00520921520451) (1.22,-0.00542491626336) (1.23,-0.00564582931272) (1.24,-0.00587197496293) (1.25,-0.0061034070973) (1.26,-0.00634021781074) (1.27,-0.00658251883302) (1.28,-0.00683042698977) (1.29,-0.00708405687272) (1.3,-0.00734352800961) (1.31,-0.00760897854294) (1.32,-0.00788058771044) (1.33,-0.00815859137214) (1.34,-0.00844327748963) (1.35,-0.00873495510463) (1.36,-0.0090339316781) (1.37,-0.00934050210919) (1.38,-0.00965495921384) (1.39,-0.00997760059379) (1.4,-0.01030871661) (1.41,-0.0106485707669) (1.42,-0.0109973861737) (1.43,-0.0113553204295) (1.44,-0.0117224495226) (1.45,-0.0120987672994) (1.46,-0.0124841999502) (1.47,-0.012878615812) (1.48,-0.0132818264873) (1.49,-0.0136935753284) (1.5,-0.0141135155632) (1.51,-0.0145412072997) (1.52,-0.0149761260507) (1.53,-0.0154176701214) (1.54,-0.0158651879858) (1.55,-0.0163180022118) (1.56,-0.0167754308151) (1.57,-0.0172368083789) (1.58,-0.0177014921978) (1.59,-0.0181688697651) (1.6,-0.0186383674493) (1.61,-0.0191094603473) (1.62,-0.0195816780483) (1.63,-0.0200546199092) (1.64,-0.0205279670794) (1.65,-0.0210014920113) (1.66,-0.0214750675667) (1.67,-0.0219486759975) (1.68,-0.0224224008046) (1.69,-0.0228964032485) (1.7,-0.023370861923) (1.71,-0.023845913243) (1.72,-0.0243215777223) (1.73,-0.0247977093034) (1.74,-0.0252740012901) (1.75,-0.0257500428816) (1.76,-0.0262254231262) (1.77,-0.0266998264419) (1.78,-0.0271731134186) (1.79,-0.0276453579958) (1.8,-0.0281168530289) (1.81,-0.0285880842956) (1.82,-0.029059682186) (1.83,-0.0295323717823) (1.84,-0.0300069215944) (1.85,-0.0304840986148) (1.86,-0.0309646157885) (1.87,-0.0314490783915) (1.88,-0.0319379364986) (1.89,-0.0324314558995) (1.9,-0.0329297119375) (1.91,-0.0334326083619) (1.92,-0.033939905717) (1.93,-0.0344512466194) (1.94,-0.0349661851802) (1.95,-0.0354841994235) (1.96,-0.0360047274932) (1.97,-0.0365271842883) (1.98,-0.0370509950514) (1.99,-0.0375756341869) (2,-0.0381006398204)};
\addlegendentry{$\mathcal D_{\rm avg}$}
\addplot[black,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,4.5263407645e-05) (0.4,0.000569733047696) (0.6,0.00261893111867) (0.8,0.00774840794435) (1,0.0177273745485) (1.2,0.0332204219791) (1.4,0.0525318797157) (1.6,0.0731987417477) (1.8,0.0977659392487) (2,0.12833369958)};
\addplot[paperRed,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,3.61355080461e-05) (0.4,0.000542833495725) (0.6,0.0026385888694) (0.8,0.0080995648058) (1,0.0192143771442) (1.2,0.0374791042915) (1.4,0.0621139598546) (1.6,0.0907859852014) (1.8,0.124302391995) (2,0.164430995763)};
\addplot[violet,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-8.05095946616e-07) (0.4,-1.66543994849e-05) (0.6,-0.000123870348429) (0.8,-0.000543849143119) (1,-0.00179216231132) (1.2,-0.00466034706014) (1.4,-0.0100395259252) (1.6,-0.0181075139983) (1.8,-0.0272459914864) (2,-0.0370213596051)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p0.north west) {(d)};
\begin{axis}[paper axis,name=p1,
at={(0.48\linewidth,0pt)},anchor=south west,
width=0.34\linewidth,height=0.34\linewidth,
xmin=0,xmax=2,xtick={0,1,2},xlabel={$t$ (s)},ylabel={Contribution to $\mathcal D_h$},legend pos=north west,ytick={0,.1,.2},scaled y ticks=false,yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},ytick={-.05,0,.05,.1,.15,.2},]
\addplot[paperRed,dashed,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.69888101855e-05) (0.4,0.000241110331953) (0.6,0.0010853311261) (0.8,0.00303533267464) (1,0.00645788072624) (1.2,0.0115317576508) (1.4,0.0182965244269) (1.6,0.0267579348101) (1.8,0.0368831758088) (2,0.0483765036893)};
\addplot[paperRed,dashdotted,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,3.37535847273e-05) (0.4,0.000538401745977) (0.6,0.0027672012899) (0.8,0.00877099649534) (1,0.0213044985189) (1.2,0.0415333063836) (1.4,0.0671546156028) (1.6,0.0958634077124) (1.8,0.127001462035) (2,0.166059925008)};
\addplot[violet,opacity=0.5,only marks,mark=o,mark size=2pt,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-6.2854781003e-07) (0.4,-1.81945056037e-05) (0.6,-9.05710188688e-05) (0.8,-0.000437262468438) (1,-0.00169776145681) (1.2,-0.00467765509718) (1.4,-0.0093834714825) (1.6,-0.016867174187) (1.8,-0.025563207148) (2,-0.034671210345)};
\addplot[violet,dotted,opacity=0.5,mark=triangle*,mark size=2.7pt,mark repeat=20,mark phase=11,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.01,-5.0620918881e-12) (0.02,-1.3775067864e-11) (0.03,-3.30018623298e-11) (0.04,-9.81975344821e-11) (0.05,-3.11482392344e-10) (0.06,-8.78229827281e-10) (0.07,-2.129528506e-09) (0.08,-4.55413095115e-09) (0.09,-8.82098055985e-09) (0.1,-1.57805147515e-08) (0.11,-2.65015745343e-08) (0.12,-4.22857824663e-08) (0.13,-6.4684233671e-08) (0.14,-9.54930993045e-08) (0.15,-1.36786215557e-07) (0.16,-1.90923243632e-07) (0.17,-2.60591827784e-07) (0.18,-3.48819922577e-07) (0.19,-4.59007963005e-07) (0.2,-5.94919124943e-07) (0.21,-7.60759830316e-07) (0.22,-9.61139251144e-07) (0.23,-1.20112314414e-06) (0.24,-1.48621949926e-06) (0.25,-1.82240777752e-06) (0.26,-2.21611480048e-06) (0.27,-2.67418292001e-06) (0.28,-3.2038840686e-06) (0.29,-3.81281602006e-06) (0.3,-4.50883699729e-06) (0.31,-5.29996204692e-06) (0.32,-6.19409955986e-06) (0.33,-7.19887080048e-06) (0.34,-8.3211567978e-06) (0.35,-9.56679687868e-06) (0.36,-1.09403432458e-05) (0.37,-1.24444560433e-05) (0.38,-1.4079657981e-05) (0.39,-1.58447326168e-05) (0.4,-1.77370247129e-05) (0.41,-1.97532231406e-05) (0.42,-2.18899514766e-05) (0.43,-2.41448269547e-05) (0.44,-2.65173667234e-05) (0.45,-2.90094060902e-05) (0.46,-3.1625349904e-05) (0.47,-3.43726342746e-05) (0.48,-3.7261481874e-05) (0.49,-4.0305152887e-05) (0.5,-4.35198446581e-05) (0.51,-4.69244802579e-05) (0.52,-5.05411929536e-05) (0.53,-5.43949183448e-05) (0.54,-5.85139869954e-05) (0.55,-6.29292235642e-05) (0.56,-6.7673731036e-05) (0.57,-7.27833267233e-05) (0.58,-7.82964630731e-05) (0.59,-8.425445794e-05) (0.6,-9.07025703446e-05) (0.61,-9.76894442555e-05) (0.62,-0.000105269040519) (0.63,-0.00011350036911) (0.64,-0.000122448364881) (0.65,-0.000132183842386) (0.66,-0.000142783418043) (0.67,-0.00015433117303) (0.68,-0.000166917075046) (0.69,-0.000180636922453) (0.7,-0.000195590039432) (0.71,-0.000211876760627) (0.72,-0.000229598141592) (0.73,-0.000248852388287) (0.74,-0.00026973454775) (0.75,-0.000292332621023) (0.76,-0.000316730392451) (0.77,-0.000343003410035) (0.78,-0.000371225530097) (0.79,-0.000401467173935) (0.8,-0.000433801268684) (0.81,-0.000468302123061) (0.82,-0.000505050011591) (0.83,-0.000544125450027) (0.84,-0.000585617585667) (0.85,-0.000629618131187) (0.86,-0.000676227066431) (0.87,-0.000725550269439) (0.88,-0.00077770087053) (0.89,-0.000832800623162) (0.9,-0.00089098055661) (0.91,-0.000952386803741) (0.92,-0.00101717214255) (0.93,-0.00108549912794) (0.94,-0.00115752697627) (0.95,-0.0012334083658) (0.96,-0.00131328569201) (0.97,-0.00139728816652) (0.98,-0.00148554079666) (0.99,-0.00157815323927) (1,-0.00167523768069) (1.01,-0.00177689758754) (1.02,-0.0018832473241) (1.03,-0.00199439454806) (1.04,-0.00211042948284) (1.05,-0.00223141559594) (1.06,-0.0023573711425) (1.07,-0.00248829336151) (1.08,-0.00262416052394) (1.09,-0.00276494096297) (1.1,-0.0029106081934) (1.11,-0.00306111815568) (1.12,-0.00321640933004) (1.13,-0.00337639003084) (1.14,-0.00354093712692) (1.15,-0.00370991749368) (1.16,-0.00388317687854) (1.17,-0.00406055412309) (1.18,-0.00424188441714) (1.19,-0.00442704733874) (1.2,-0.00461598389115) (1.21,-0.00480869323052) (1.22,-0.00500521542939) (1.23,-0.00520559257302) (1.24,-0.00540987760955) (1.25,-0.00561812713367) (1.26,-0.00583040135844) (1.27,-0.0060467210222) (1.28,-0.00626706254821) (1.29,-0.00649137183803) (1.3,-0.00671962793523) (1.31,-0.00695190201158) (1.32,-0.00718839366673) (1.33,-0.00742941555413) (1.34,-0.0076753493388) (1.35,-0.00792659020077) (1.36,-0.00818351330386) (1.37,-0.00844646564168) (1.38,-0.00871577285415) (1.39,-0.00899178500292) (1.4,-0.00927487708712) (1.41,-0.00956543119325) (1.42,-0.00986386442003) (1.43,-0.0101705666563) (1.44,-0.0104859113422) (1.45,-0.0108102206745) (1.46,-0.0111437954257) (1.47,-0.0114868909965) (1.48,-0.011839680774) (1.49,-0.012202209465) (1.5,-0.0125743403689) (1.51,-0.0129557399621) (1.52,-0.0133459067774) (1.53,-0.0137441761851) (1.54,-0.0141497917497) (1.55,-0.014561907957) (1.56,-0.0149796178642) (1.57,-0.015401954209) (1.58,-0.0158279261697) (1.59,-0.0162565837187) (1.6,-0.0166870588357) (1.61,-0.0171185932957) (1.62,-0.0175505565724) (1.63,-0.0179824456723) (1.64,-0.018413868373) (1.65,-0.01884458372) (1.66,-0.019274489939) (1.67,-0.0197036454813) (1.68,-0.0201322160377) (1.69,-0.0205604504944) (1.7,-0.0209886455194) (1.71,-0.0214171293712) (1.72,-0.0218462512652) (1.73,-0.0222763246104) (1.74,-0.022707551885) (1.75,-0.0231399395535) (1.76,-0.0235732571222) (1.77,-0.0240070910704) (1.78,-0.0244409602264) (1.79,-0.0248744295139) (1.8,-0.0253072479567) (1.81,-0.0257393873727) (1.82,-0.0261710247544) (1.83,-0.0266025709224) (1.84,-0.0270346032217) (1.85,-0.027467809919) (1.86,-0.0279029393029) (1.87,-0.0283407062189) (1.88,-0.0287817476706) (1.89,-0.0292265550752) (1.9,-0.0296754547372) (1.91,-0.0301285737124) (1.92,-0.0305858782086) (1.93,-0.0310471536695) (1.94,-0.0315120891163) (1.95,-0.0319802391084) (1.96,-0.0324511212729) (1.97,-0.0329242193778) (1.98,-0.0333990402239) (1.99,-0.0338751331518) (2,-0.0343521143783)};
\addplot[paperRed,dashed,opacity=0.75] coordinates {(0,0) (0.01,3.14548890614e-10) (0.02,2.66917401718e-09) (0.03,1.11652639057e-08) (0.04,3.2086760522e-08) (0.05,7.37042391022e-08) (0.06,1.46295961803e-07) (0.07,2.62084950644e-07) (0.08,4.35246661967e-07) (0.09,6.81848529958e-07) (0.1,1.01983147996e-06) (0.11,1.46894829831e-06) (0.12,2.05074796952e-06) (0.13,2.78849873065e-06) (0.14,3.70716538947e-06) (0.15,4.8333480309e-06) (0.16,6.19523049357e-06) (0.17,7.82252527143e-06) (0.18,9.74641618796e-06) (0.19,1.19994930504e-05) (0.2,1.46156843864e-05) (0.21,1.76301988976e-05) (0.22,2.10794470619e-05) (0.23,2.50009694428e-05) (0.24,2.94333534421e-05) (0.25,3.44161593514e-05) (0.26,3.9989822208e-05) (0.27,4.61955956615e-05) (0.28,5.30754572966e-05) (0.29,6.06720527291e-05) (0.3,6.90286120615e-05) (0.31,7.81889033907e-05) (0.32,8.81971780808e-05) (0.33,9.90981309957e-05) (0.34,0.000110936872084) (0.35,0.000123758899514) (0.36,0.000137610080658) (0.37,0.000152536643288) (0.38,0.000168585182762) (0.39,0.000185802654714) (0.4,0.000204236378862) (0.41,0.000223934054466) (0.42,0.000244943759547) (0.43,0.0002673139586) (0.44,0.00029109350227) (0.45,0.000316331631062) (0.46,0.000343077961272) (0.47,0.000371382477866) (0.48,0.000401295513873) (0.49,0.000432867721813) (0.5,0.000466150044168) (0.51,0.000501193670456) (0.52,0.000538049988968) (0.53,0.000576770533172) (0.54,0.000617406919723) (0.55,0.000660010777572) (0.56,0.000704633679498) (0.57,0.000751327065018) (0.58,0.000800142160515) (0.59,0.000851129892738) (0.6,0.000904340815203) (0.61,0.00095982501511) (0.62,0.00101763204225) (0.63,0.00107781082789) (0.64,0.00114040961242) (0.65,0.0012054758855) (0.66,0.0012730563236) (0.67,0.00134319674675) (0.68,0.00141594207946) (0.69,0.00149133632082) (0.7,0.00156942252883) (0.71,0.00165024280995) (0.72,0.00173383832839) (0.73,0.00182024930458) (0.74,0.00190951504459) (0.75,0.00200167395631) (0.76,0.00209676358398) (0.77,0.00219482064138) (0.78,0.00229588104864) (0.79,0.00239997996939) (0.8,0.00250715185866) (0.81,0.00261743049562) (0.82,0.0027308490234) (0.83,0.0028474399942) (0.84,0.00296723541102) (0.85,0.00309026676407) (0.86,0.00321656506379) (0.87,0.00334616087951) (0.88,0.00347908435988) (0.89,0.00361536526034) (0.9,0.00375503295175) (0.91,0.00389811641863) (0.92,0.00404464425125) (0.93,0.00419464460114) (0.94,0.00434814513109) (0.95,0.00450517293955) (0.96,0.00466575448451) (0.97,0.00482991546767) (0.98,0.00499768072745) (0.99,0.00516907411388) (1,0.00534411838054) (1.01,0.00552283507057) (1.02,0.00570524442138) (1.03,0.00589136531514) (1.04,0.00608121522279) (1.05,0.00627481020571) (1.06,0.00647216494109) (1.07,0.00667329276406) (1.08,0.00687820575603) (1.09,0.00708691483834) (1.1,0.00729942989067) (1.11,0.00751575986862) (1.12,0.0077359129615) (1.13,0.00795989674446) (1.14,0.00818771829476) (1.15,0.00841938434173) (1.16,0.00865490135367) (1.17,0.00889427563484) (1.18,0.00913751340273) (1.19,0.00938462084827) (1.2,0.00963560418444) (1.21,0.00989046965294) (1.22,0.0101492235583) (1.23,0.0104118722839) (1.24,0.0106784222783) (1.25,0.0109488800347) (1.26,0.0112232520162) (1.27,0.0115015446127) (1.28,0.0117837641064) (1.29,0.0120699166232) (1.3,0.0123600080896) (1.31,0.0126540441501) (1.32,0.0129520300746) (1.33,0.0132539706591) (1.34,0.0135598701292) (1.35,0.0138697320814) (1.36,0.0141835594493) (1.37,0.0145013544976) (1.38,0.0148231188011) (1.39,0.015148853209) (1.4,0.0154785578021) (1.41,0.0158122318232) (1.42,0.0161498735992) (1.43,0.0164914804368) (1.44,0.0168370485135) (1.45,0.0171865727477) (1.46,0.0175400466825) (1.47,0.0178974623557) (1.48,0.0182588102205) (1.49,0.0186240791538) (1.5,0.0189932565849) (1.51,0.019366328724) (1.52,0.0197432809083) (1.53,0.020124098058) (1.54,0.0205087652321) (1.55,0.0208972682967) (1.56,0.0212895946109) (1.57,0.0216857337263) (1.58,0.0220856780052) (1.59,0.0224894230995) (1.6,0.0228969682708) (1.61,0.0233083164697) (1.62,0.0237234741772) (1.63,0.0241424510007) (1.64,0.0245652590094) (1.65,0.024991911849) (1.66,0.025422423711) (1.67,0.0258568082024) (1.68,0.0262950771578) (1.69,0.0267372394638) (1.7,0.0271832999036) (1.71,0.027633257984) (1.72,0.0280871067237) (1.73,0.0285448313836) (1.74,0.0290064081038) (1.75,0.029471802585) (1.76,0.0299409689856) (1.77,0.0304138492457) (1.78,0.0308903730012) (1.79,0.0313704581213) (1.8,0.0318540118419) (1.81,0.0323409324083) (1.82,0.0328311110181) (1.83,0.0333244339134) (1.84,0.0338207844546) (1.85,0.0343200450057) (1.86,0.0348220985918) (1.87,0.0353268302635) (1.88,0.0358341281738) (1.89,0.0363438843422) (1.9,0.0368559950968) (1.91,0.0373703612041) (1.92,0.0378868877112) (1.93,0.0384054835427) (1.94,0.0389260609488) (1.95,0.0394485349001) (1.96,0.0399728225513) (1.97,0.0404988428262) (1.98,0.0410265162167) (1.99,0.0415557648029) (2,0.0420865124403)};
\addlegendentry{$\mathcal D_{g,\rm pc}$}
\addplot[paperRed,dashdotted,opacity=0.75] coordinates {(0,0) (0.01,3.48698461052e-10) (0.02,4.29103514598e-09) (0.03,1.93229329708e-08) (0.04,5.69561944811e-08) (0.05,1.32772338791e-07) (0.06,2.66450683099e-07) (0.07,4.81774972533e-07) (0.08,8.06632297176e-07) (0.09,1.27301374125e-06) (0.1,1.91702082158e-06) (0.11,2.77887629315e-06) (0.12,3.90294195364e-06) (0.13,5.33774302117e-06) (0.14,7.13600263418e-06) (0.15,9.35468162877e-06) (0.16,1.20550249562e-05) (0.17,1.53026126514e-05) (0.18,1.91674176837e-05) (0.19,2.37238646456e-05) (0.2,2.90508903237e-05) (0.21,3.52320072998e-05) (0.22,4.23553643298e-05) (0.23,5.05138031474e-05) (0.24,5.98049156093e-05) (0.25,7.03310910395e-05) (0.26,8.21995592957e-05) (0.27,9.55224311376e-05) (0.28,0.000110416729364) (0.29,0.000127004416197) (0.3,0.000145412409198) (0.31,0.000165772586861) (0.32,0.000188221806892) (0.33,0.000212901898458) (0.34,0.000239959667728) (0.35,0.000269546887012) (0.36,0.00030182028914) (0.37,0.000336941564643) (0.38,0.000375077356342) (0.39,0.000416399256094) (0.4,0.000461083799151) (0.41,0.000509312480538) (0.42,0.000561271744253) (0.43,0.000617152991458) (0.44,0.000677152583749) (0.45,0.000741471844509) (0.46,0.00081031705856) (0.47,0.000883899464242) (0.48,0.000962435252789) (0.49,0.00104614555123) (0.5,0.00113525641814) (0.51,0.00122999883612) (0.52,0.00133060869271) (0.53,0.00143732675858) (0.54,0.00155039866837) (0.55,0.00167007490234) (0.56,0.00179661078088) (0.57,0.00193026642588) (0.58,0.00207130676518) (0.59,0.00222000153922) (0.6,0.00237662530803) (0.61,0.00254145747253) (0.62,0.00271478230577) (0.63,0.00289688900339) (0.64,0.00308807176135) (0.65,0.00328862986373) (0.66,0.00349886778289) (0.67,0.00371909529625) (0.68,0.00394962761831) (0.69,0.00419078552048) (0.7,0.0044428954494) (0.71,0.00470628963108) (0.72,0.00498130613906) (0.73,0.00526828891321) (0.74,0.00556758769305) (0.75,0.00587955783395) (0.76,0.00620456000777) (0.77,0.00654295972131) (0.78,0.0068951266023) (0.79,0.00726143349537) (0.8,0.00764225527181) (0.81,0.00803796743134) (0.82,0.00844894441415) (0.83,0.00887555769842) (0.84,0.00931817368063) (0.85,0.00977715138877) (0.86,0.0102528400639) (0.87,0.0107455766245) (0.88,0.0112556830864) (0.89,0.0117834639229) (0.9,0.0123292034445) (0.91,0.0128931632427) (0.92,0.013475579677) (0.93,0.0140766615709) (0.94,0.0146965881036) (0.95,0.0153355069264) (0.96,0.0159935326804) (0.97,0.0166707459086) (0.98,0.0173671922064) (0.99,0.0180828818657) (1,0.0188177897458) (1.01,0.0195718556394) (1.02,0.020344985056) (1.03,0.0211370502682) (1.04,0.0219478921143) (1.05,0.0227773218727) (1.06,0.0236251234474) (1.07,0.0244910556491) (1.08,0.0253748546051) (1.09,0.0262762371367) (1.1,0.0271949045922) (1.11,0.0281305474013) (1.12,0.0290828489134) (1.13,0.0300514882893) (1.14,0.0310361430412) (1.15,0.0320364905842) (1.16,0.0330522106623) (1.17,0.0340829875542) (1.18,0.0351285117912) (1.19,0.0361884813252) (1.2,0.0372626015406) (1.21,0.0383505871551) (1.22,0.0394521644975) (1.23,0.0405670721627) (1.24,0.0416950573409) (1.25,0.0428358699149) (1.26,0.043989260967) (1.27,0.0451549852027) (1.28,0.0463328038811) (1.29,0.0475224834656) (1.3,0.0487237895338) (1.31,0.0499364778247) (1.32,0.0511602818248) (1.33,0.0523949018231) (1.34,0.0536400002244) (1.35,0.0548952048886) (1.36,0.056160113652) (1.37,0.0574342924697) (1.38,0.0587172679735) (1.39,0.0600085203934) (1.4,0.0613074826146) (1.41,0.0626135458191) (1.42,0.0639260697201) (1.43,0.0652443939284) (1.44,0.0665678461111) (1.45,0.0678957469571) (1.46,0.0692274192761) (1.47,0.0705622092201) (1.48,0.0718995196586) (1.49,0.0732388458156) (1.5,0.0745798017025) (1.51,0.0759221353698) (1.52,0.0772657376148) (1.53,0.0786106483932) (1.54,0.0799570602421) (1.55,0.0813053135606) (1.56,0.0826558811003) (1.57,0.0840093453736) (1.58,0.0853663762032) (1.59,0.0867277131354) (1.6,0.0880941524326) (1.61,0.0894665361119) (1.62,0.0908457402588) (1.63,0.0922326610603) (1.64,0.0936282002945) (1.65,0.0950332511579) (1.66,0.0964486826278) (1.67,0.0978753214308) (1.68,0.0993139365769) (1.69,0.100765236226) (1.7,0.102229886572) (1.71,0.103708559659) (1.72,0.10520200374) (1.73,0.106711111627) (1.74,0.108236957088) (1.75,0.109780782694) (1.76,0.111343945093) (1.77,0.112927831969) (1.78,0.114533765008) (1.79,0.116162899444) (1.8,0.117816130158) (1.81,0.119494015054) (1.82,0.121196721855) (1.83,0.122923999024) (1.84,0.124675169849) (1.85,0.126449152725) (1.86,0.128244509327) (1.87,0.130059514654) (1.88,0.131892235971) (1.89,0.133740609862) (1.9,0.135602515473) (1.91,0.137475844739) (1.92,0.139358568349) (1.93,0.141248792335) (1.94,0.143144795188) (1.95,0.145045037198) (1.96,0.146948137095) (1.97,0.148852819197) (1.98,0.150757843448) (1.99,0.152661932795) (2,0.154563714822)};
\addlegendentry{$\mathcal D_{g,\rm tr}$}
\addplot[violet,opacity=0.75] coordinates {(0,0) (0.01,-1.35968397177e-09) (0.02,-1.46573169374e-09) (0.03,-1.40836441787e-09) (0.04,-1.44699328801e-09) (0.05,-1.61485607815e-09) (0.06,-2.07114008614e-09) (0.07,-3.11841547671e-09) (0.08,-5.1377013859e-09) (0.09,-8.6689380566e-09) (0.1,-1.4515573505e-08) (0.11,-2.35502835248e-08) (0.12,-3.68878210543e-08) (0.13,-5.58214711096e-08) (0.14,-8.19179819861e-08) (0.15,-1.16928357053e-07) (0.16,-1.6287786729e-07) (0.17,-2.22047043955e-07) (0.18,-2.97039921514e-07) (0.19,-3.90750178246e-07) (0.2,-5.06414213205e-07) (0.21,-6.47700889566e-07) (0.22,-8.18594303483e-07) (0.23,-1.02356460604e-06) (0.24,-1.26749324007e-06) (0.25,-1.55574416222e-06) (0.26,-1.89413761981e-06) (0.27,-2.28901898653e-06) (0.28,-2.7472335692e-06) (0.29,-3.27609998424e-06) (0.3,-3.88357294943e-06) (0.31,-4.57807752001e-06) (0.32,-5.36862034989e-06) (0.33,-6.26477650183e-06) (0.34,-7.27676480367e-06) (0.35,-8.41538492513e-06) (0.36,-9.69208260713e-06) (0.37,-1.11189551692e-05) (0.38,-1.27088063272e-05) (0.39,-1.44749737769e-05) (0.4,-1.64314265061e-05) (0.41,-1.8592637665e-05) (0.42,-2.09735508622e-05) (0.43,-2.35894543438e-05) (0.44,-2.64560681013e-05) (0.45,-2.9589580338e-05) (0.46,-3.30066964846e-05) (0.47,-3.67248555109e-05) (0.48,-4.07623977788e-05) (0.49,-4.513885881e-05) (0.5,-4.98750553614e-05) (0.51,-5.4993330507e-05) (0.52,-6.05176565827e-05) (0.53,-6.64738098504e-05) (0.54,-7.28894458665e-05) (0.55,-7.9794332648e-05) (0.56,-8.72202960349e-05) (0.57,-9.52014678505e-05) (0.58,-0.000103774249678) (0.59,-0.000112977552827) (0.6,-0.000122852721255) (0.61,-0.000133443921824) (0.62,-0.000144797917526) (0.63,-0.000156964396221) (0.64,-0.000169995899374) (0.65,-0.000183947948393) (0.66,-0.00019887877387) (0.67,-0.000214849804013) (0.68,-0.000231925437649) (0.69,-0.000250173189559) (0.7,-0.000269663420694) (0.71,-0.000290469404602) (0.72,-0.000312667127137) (0.73,-0.000336335257756) (0.74,-0.000361555352961) (0.75,-0.00038841103789) (0.76,-0.00041698840568) (0.77,-0.000447375747124) (0.78,-0.000479663932409) (0.79,-0.000513945821592) (0.8,-0.000550316792298) (0.81,-0.000588874506645) (0.82,-0.000629719520864) (0.83,-0.000672954742443) (0.84,-0.000718686035103) (0.85,-0.000767021798829) (0.86,-0.000818072761934) (0.87,-0.00087195189391) (0.88,-0.000928773891587) (0.89,-0.000988654834606) (0.9,-0.00105171197044) (0.91,-0.00111806358982) (0.92,-0.00118782891595) (0.93,-0.00126112833005) (0.94,-0.00133808316426) (0.95,-0.00141881582049) (0.96,-0.00150345020283) (0.97,-0.0015921102245) (0.98,-0.0016849195151) (0.99,-0.00178200094714) (1,-0.0018834761435) (1.01,-0.00198946406274) (1.02,-0.00210008096147) (1.03,-0.00221543897748) (1.04,-0.00233564343954) (1.05,-0.0024607913468) (1.06,-0.0025909690313) (1.07,-0.00272625403505) (1.08,-0.00286671657082) (1.09,-0.00301242015746) (1.1,-0.00316342066745) (1.11,-0.00331975888014) (1.12,-0.00348145866065) (1.13,-0.00364852413304) (1.14,-0.00382094531692) (1.15,-0.00399870194456) (1.16,-0.00418176929643) (1.17,-0.00437011912713) (1.18,-0.00456372086749) (1.19,-0.00476254486077) (1.2,-0.00496656790113) (1.21,-0.00517577574233) (1.22,-0.00539016292523) (1.23,-0.00560973034063) (1.24,-0.00583449722997) (1.25,-0.0060645162094) (1.26,-0.0062998781336) (1.27,-0.00654069358111) (1.28,-0.00678707835082) (1.29,-0.00703914614197) (1.3,-0.00729701567073) (1.31,-0.0075608243716) (1.32,-0.00783075083598) (1.33,-0.00810703029571) (1.34,-0.00838994998222) (1.35,-0.00867981802154) (1.36,-0.00897694079449) (1.37,-0.0092816119922) (1.38,-0.00959412309745) (1.39,-0.00991477020875) (1.4,-0.0102438419239) (1.41,-0.0105815997448) (1.42,-0.0109282646473) (1.43,-0.0112839920878) (1.44,-0.0116488560284) (1.45,-0.0120228486971) (1.46,-0.0124058952131) (1.47,-0.012797863524) (1.48,-0.0131985654402) (1.49,-0.0136077449812) (1.5,-0.0140250566223) (1.51,-0.0144500620478) (1.52,-0.0148822387083) (1.53,-0.0153209871448) (1.54,-0.0157656582171) (1.55,-0.016215576889) (1.56,-0.016670063566) (1.57,-0.0171284551495) (1.58,-0.0175901110154) (1.59,-0.0180544204737) (1.6,-0.0185208113636) (1.61,-0.0189887598465) (1.62,-0.0194577961062) (1.63,-0.0199275196034) (1.64,-0.0203976110685) (1.65,-0.020867842021) (1.66,-0.0213380838467) (1.67,-0.0218083165912) (1.68,-0.0222786208082) (1.69,-0.022749154061) (1.7,-0.023220090665) (1.71,-0.0236915630613) (1.72,-0.0241635888876) (1.73,-0.0246360212777) (1.74,-0.0251085546615) (1.75,-0.0255807810221) (1.76,-0.0260522926612) (1.77,-0.026522776897) (1.78,-0.0269920954543) (1.79,-0.0274603208207) (1.8,-0.0279277415059) (1.81,-0.0283948360078) (1.82,-0.0288622250121) (1.83,-0.029330622118) (1.84,-0.0298007836266) (1.85,-0.0302734644904) (1.86,-0.0307493667198) (1.87,-0.031229086648) (1.88,-0.0317130683218) (1.89,-0.0322015745668) (1.9,-0.0326946809151) (1.91,-0.0331922941442) (1.92,-0.0336941806592) (1.93,-0.0341999910939) (1.94,-0.0347092891735) (1.95,-0.0352215634698) (1.96,-0.0357362630796) (1.97,-0.036252813824) (1.98,-0.0367706515781) (1.99,-0.0372892607183) (2,-0.0378081890977)};
\addlegendentry{$\mathcal D_{\rm avg,u}$}
\addplot[violet,dotted,opacity=0.75,mark=triangle*,mark size=2.7pt,mark repeat=20,mark phase=11,mark options={solid,fill=white,line width=1.5pt}] coordinates {(0,0) (0.01,1.315315339e-13) (0.02,1.50360688472e-12) (0.03,-2.82267236834e-12) (0.04,-4.63013689476e-11) (0.05,-2.1405159994e-10) (0.06,-6.71751257808e-10) (0.07,-1.69239737938e-09) (0.08,-3.68021998827e-09) (0.09,-7.18926043481e-09) (0.1,-1.29388185962e-08) (0.11,-2.1825627208e-08) (0.12,-3.49352559716e-08) (0.13,-5.35527151601e-08) (0.14,-7.9174836608e-08) (0.15,-1.13524188564e-07) (0.16,-1.58564853036e-07) (0.17,-2.16525249064e-07) (0.18,-2.899158398e-07) (0.19,-3.81560919372e-07) (0.2,-4.94614778811e-07) (0.21,-6.32594096865e-07) (0.22,-7.99393629883e-07) (0.23,-9.99316396307e-07) (0.24,-1.23709388817e-06) (0.25,-1.51790487977e-06) (0.26,-1.84739385903e-06) (0.27,-2.23168448727e-06) (0.28,-2.67740076833e-06) (0.29,-3.19167149909e-06) (0.3,-3.78214933557e-06) (0.31,-4.457020383e-06) (0.32,-5.225017448e-06) (0.33,-6.09544805015e-06) (0.34,-7.07820595116e-06) (0.35,-8.1837876283e-06) (0.36,-9.42332913422e-06) (0.37,-1.08085996002e-05) (0.38,-1.23520025435e-05) (0.39,-1.40665702093e-05) (0.4,-1.59659034298e-05) (0.41,-1.80641284364e-05) (0.42,-2.03758191539e-05) (0.43,-2.2915959248e-05) (0.44,-2.56999427398e-05) (0.45,-2.87436213413e-05) (0.46,-3.20633972448e-05) (0.47,-3.56763781547e-05) (0.48,-3.96005543183e-05) (0.49,-4.38550094017e-05) (0.5,-4.84600972159e-05) (0.51,-5.34376090163e-05) (0.52,-5.88109622467e-05) (0.53,-6.46052723703e-05) (0.54,-7.08475366027e-05) (0.55,-7.75667120915e-05) (0.56,-8.47938117995e-05) (0.57,-9.25620370874e-05) (0.58,-0.000100906861739) (0.59,-0.000109866103414) (0.6,-0.000119480082796) (0.61,-0.000129791629344) (0.62,-0.000140846242169) (0.63,-0.000152692135825) (0.64,-0.000165380296588) (0.65,-0.000178964515138) (0.66,-0.00019350139469) (0.67,-0.000209050369891) (0.68,-0.00022567378005) (0.69,-0.000243436807235) (0.7,-0.000262407526672) (0.71,-0.000282656807941) (0.72,-0.000304258402722) (0.73,-0.000327288770148) (0.74,-0.000351827116233) (0.75,-0.000377955245698) (0.76,-0.000405757500796) (0.77,-0.000435320592542) (0.78,-0.000466733820454) (0.79,-0.000500088924053) (0.8,-0.000535480186677) (0.81,-0.000573004518625) (0.82,-0.000612761521746) (0.83,-0.000654853353323) (0.84,-0.000699384974952) (0.85,-0.000746463905188) (0.86,-0.000796200020746) (0.87,-0.000848705340796) (0.88,-0.000904093406327) (0.89,-0.000962479172543) (0.9,-0.00102397866348) (0.91,-0.00108870894684) (0.92,-0.00115678777943) (0.93,-0.00122833391217) (0.94,-0.00130346720637) (0.95,-0.00138230868824) (0.96,-0.00146497988892) (0.97,-0.00155160261013) (0.98,-0.00164229859646) (0.99,-0.00173718850364) (1,-0.00183639190796) (1.01,-0.0019400256411) (1.02,-0.00204820325138) (1.03,-0.00216103353715) (1.04,-0.00227861908334) (1.05,-0.00240105483312) (1.06,-0.00252842592063) (1.07,-0.0026608098338) (1.08,-0.00279827784471) (1.09,-0.00294089614001) (1.1,-0.00308872406726) (1.11,-0.00324180716233) (1.12,-0.00340017469416) (1.13,-0.00356383750338) (1.14,-0.00373279142929) (1.15,-0.00390702293523) (1.16,-0.00408651205032) (1.17,-0.00427123680897) (1.18,-0.00446117160216) (1.19,-0.00465629123259) (1.2,-0.00485657501162) (1.21,-0.00506200780953) (1.22,-0.00527258025122) (1.23,-0.00548828789618) (1.24,-0.00570914720606) (1.25,-0.00593520814141) (1.26,-0.00616655784409) (1.27,-0.00640330245901) (1.28,-0.00664555131877) (1.29,-0.006893410558) (1.3,-0.007146991732) (1.31,-0.00740642450661) (1.32,-0.00767188173616) (1.33,-0.0079435934895) (1.34,-0.0082218447054) (1.35,-0.00850694192518) (1.36,-0.00879918826585) (1.37,-0.00909887346099) (1.38,-0.00940628534618) (1.39,-0.00972171638699) (1.4,-0.0100454527375) (1.41,-0.010377754205) (1.42,-0.0107188374051) (1.43,-0.0110688504903) (1.44,-0.0114278594579) (1.45,-0.0117958510232) (1.46,-0.0121727456301) (1.47,-0.0125584074286) (1.48,-0.0129526420612) (1.49,-0.0133551876819) (1.5,-0.0137656958172) (1.51,-0.0141837272608) (1.52,-0.0146087644047) (1.53,-0.0150402199957) (1.54,-0.0154774594825) (1.55,-0.0159198259143) (1.56,-0.0163666613426) (1.57,-0.0168173291674) (1.58,-0.0172712228629) (1.59,-0.0177277710491) (1.6,-0.0181864417642) (1.61,-0.0186467453864) (1.62,-0.0191082440083) (1.63,-0.0195705638043) (1.64,-0.0200334073788) (1.65,-0.0204965637047) (1.66,-0.0209599136249) (1.67,-0.0214234398537) (1.68,-0.0218872148631) (1.69,-0.0223513824783) (1.7,-0.0228160914602) (1.71,-0.0232814453036) (1.72,-0.0237474204104) (1.73,-0.0242138334508) (1.74,-0.0246803550242) (1.75,-0.0251465739814) (1.76,-0.0256120982161) (1.77,-0.0260766407229) (1.78,-0.0265400908824) (1.79,-0.0270025374195) (1.8,-0.0274642779385) (1.81,-0.0279257890447) (1.82,-0.0283876793548) (1.83,-0.0288506442099) (1.84,-0.0293154149367) (1.85,-0.0297827166627) (1.86,-0.0302532184717) (1.87,-0.030727479773) (1.88,-0.03120590674) (1.89,-0.0316887300754) (1.9,-0.0321760000292) (1.91,-0.0326676055455) (1.92,-0.0331633019135) (1.93,-0.0336627360048) (1.94,-0.0341654717209) (1.95,-0.0346710047606) (1.96,-0.0351787908742) (1.97,-0.0356882679168) (1.98,-0.0361988863342) (1.99,-0.0367101376083) (2,-0.0372215743438)};
\addlegendentry{$\mathcal D_{\rm avg,u}^{\rm app}$}
\addplot[paperRed,dashed,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,1.22429537224e-05) (0.4,0.000167054200296) (0.6,0.000723843475881) (0.8,0.00196825417469) (1,0.00414218443612) (1.2,0.00743169359656) (1.4,0.0119448000985) (1.6,0.0177083720817) (1.8,0.0246863195152) (2,0.0326834633993)};
\addplot[paperRed,dashdotted,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,2.41127349572e-05) (0.4,0.000377495870112) (0.6,0.00192068089815) (0.8,0.00614628713559) (1,0.0151047195735) (1.2,0.0301101591734) (1.4,0.0502790108432) (1.6,0.0732557305847) (1.8,0.0998886985101) (2,0.13214463186)};
\addplot[violet,opacity=1.0,only marks,mark=x,mark size=2.7pt,mark options={solid,line width=1.5pt},forget plot] coordinates {(0,0) (0.2,-4.59663725093e-07) (0.4,-1.53148756928e-05) (0.6,-0.000120639390292) (0.8,-0.000537228879103) (1,-0.00177642744851) (1.2,-0.00462586565241) (1.4,-0.00997507947785) (1.6,-0.0179976948777) (1.8,-0.0270681345857) (2,-0.0367351269487)};
\addplot[violet,dotted,opacity=1.0,mark=triangle*,mark size=2.7pt,mark repeat=20,mark phase=11,mark options={solid,fill=white,line width=1.5pt},forget plot] coordinates {(0,0) (0.01,6.19818741241e-13) (0.02,5.43345080176e-12) (0.03,9.26438477288e-12) (0.04,-1.96970097149e-11) (0.05,-1.60560833994e-10) (0.06,-5.64321025247e-10) (0.07,-1.47906727633e-09) (0.08,-3.27328457394e-09) (0.09,-6.45541578596e-09) (0.1,-1.16888030448e-08) (0.11,-1.98022458385e-08) (0.12,-3.17970064354e-08) (0.13,-4.88518819612e-08) (0.14,-7.23287117788e-08) (0.15,-1.03780769084e-07) (0.16,-1.44965886751e-07) (0.17,-1.97865201758e-07) (0.18,-2.64707746704e-07) (0.19,-3.48001032471e-07) (0.2,-4.50565292261e-07) (0.21,-5.7557094359e-07) (0.22,-7.26575949772e-07) (0.23,-9.07561550709e-07) (0.24,-1.12296501744e-06) (0.25,-1.37770890509e-06) (0.26,-1.67722476257e-06) (0.27,-2.02747236479e-06) (0.28,-2.43495516723e-06) (0.29,-2.90673170093e-06) (0.3,-3.45042271813e-06) (0.31,-4.07421766565e-06) (0.32,-4.78688067471e-06) (0.33,-5.59775632317e-06) (0.34,-6.51677513799e-06) (0.35,-7.55446144207e-06) (0.36,-8.72194324584e-06) (0.37,-1.00309649173e-05) (0.38,-1.14939010872e-05) (0.39,-1.31237720236e-05) (0.4,-1.49342612947e-05) (0.41,-1.69397368952e-05) (0.42,-1.91552724238e-05) (0.43,-2.15966734884e-05) (0.44,-2.42805065316e-05) (0.45,-2.72241314366e-05) (0.46,-3.04457344958e-05) (0.47,-3.39643678807e-05) (0.48,-3.77999918465e-05) (0.49,-4.19735231028e-05) (0.5,-4.65068862971e-05) (0.51,-5.14230699174e-05) (0.52,-5.67461885004e-05) (0.53,-6.25015519522e-05) (0.54,-6.87157430907e-05) (0.55,-7.54167069892e-05) (0.56,-8.26338433974e-05) (0.57,-9.03981017042e-05) (0.58,-9.87420897111e-05) (0.59,-0.000107700179125) (0.6,-0.000117308606284) (0.61,-0.000127605568445) (0.62,-0.000138631306079) (0.63,-0.000150428175908) (0.64,-0.000163040697621) (0.65,-0.000176515587784) (0.66,-0.00019090177969) (0.67,-0.000206250413765) (0.68,-0.000222614831524) (0.69,-0.000240050547505) (0.7,-0.000258615234204) (0.71,-0.000278368710296) (0.72,-0.000299372951896) (0.73,-0.000321692120223) (0.74,-0.000345392641534) (0.75,-0.000370543306815) (0.76,-0.000397215427964) (0.77,-0.000425483007045) (0.78,-0.000455422938822) (0.79,-0.000487115195347) (0.8,-0.00052064296383) (0.81,-0.0005560927635) (0.82,-0.000593554421253) (0.83,-0.0006331210011) (0.84,-0.000674888583531) (0.85,-0.000718955965238) (0.86,-0.000765424254243) (0.87,-0.000814396368939) (0.88,-0.000865976494316) (0.89,-0.000920269482085) (0.9,-0.000977380228443) (0.91,-0.00103741307572) (0.92,-0.00110047122809) (0.93,-0.00116665633788) (0.94,-0.00123606811344) (0.95,-0.00130880408292) (0.96,-0.00138495951693) (0.97,-0.00146462763286) (0.98,-0.00154790006148) (0.99,-0.00163486742939) (1,-0.00172561994554) (1.01,-0.0018202481328) (1.02,-0.00191884376239) (1.03,-0.00202150094121) (1.04,-0.00212831722019) (1.05,-0.00223939466292) (1.06,-0.0023548408414) (1.07,-0.00247476986938) (1.08,-0.00259930321241) (1.09,-0.00272856997225) (1.1,-0.00286270615487) (1.11,-0.00300185282551) (1.12,-0.00314615337431) (1.13,-0.00329575062561) (1.14,-0.00345078449978) (1.15,-0.00361139038522) (1.16,-0.00377769794128) (1.17,-0.00394982986683) (1.18,-0.00412790052839) (1.19,-0.00431201481653) (1.2,-0.0045022676254) (1.21,-0.00469874464793) (1.22,-0.00490152442665) (1.23,-0.00511068137616) (1.24,-0.00532628913789) (1.25,-0.00554842324401) (1.26,-0.00577716261865) (1.27,-0.0060125902141) (1.28,-0.00625479274016) (1.29,-0.00650385940107) (1.3,-0.00675987992849) (1.31,-0.00702294295817) (1.32,-0.00729313506414) (1.33,-0.00757053982152) (1.34,-0.00785523592283) (1.35,-0.00814729387267) (1.36,-0.00844677136618) (1.37,-0.00875370790009) (1.38,-0.00906811953373) (1.39,-0.00938999474214) (1.4,-0.00971929105921) (1.41,-0.0100559322985) (1.42,-0.0103998052601) (1.43,-0.0107507568166) (1.44,-0.011108593056) (1.45,-0.0114730821579) (1.46,-0.0118439605855) (1.47,-0.0122209407592) (1.48,-0.0126037181074) (1.49,-0.0129919768603) (1.5,-0.013385395849) (1.51,-0.0137836547376) (1.52,-0.0141864406343) (1.53,-0.0145934533213) (1.54,-0.015004408577) (1.55,-0.0154190400434) (1.56,-0.015837099826) (1.57,-0.0162583600671) (1.58,-0.0166826159861) (1.59,-0.0171096892297) (1.6,-0.0175394314291) (1.61,-0.017971725289) (1.62,-0.0184064801951) (1.63,-0.0188436182613) (1.64,-0.0192830506439) (1.65,-0.0197246482334) (1.66,-0.0201682144306) (1.67,-0.0206134693925) (1.68,-0.0210600531081) (1.69,-0.0215075492313) (1.7,-0.0219555235423) (1.71,-0.0224035692667) (1.72,-0.0228513502595) (1.73,-0.0232986365361) (1.74,-0.0237453265327) (1.75,-0.0241914564566) (1.76,-0.024637195557) (1.77,-0.0250828297662) (1.78,-0.0255287387944) (1.79,-0.0259753677121) (1.8,-0.0264231987363) (1.81,-0.0268727208885) (1.82,-0.0273244020922) (1.83,-0.0277786603899) (1.84,-0.0282358416241) (1.85,-0.0286961991003) (1.86,-0.0291598830028) (1.87,-0.0296269328057) (1.88,-0.0300972780174) (1.89,-0.0305707436209) (1.9,-0.0310470609954) (1.91,-0.0315258857936) (1.92,-0.0320068160417) (1.93,-0.0324894130575) (1.94,-0.0329732189126) (1.95,-0.0334577714136) (1.96,-0.0339426170484) (1.97,-0.0344273200038) (1.98,-0.0349114706182) (1.99,-0.0353946916998) (2,-0.0358766432516)};

\end{axis}
\node[anchor=south west,font=\normalsize] at ([xshift=-0.085\linewidth,yshift=5pt]p1.north west) {(e)};
\end{tikzpicture}

